CISSIR: Beam Codebooks with Self-Interference Reduction Guarantees for Integrated Sensing and Communication Beyond 5G

We propose a beam codebook design for integrated sensing and communication (ISAC) that reduces self-interference (SI) to alleviate analog distortion. Our optimization framework, which considers either tapered beamforming or phased arrays for both analog and hybrid schemes, modifies given reference codebooks such that a certain SI power level is achieved. In contrast to other low-SI codebooks, which often rely on hardly interpretable optimization parameters, we provide design guidelines to obtain sensing performance guarantees by deriving analytical bounds on saturation and analog-to-digital quantization in relation to the multipath SI level. By selecting standard reference codebooks in our simulations, we show how our method substantially improves the signal-to-noise ratio for sensing with little impact on 5G-NR communication.

==> figs/1tap_si.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsfonts}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.564813in}{2.704736in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.564813in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.564813in}{2.704736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.704736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{2.561333in}}%
\pgfpathlineto{\pgfqpoint{0.638116in}{2.561333in}}%
\pgfpathlineto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.638116in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.638116in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}130}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025616in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.025616in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.025616in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.413116in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.413116in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800616in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.800616in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800616in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.188116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.188116in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.188116in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.575616in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.575616in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.575616in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.963116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.963116in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.963116in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350616in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.350616in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994366in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Max. SI \(\displaystyle \mSo(\C,\W)\) [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.477431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.812333in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{0.812333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.768931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{1.103833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{1.103833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.060431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{1.395333in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{1.395333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.351931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{1.686833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{1.686833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.643431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{1.978333in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{1.978333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.934931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{2.269833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{2.269833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.226431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{2.561333in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358680in, y=2.517931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.541083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Codebook deviation [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.066978in}{2.302938in}}%
\pgfpathlineto{\pgfqpoint{2.073665in}{2.282399in}}%
\pgfpathlineto{\pgfqpoint{2.154922in}{2.263179in}}%
\pgfpathlineto{\pgfqpoint{2.221969in}{2.244984in}}%
\pgfpathlineto{\pgfqpoint{2.276399in}{2.226234in}}%
\pgfpathlineto{\pgfqpoint{2.313204in}{2.207175in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{2.186727in}}%
\pgfpathlineto{\pgfqpoint{2.345573in}{2.162650in}}%
\pgfpathlineto{\pgfqpoint{2.380368in}{2.132376in}}%
\pgfpathlineto{\pgfqpoint{2.419415in}{2.090453in}}%
\pgfpathlineto{\pgfqpoint{2.526056in}{2.054316in}}%
\pgfpathlineto{\pgfqpoint{2.594732in}{2.028347in}}%
\pgfpathlineto{\pgfqpoint{2.642959in}{2.003439in}}%
\pgfpathlineto{\pgfqpoint{2.689716in}{1.978332in}}%
\pgfpathlineto{\pgfqpoint{2.737282in}{1.952841in}}%
\pgfpathlineto{\pgfqpoint{2.783649in}{1.926950in}}%
\pgfpathlineto{\pgfqpoint{2.827144in}{1.900700in}}%
\pgfpathlineto{\pgfqpoint{2.867099in}{1.874151in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{1.847327in}}%
\pgfpathlineto{\pgfqpoint{2.936496in}{1.820279in}}%
\pgfpathlineto{\pgfqpoint{2.966409in}{1.793005in}}%
\pgfpathlineto{\pgfqpoint{2.993289in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{3.018275in}{1.737971in}}%
\pgfpathlineto{\pgfqpoint{3.040702in}{1.710209in}}%
\pgfpathlineto{\pgfqpoint{3.061313in}{1.682357in}}%
\pgfpathlineto{\pgfqpoint{3.080032in}{1.654282in}}%
\pgfpathlineto{\pgfqpoint{3.097342in}{1.626296in}}%
\pgfpathlineto{\pgfqpoint{3.113146in}{1.598084in}}%
\pgfpathlineto{\pgfqpoint{3.127684in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{3.141111in}{1.541547in}}%
\pgfpathlineto{\pgfqpoint{3.153497in}{1.513132in}}%
\pgfpathlineto{\pgfqpoint{3.164965in}{1.484647in}}%
\pgfpathlineto{\pgfqpoint{3.175622in}{1.456113in}}%
\pgfpathlineto{\pgfqpoint{3.185419in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{3.194597in}{1.398920in}}%
\pgfpathlineto{\pgfqpoint{3.203095in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{3.211030in}{1.341327in}}%
\pgfpathlineto{\pgfqpoint{3.218279in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{3.225126in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{3.231511in}{1.255282in}}%
\pgfpathlineto{\pgfqpoint{3.237499in}{1.226414in}}%
\pgfpathlineto{\pgfqpoint{3.243062in}{1.197518in}}%
\pgfpathlineto{\pgfqpoint{3.248253in}{1.168722in}}%
\pgfpathlineto{\pgfqpoint{3.253098in}{1.139835in}}%
\pgfpathlineto{\pgfqpoint{3.257437in}{1.110924in}}%
\pgfpathlineto{\pgfqpoint{3.261924in}{1.081997in}}%
\pgfpathlineto{\pgfqpoint{3.265794in}{1.053058in}}%
\pgfpathlineto{\pgfqpoint{3.269585in}{1.024096in}}%
\pgfpathlineto{\pgfqpoint{3.273059in}{0.995082in}}%
\pgfpathlineto{\pgfqpoint{3.276224in}{0.966863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066978in}{2.302938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380368in}{2.132376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827144in}{1.900700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061313in}{1.682357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175622in}{1.456113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237499in}{1.226414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273059in}{0.995082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.066978in}{2.299266in}}%
\pgfpathlineto{\pgfqpoint{2.073665in}{2.279096in}}%
\pgfpathlineto{\pgfqpoint{2.154922in}{2.259408in}}%
\pgfpathlineto{\pgfqpoint{2.221969in}{2.240555in}}%
\pgfpathlineto{\pgfqpoint{2.276399in}{2.221022in}}%
\pgfpathlineto{\pgfqpoint{2.313204in}{2.200118in}}%
\pgfpathlineto{\pgfqpoint{2.332750in}{2.178952in}}%
\pgfpathlineto{\pgfqpoint{2.345573in}{2.157983in}}%
\pgfpathlineto{\pgfqpoint{2.380368in}{2.135116in}}%
\pgfpathlineto{\pgfqpoint{2.419415in}{2.109206in}}%
\pgfpathlineto{\pgfqpoint{2.526056in}{2.085347in}}%
\pgfpathlineto{\pgfqpoint{2.594732in}{2.059984in}}%
\pgfpathlineto{\pgfqpoint{2.642959in}{2.029872in}}%
\pgfpathlineto{\pgfqpoint{2.689716in}{1.997446in}}%
\pgfpathlineto{\pgfqpoint{2.737282in}{1.965719in}}%
\pgfpathlineto{\pgfqpoint{2.783649in}{1.935549in}}%
\pgfpathlineto{\pgfqpoint{2.827144in}{1.906574in}}%
\pgfpathlineto{\pgfqpoint{2.867099in}{1.878307in}}%
\pgfpathlineto{\pgfqpoint{2.903479in}{1.850410in}}%
\pgfpathlineto{\pgfqpoint{2.936496in}{1.822663in}}%
\pgfpathlineto{\pgfqpoint{2.966409in}{1.794934in}}%
\pgfpathlineto{\pgfqpoint{2.993289in}{1.766869in}}%
\pgfpathlineto{\pgfqpoint{3.018275in}{1.739324in}}%
\pgfpathlineto{\pgfqpoint{3.040702in}{1.711308in}}%
\pgfpathlineto{\pgfqpoint{3.061313in}{1.683383in}}%
\pgfpathlineto{\pgfqpoint{3.080032in}{1.655300in}}%
\pgfpathlineto{\pgfqpoint{3.097342in}{1.627047in}}%
\pgfpathlineto{\pgfqpoint{3.113146in}{1.598813in}}%
\pgfpathlineto{\pgfqpoint{3.127684in}{1.570366in}}%
\pgfpathlineto{\pgfqpoint{3.141111in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{3.153497in}{1.513512in}}%
\pgfpathlineto{\pgfqpoint{3.164965in}{1.485042in}}%
\pgfpathlineto{\pgfqpoint{3.175622in}{1.456511in}}%
\pgfpathlineto{\pgfqpoint{3.185419in}{1.427947in}}%
\pgfpathlineto{\pgfqpoint{3.194597in}{1.399175in}}%
\pgfpathlineto{\pgfqpoint{3.203095in}{1.370395in}}%
\pgfpathlineto{\pgfqpoint{3.211030in}{1.341737in}}%
\pgfpathlineto{\pgfqpoint{3.218279in}{1.313116in}}%
\pgfpathlineto{\pgfqpoint{3.225126in}{1.284303in}}%
\pgfpathlineto{\pgfqpoint{3.231511in}{1.255502in}}%
\pgfpathlineto{\pgfqpoint{3.237499in}{1.226454in}}%
\pgfpathlineto{\pgfqpoint{3.243062in}{1.197616in}}%
\pgfpathlineto{\pgfqpoint{3.248253in}{1.168699in}}%
\pgfpathlineto{\pgfqpoint{3.253098in}{1.139930in}}%
\pgfpathlineto{\pgfqpoint{3.257437in}{1.112785in}}%
\pgfpathlineto{\pgfqpoint{3.261924in}{1.081841in}}%
\pgfpathlineto{\pgfqpoint{3.265794in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{3.269585in}{1.024928in}}%
\pgfpathlineto{\pgfqpoint{3.273059in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{3.276224in}{0.969140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.066978in}{2.299266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.380368in}{2.135116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827144in}{1.906574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061313in}{1.683383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175622in}{1.456511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.237499in}{1.226454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.273059in}{0.996574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.792151in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{0.794770in}{2.511364in}}%
\pgfpathlineto{\pgfqpoint{0.808359in}{2.511756in}}%
\pgfpathlineto{\pgfqpoint{0.906426in}{2.459482in}}%
\pgfpathlineto{\pgfqpoint{0.922786in}{2.459106in}}%
\pgfpathlineto{\pgfqpoint{0.923372in}{2.458785in}}%
\pgfpathlineto{\pgfqpoint{0.940057in}{2.424063in}}%
\pgfpathlineto{\pgfqpoint{1.168814in}{2.402129in}}%
\pgfpathlineto{\pgfqpoint{1.218875in}{2.380322in}}%
\pgfpathlineto{\pgfqpoint{1.277708in}{2.357141in}}%
\pgfpathlineto{\pgfqpoint{1.337155in}{2.334172in}}%
\pgfpathlineto{\pgfqpoint{1.395624in}{2.311436in}}%
\pgfpathlineto{\pgfqpoint{1.473998in}{2.289458in}}%
\pgfpathlineto{\pgfqpoint{1.633380in}{2.268875in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{2.249431in}}%
\pgfpathlineto{\pgfqpoint{1.929278in}{2.229470in}}%
\pgfpathlineto{\pgfqpoint{2.029036in}{2.209378in}}%
\pgfpathlineto{\pgfqpoint{2.111906in}{2.188266in}}%
\pgfpathlineto{\pgfqpoint{2.186350in}{2.163866in}}%
\pgfpathlineto{\pgfqpoint{2.263326in}{2.133559in}}%
\pgfpathlineto{\pgfqpoint{2.382580in}{2.091691in}}%
\pgfpathlineto{\pgfqpoint{2.532626in}{2.055171in}}%
\pgfpathlineto{\pgfqpoint{2.597674in}{2.028843in}}%
\pgfpathlineto{\pgfqpoint{2.643692in}{2.003730in}}%
\pgfpathlineto{\pgfqpoint{2.689769in}{1.978506in}}%
\pgfpathlineto{\pgfqpoint{2.737201in}{1.952949in}}%
\pgfpathlineto{\pgfqpoint{2.783574in}{1.927019in}}%
\pgfpathlineto{\pgfqpoint{2.827103in}{1.900745in}}%
\pgfpathlineto{\pgfqpoint{2.867074in}{1.874181in}}%
\pgfpathlineto{\pgfqpoint{2.903461in}{1.847346in}}%
\pgfpathlineto{\pgfqpoint{2.936487in}{1.820293in}}%
\pgfpathlineto{\pgfqpoint{2.966399in}{1.793014in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{1.765577in}}%
\pgfpathlineto{\pgfqpoint{3.018273in}{1.737975in}}%
\pgfpathlineto{\pgfqpoint{3.040700in}{1.710213in}}%
\pgfpathlineto{\pgfqpoint{3.061312in}{1.682359in}}%
\pgfpathlineto{\pgfqpoint{3.080031in}{1.654284in}}%
\pgfpathlineto{\pgfqpoint{3.097342in}{1.626297in}}%
\pgfpathlineto{\pgfqpoint{3.113145in}{1.598085in}}%
\pgfpathlineto{\pgfqpoint{3.127683in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{3.141110in}{1.541548in}}%
\pgfpathlineto{\pgfqpoint{3.153496in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{3.164965in}{1.484647in}}%
\pgfpathlineto{\pgfqpoint{3.175622in}{1.456113in}}%
\pgfpathlineto{\pgfqpoint{3.185418in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{3.194597in}{1.398920in}}%
\pgfpathlineto{\pgfqpoint{3.203095in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{3.211029in}{1.341327in}}%
\pgfpathlineto{\pgfqpoint{3.218279in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{3.225127in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{3.231511in}{1.255282in}}%
\pgfpathlineto{\pgfqpoint{3.237499in}{1.226414in}}%
\pgfpathlineto{\pgfqpoint{3.243062in}{1.197518in}}%
\pgfpathlineto{\pgfqpoint{3.248253in}{1.168722in}}%
\pgfpathlineto{\pgfqpoint{3.253098in}{1.139835in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.110924in}}%
\pgfpathlineto{\pgfqpoint{3.261924in}{1.081997in}}%
\pgfpathlineto{\pgfqpoint{3.265797in}{1.053058in}}%
\pgfpathlineto{\pgfqpoint{3.269585in}{1.024096in}}%
\pgfpathlineto{\pgfqpoint{3.273059in}{0.995082in}}%
\pgfpathlineto{\pgfqpoint{3.276225in}{0.966863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792151in}{2.511093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218875in}{2.380322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029036in}{2.209378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689769in}{1.978506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993283in}{1.765577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141110in}{1.541548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218279in}{1.312842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261924in}{1.081997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.792151in}{2.422668in}}%
\pgfpathlineto{\pgfqpoint{0.794770in}{2.422989in}}%
\pgfpathlineto{\pgfqpoint{0.808359in}{2.423301in}}%
\pgfpathlineto{\pgfqpoint{0.906426in}{2.424222in}}%
\pgfpathlineto{\pgfqpoint{0.922786in}{2.423924in}}%
\pgfpathlineto{\pgfqpoint{0.923372in}{2.423624in}}%
\pgfpathlineto{\pgfqpoint{0.940057in}{2.424530in}}%
\pgfpathlineto{\pgfqpoint{1.168814in}{2.424913in}}%
\pgfpathlineto{\pgfqpoint{1.218875in}{2.396505in}}%
\pgfpathlineto{\pgfqpoint{1.277708in}{2.367958in}}%
\pgfpathlineto{\pgfqpoint{1.337155in}{2.339402in}}%
\pgfpathlineto{\pgfqpoint{1.395624in}{2.312079in}}%
\pgfpathlineto{\pgfqpoint{1.473998in}{2.282721in}}%
\pgfpathlineto{\pgfqpoint{1.633380in}{2.235168in}}%
\pgfpathlineto{\pgfqpoint{1.802298in}{2.201701in}}%
\pgfpathlineto{\pgfqpoint{1.929278in}{2.175216in}}%
\pgfpathlineto{\pgfqpoint{2.029036in}{2.150305in}}%
\pgfpathlineto{\pgfqpoint{2.111906in}{2.127018in}}%
\pgfpathlineto{\pgfqpoint{2.186350in}{2.104016in}}%
\pgfpathlineto{\pgfqpoint{2.263326in}{2.081596in}}%
\pgfpathlineto{\pgfqpoint{2.382580in}{2.071819in}}%
\pgfpathlineto{\pgfqpoint{2.532626in}{2.081389in}}%
\pgfpathlineto{\pgfqpoint{2.597674in}{2.060181in}}%
\pgfpathlineto{\pgfqpoint{2.643692in}{2.030460in}}%
\pgfpathlineto{\pgfqpoint{2.689769in}{1.997861in}}%
\pgfpathlineto{\pgfqpoint{2.737201in}{1.965939in}}%
\pgfpathlineto{\pgfqpoint{2.783574in}{1.935661in}}%
\pgfpathlineto{\pgfqpoint{2.827103in}{1.906626in}}%
\pgfpathlineto{\pgfqpoint{2.867074in}{1.878334in}}%
\pgfpathlineto{\pgfqpoint{2.903461in}{1.850425in}}%
\pgfpathlineto{\pgfqpoint{2.936487in}{1.822671in}}%
\pgfpathlineto{\pgfqpoint{2.966399in}{1.794945in}}%
\pgfpathlineto{\pgfqpoint{2.993283in}{1.766873in}}%
\pgfpathlineto{\pgfqpoint{3.018273in}{1.739326in}}%
\pgfpathlineto{\pgfqpoint{3.040700in}{1.711310in}}%
\pgfpathlineto{\pgfqpoint{3.061312in}{1.683385in}}%
\pgfpathlineto{\pgfqpoint{3.080031in}{1.655301in}}%
\pgfpathlineto{\pgfqpoint{3.097342in}{1.627045in}}%
\pgfpathlineto{\pgfqpoint{3.113145in}{1.598814in}}%
\pgfpathlineto{\pgfqpoint{3.127683in}{1.570366in}}%
\pgfpathlineto{\pgfqpoint{3.141110in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{3.153496in}{1.513512in}}%
\pgfpathlineto{\pgfqpoint{3.164965in}{1.485042in}}%
\pgfpathlineto{\pgfqpoint{3.175622in}{1.456511in}}%
\pgfpathlineto{\pgfqpoint{3.185418in}{1.427947in}}%
\pgfpathlineto{\pgfqpoint{3.194597in}{1.399176in}}%
\pgfpathlineto{\pgfqpoint{3.203095in}{1.370396in}}%
\pgfpathlineto{\pgfqpoint{3.211029in}{1.341737in}}%
\pgfpathlineto{\pgfqpoint{3.218279in}{1.313116in}}%
\pgfpathlineto{\pgfqpoint{3.225127in}{1.284303in}}%
\pgfpathlineto{\pgfqpoint{3.231511in}{1.255502in}}%
\pgfpathlineto{\pgfqpoint{3.237499in}{1.226454in}}%
\pgfpathlineto{\pgfqpoint{3.243062in}{1.197616in}}%
\pgfpathlineto{\pgfqpoint{3.248253in}{1.168699in}}%
\pgfpathlineto{\pgfqpoint{3.253098in}{1.139930in}}%
\pgfpathlineto{\pgfqpoint{3.257440in}{1.112784in}}%
\pgfpathlineto{\pgfqpoint{3.261924in}{1.081842in}}%
\pgfpathlineto{\pgfqpoint{3.265797in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{3.269585in}{1.024928in}}%
\pgfpathlineto{\pgfqpoint{3.273059in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{3.276225in}{0.969140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.792151in}{2.422668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218875in}{2.396505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029036in}{2.150305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689769in}{1.997861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.993283in}{1.766873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.141110in}{1.541979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.218279in}{1.313116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.261924in}{1.081842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.081998in}{2.477119in}}%
\pgfpathlineto{\pgfqpoint{1.120340in}{2.461120in}}%
\pgfpathlineto{\pgfqpoint{1.158995in}{2.446033in}}%
\pgfpathlineto{\pgfqpoint{1.198196in}{2.431615in}}%
\pgfpathlineto{\pgfqpoint{1.236721in}{2.417710in}}%
\pgfpathlineto{\pgfqpoint{1.275812in}{2.404183in}}%
\pgfpathlineto{\pgfqpoint{1.314534in}{2.390852in}}%
\pgfpathlineto{\pgfqpoint{1.353034in}{2.377623in}}%
\pgfpathlineto{\pgfqpoint{1.391896in}{2.364409in}}%
\pgfpathlineto{\pgfqpoint{1.432423in}{2.351050in}}%
\pgfpathlineto{\pgfqpoint{1.469179in}{2.337519in}}%
\pgfpathlineto{\pgfqpoint{1.508122in}{2.323738in}}%
\pgfpathlineto{\pgfqpoint{1.546563in}{2.309665in}}%
\pgfpathlineto{\pgfqpoint{1.588111in}{2.295281in}}%
\pgfpathlineto{\pgfqpoint{1.625580in}{2.280563in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{2.265554in}}%
\pgfpathlineto{\pgfqpoint{1.702145in}{2.250427in}}%
\pgfpathlineto{\pgfqpoint{1.740603in}{2.235704in}}%
\pgfpathlineto{\pgfqpoint{1.781692in}{2.221311in}}%
\pgfpathlineto{\pgfqpoint{1.820820in}{2.207050in}}%
\pgfpathlineto{\pgfqpoint{1.858832in}{2.192594in}}%
\pgfpathlineto{\pgfqpoint{1.898428in}{2.177746in}}%
\pgfpathlineto{\pgfqpoint{1.936854in}{2.162370in}}%
\pgfpathlineto{\pgfqpoint{1.974822in}{2.146275in}}%
\pgfpathlineto{\pgfqpoint{2.093796in}{2.092516in}}%
\pgfpathlineto{\pgfqpoint{2.132318in}{2.072973in}}%
\pgfpathlineto{\pgfqpoint{2.170355in}{2.052037in}}%
\pgfpathlineto{\pgfqpoint{2.208509in}{2.029564in}}%
\pgfpathlineto{\pgfqpoint{2.246468in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{2.285294in}{1.980006in}}%
\pgfpathlineto{\pgfqpoint{2.323795in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{2.361546in}{1.924954in}}%
\pgfpathlineto{\pgfqpoint{2.399682in}{1.895729in}}%
\pgfpathlineto{\pgfqpoint{2.438085in}{1.865784in}}%
\pgfpathlineto{\pgfqpoint{2.477430in}{1.835576in}}%
\pgfpathlineto{\pgfqpoint{2.516312in}{1.805874in}}%
\pgfpathlineto{\pgfqpoint{2.554414in}{1.776622in}}%
\pgfpathlineto{\pgfqpoint{2.594041in}{1.747304in}}%
\pgfpathlineto{\pgfqpoint{2.632144in}{1.717530in}}%
\pgfpathlineto{\pgfqpoint{2.670329in}{1.687153in}}%
\pgfpathlineto{\pgfqpoint{2.709930in}{1.655919in}}%
\pgfpathlineto{\pgfqpoint{2.747773in}{1.622844in}}%
\pgfpathlineto{\pgfqpoint{2.786514in}{1.587624in}}%
\pgfpathlineto{\pgfqpoint{2.825260in}{1.550280in}}%
\pgfpathlineto{\pgfqpoint{2.864008in}{1.509813in}}%
\pgfpathlineto{\pgfqpoint{2.902758in}{1.465019in}}%
\pgfpathlineto{\pgfqpoint{2.941507in}{1.415504in}}%
\pgfpathlineto{\pgfqpoint{2.980641in}{1.361221in}}%
\pgfpathlineto{\pgfqpoint{3.019267in}{1.303247in}}%
\pgfpathlineto{\pgfqpoint{3.057970in}{1.240525in}}%
\pgfpathlineto{\pgfqpoint{3.096735in}{1.171395in}}%
\pgfpathlineto{\pgfqpoint{3.135358in}{1.091976in}}%
\pgfpathlineto{\pgfqpoint{3.174158in}{0.991907in}}%
\pgfpathlineto{\pgfqpoint{3.212921in}{0.859404in}}%
\pgfpathlineto{\pgfqpoint{3.251621in}{0.667549in}}%
\pgfpathlineto{\pgfqpoint{3.269616in}{0.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081998in}{2.477119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391896in}{2.364409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702145in}{2.250427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093796in}{2.092516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399682in}{1.895729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709930in}{1.655919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019267in}{1.303247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328991in}{-2.411032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.081998in}{2.477120in}}%
\pgfpathlineto{\pgfqpoint{1.120340in}{2.461121in}}%
\pgfpathlineto{\pgfqpoint{1.158995in}{2.446034in}}%
\pgfpathlineto{\pgfqpoint{1.198196in}{2.431615in}}%
\pgfpathlineto{\pgfqpoint{1.236721in}{2.417711in}}%
\pgfpathlineto{\pgfqpoint{1.275812in}{2.404184in}}%
\pgfpathlineto{\pgfqpoint{1.314534in}{2.390851in}}%
\pgfpathlineto{\pgfqpoint{1.353034in}{2.377623in}}%
\pgfpathlineto{\pgfqpoint{1.391896in}{2.364409in}}%
\pgfpathlineto{\pgfqpoint{1.432423in}{2.351050in}}%
\pgfpathlineto{\pgfqpoint{1.469179in}{2.337519in}}%
\pgfpathlineto{\pgfqpoint{1.508122in}{2.323738in}}%
\pgfpathlineto{\pgfqpoint{1.546563in}{2.309668in}}%
\pgfpathlineto{\pgfqpoint{1.588111in}{2.295282in}}%
\pgfpathlineto{\pgfqpoint{1.625580in}{2.280563in}}%
\pgfpathlineto{\pgfqpoint{1.663659in}{2.265553in}}%
\pgfpathlineto{\pgfqpoint{1.702145in}{2.250428in}}%
\pgfpathlineto{\pgfqpoint{1.740603in}{2.235703in}}%
\pgfpathlineto{\pgfqpoint{1.781692in}{2.221325in}}%
\pgfpathlineto{\pgfqpoint{1.820820in}{2.207050in}}%
\pgfpathlineto{\pgfqpoint{1.858832in}{2.192594in}}%
\pgfpathlineto{\pgfqpoint{1.898428in}{2.177746in}}%
\pgfpathlineto{\pgfqpoint{1.936854in}{2.162369in}}%
\pgfpathlineto{\pgfqpoint{1.974822in}{2.146276in}}%
\pgfpathlineto{\pgfqpoint{2.093796in}{2.092516in}}%
\pgfpathlineto{\pgfqpoint{2.132318in}{2.072973in}}%
\pgfpathlineto{\pgfqpoint{2.170355in}{2.052037in}}%
\pgfpathlineto{\pgfqpoint{2.208509in}{2.029564in}}%
\pgfpathlineto{\pgfqpoint{2.246468in}{2.005530in}}%
\pgfpathlineto{\pgfqpoint{2.285294in}{1.980006in}}%
\pgfpathlineto{\pgfqpoint{2.323795in}{1.953055in}}%
\pgfpathlineto{\pgfqpoint{2.361546in}{1.924954in}}%
\pgfpathlineto{\pgfqpoint{2.399682in}{1.895729in}}%
\pgfpathlineto{\pgfqpoint{2.438085in}{1.865784in}}%
\pgfpathlineto{\pgfqpoint{2.477430in}{1.835576in}}%
\pgfpathlineto{\pgfqpoint{2.516312in}{1.805874in}}%
\pgfpathlineto{\pgfqpoint{2.554414in}{1.776622in}}%
\pgfpathlineto{\pgfqpoint{2.594041in}{1.747304in}}%
\pgfpathlineto{\pgfqpoint{2.632144in}{1.717530in}}%
\pgfpathlineto{\pgfqpoint{2.670329in}{1.687153in}}%
\pgfpathlineto{\pgfqpoint{2.709930in}{1.655919in}}%
\pgfpathlineto{\pgfqpoint{2.747773in}{1.622844in}}%
\pgfpathlineto{\pgfqpoint{2.786514in}{1.587624in}}%
\pgfpathlineto{\pgfqpoint{2.825260in}{1.550280in}}%
\pgfpathlineto{\pgfqpoint{2.864008in}{1.509813in}}%
\pgfpathlineto{\pgfqpoint{2.902758in}{1.465019in}}%
\pgfpathlineto{\pgfqpoint{2.941507in}{1.415504in}}%
\pgfpathlineto{\pgfqpoint{2.980641in}{1.361221in}}%
\pgfpathlineto{\pgfqpoint{3.019267in}{1.303247in}}%
\pgfpathlineto{\pgfqpoint{3.057970in}{1.240525in}}%
\pgfpathlineto{\pgfqpoint{3.096735in}{1.171395in}}%
\pgfpathlineto{\pgfqpoint{3.135358in}{1.091976in}}%
\pgfpathlineto{\pgfqpoint{3.174158in}{0.991907in}}%
\pgfpathlineto{\pgfqpoint{3.212921in}{0.859404in}}%
\pgfpathlineto{\pgfqpoint{3.251621in}{0.667549in}}%
\pgfpathlineto{\pgfqpoint{3.269616in}{0.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.081998in}{2.477120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391896in}{2.364409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.702145in}{2.250428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.093796in}{2.092516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399682in}{1.895729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709930in}{1.655919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019267in}{1.303247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328991in}{-2.408021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628116in}{2.448552in}}%
\pgfpathlineto{\pgfqpoint{0.655026in}{2.443439in}}%
\pgfpathlineto{\pgfqpoint{0.693809in}{2.435851in}}%
\pgfpathlineto{\pgfqpoint{0.732588in}{2.428022in}}%
\pgfpathlineto{\pgfqpoint{0.771362in}{2.419930in}}%
\pgfpathlineto{\pgfqpoint{0.810133in}{2.411554in}}%
\pgfpathlineto{\pgfqpoint{0.848901in}{2.402875in}}%
\pgfpathlineto{\pgfqpoint{0.887667in}{2.393879in}}%
\pgfpathlineto{\pgfqpoint{0.926430in}{2.384545in}}%
\pgfpathlineto{\pgfqpoint{0.965191in}{2.374865in}}%
\pgfpathlineto{\pgfqpoint{1.003952in}{2.364845in}}%
\pgfpathlineto{\pgfqpoint{1.042710in}{2.354518in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{2.343943in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{2.333196in}}%
\pgfpathlineto{\pgfqpoint{1.158980in}{2.322351in}}%
\pgfpathlineto{\pgfqpoint{1.197735in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{1.236489in}{2.300596in}}%
\pgfpathlineto{\pgfqpoint{1.275243in}{2.289809in}}%
\pgfpathlineto{\pgfqpoint{1.313996in}{2.279159in}}%
\pgfpathlineto{\pgfqpoint{1.352748in}{2.268664in}}%
\pgfpathlineto{\pgfqpoint{1.391500in}{2.258304in}}%
\pgfpathlineto{\pgfqpoint{1.430251in}{2.248017in}}%
\pgfpathlineto{\pgfqpoint{1.469002in}{2.237722in}}%
\pgfpathlineto{\pgfqpoint{1.507753in}{2.227336in}}%
\pgfpathlineto{\pgfqpoint{1.546504in}{2.216786in}}%
\pgfpathlineto{\pgfqpoint{1.585254in}{2.206009in}}%
\pgfpathlineto{\pgfqpoint{1.624005in}{2.194950in}}%
\pgfpathlineto{\pgfqpoint{1.662755in}{2.183562in}}%
\pgfpathlineto{\pgfqpoint{1.701505in}{2.171805in}}%
\pgfpathlineto{\pgfqpoint{1.740256in}{2.159640in}}%
\pgfpathlineto{\pgfqpoint{1.779006in}{2.147024in}}%
\pgfpathlineto{\pgfqpoint{1.817756in}{2.133900in}}%
\pgfpathlineto{\pgfqpoint{1.856506in}{2.120199in}}%
\pgfpathlineto{\pgfqpoint{1.895256in}{2.105845in}}%
\pgfpathlineto{\pgfqpoint{1.934006in}{2.090759in}}%
\pgfpathlineto{\pgfqpoint{1.972757in}{2.074844in}}%
\pgfpathlineto{\pgfqpoint{2.011507in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{2.050257in}{2.039946in}}%
\pgfpathlineto{\pgfqpoint{2.089007in}{2.020642in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{1.999904in}}%
\pgfpathlineto{\pgfqpoint{2.166507in}{1.977595in}}%
\pgfpathlineto{\pgfqpoint{2.205257in}{1.953613in}}%
\pgfpathlineto{\pgfqpoint{2.244007in}{1.927921in}}%
\pgfpathlineto{\pgfqpoint{2.282757in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{2.321507in}{1.871725in}}%
\pgfpathlineto{\pgfqpoint{2.360257in}{1.841467in}}%
\pgfpathlineto{\pgfqpoint{2.399007in}{1.809652in}}%
\pgfpathlineto{\pgfqpoint{2.437757in}{1.776183in}}%
\pgfpathlineto{\pgfqpoint{2.476507in}{1.741459in}}%
\pgfpathlineto{\pgfqpoint{2.518037in}{1.706465in}}%
\pgfpathlineto{\pgfqpoint{2.554007in}{1.672397in}}%
\pgfpathlineto{\pgfqpoint{2.592757in}{1.639705in}}%
\pgfpathlineto{\pgfqpoint{2.631507in}{1.607964in}}%
\pgfpathlineto{\pgfqpoint{2.670257in}{1.576492in}}%
\pgfpathlineto{\pgfqpoint{2.709007in}{1.544801in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{1.511926in}}%
\pgfpathlineto{\pgfqpoint{2.786507in}{1.477356in}}%
\pgfpathlineto{\pgfqpoint{2.825257in}{1.441037in}}%
\pgfpathlineto{\pgfqpoint{2.864007in}{1.402007in}}%
\pgfpathlineto{\pgfqpoint{2.902757in}{1.359151in}}%
\pgfpathlineto{\pgfqpoint{2.941507in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{2.980257in}{1.260209in}}%
\pgfpathlineto{\pgfqpoint{3.019007in}{1.204182in}}%
\pgfpathlineto{\pgfqpoint{3.057757in}{1.142503in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{1.073997in}}%
\pgfpathlineto{\pgfqpoint{3.135257in}{0.994076in}}%
\pgfpathlineto{\pgfqpoint{3.174007in}{0.893899in}}%
\pgfpathlineto{\pgfqpoint{3.212757in}{0.761448in}}%
\pgfpathlineto{\pgfqpoint{3.251507in}{0.569759in}}%
\pgfpathlineto{\pgfqpoint{3.258284in}{0.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.717474in}{2.666698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.408691in}{2.613876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.089640in}{2.565420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227192in}{2.515878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538631in}{2.464960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848901in}{2.402875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158980in}{2.322351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469002in}{2.237722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779006in}{2.147024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089007in}{2.020642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399007in}{1.809652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709007in}{1.544801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019007in}{1.204182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329007in}{-2.977167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628116in}{2.448552in}}%
\pgfpathlineto{\pgfqpoint{0.655026in}{2.443439in}}%
\pgfpathlineto{\pgfqpoint{0.693809in}{2.435851in}}%
\pgfpathlineto{\pgfqpoint{0.732588in}{2.428022in}}%
\pgfpathlineto{\pgfqpoint{0.771362in}{2.419930in}}%
\pgfpathlineto{\pgfqpoint{0.810133in}{2.411554in}}%
\pgfpathlineto{\pgfqpoint{0.848901in}{2.402875in}}%
\pgfpathlineto{\pgfqpoint{0.887667in}{2.393879in}}%
\pgfpathlineto{\pgfqpoint{0.926430in}{2.384545in}}%
\pgfpathlineto{\pgfqpoint{0.965191in}{2.374865in}}%
\pgfpathlineto{\pgfqpoint{1.003952in}{2.364845in}}%
\pgfpathlineto{\pgfqpoint{1.042710in}{2.354518in}}%
\pgfpathlineto{\pgfqpoint{1.081468in}{2.343943in}}%
\pgfpathlineto{\pgfqpoint{1.120224in}{2.333196in}}%
\pgfpathlineto{\pgfqpoint{1.158980in}{2.322351in}}%
\pgfpathlineto{\pgfqpoint{1.197735in}{2.311466in}}%
\pgfpathlineto{\pgfqpoint{1.236489in}{2.300596in}}%
\pgfpathlineto{\pgfqpoint{1.275243in}{2.289809in}}%
\pgfpathlineto{\pgfqpoint{1.313996in}{2.279159in}}%
\pgfpathlineto{\pgfqpoint{1.352748in}{2.268664in}}%
\pgfpathlineto{\pgfqpoint{1.391500in}{2.258304in}}%
\pgfpathlineto{\pgfqpoint{1.430251in}{2.248017in}}%
\pgfpathlineto{\pgfqpoint{1.469002in}{2.237722in}}%
\pgfpathlineto{\pgfqpoint{1.507753in}{2.227336in}}%
\pgfpathlineto{\pgfqpoint{1.546504in}{2.216786in}}%
\pgfpathlineto{\pgfqpoint{1.585254in}{2.206009in}}%
\pgfpathlineto{\pgfqpoint{1.624005in}{2.194950in}}%
\pgfpathlineto{\pgfqpoint{1.662755in}{2.183562in}}%
\pgfpathlineto{\pgfqpoint{1.701505in}{2.171805in}}%
\pgfpathlineto{\pgfqpoint{1.740256in}{2.159640in}}%
\pgfpathlineto{\pgfqpoint{1.779006in}{2.147024in}}%
\pgfpathlineto{\pgfqpoint{1.817756in}{2.133900in}}%
\pgfpathlineto{\pgfqpoint{1.856506in}{2.120199in}}%
\pgfpathlineto{\pgfqpoint{1.895256in}{2.105845in}}%
\pgfpathlineto{\pgfqpoint{1.934006in}{2.090759in}}%
\pgfpathlineto{\pgfqpoint{1.972757in}{2.074844in}}%
\pgfpathlineto{\pgfqpoint{2.011507in}{2.057961in}}%
\pgfpathlineto{\pgfqpoint{2.050257in}{2.039946in}}%
\pgfpathlineto{\pgfqpoint{2.089007in}{2.020642in}}%
\pgfpathlineto{\pgfqpoint{2.127757in}{1.999904in}}%
\pgfpathlineto{\pgfqpoint{2.166507in}{1.977595in}}%
\pgfpathlineto{\pgfqpoint{2.205257in}{1.953613in}}%
\pgfpathlineto{\pgfqpoint{2.244007in}{1.927921in}}%
\pgfpathlineto{\pgfqpoint{2.282757in}{1.900574in}}%
\pgfpathlineto{\pgfqpoint{2.321507in}{1.871725in}}%
\pgfpathlineto{\pgfqpoint{2.360257in}{1.841467in}}%
\pgfpathlineto{\pgfqpoint{2.399007in}{1.809652in}}%
\pgfpathlineto{\pgfqpoint{2.437757in}{1.776183in}}%
\pgfpathlineto{\pgfqpoint{2.476507in}{1.741459in}}%
\pgfpathlineto{\pgfqpoint{2.518037in}{1.706465in}}%
\pgfpathlineto{\pgfqpoint{2.554007in}{1.672397in}}%
\pgfpathlineto{\pgfqpoint{2.592757in}{1.639705in}}%
\pgfpathlineto{\pgfqpoint{2.631507in}{1.607964in}}%
\pgfpathlineto{\pgfqpoint{2.670257in}{1.576492in}}%
\pgfpathlineto{\pgfqpoint{2.709007in}{1.544801in}}%
\pgfpathlineto{\pgfqpoint{2.747757in}{1.511926in}}%
\pgfpathlineto{\pgfqpoint{2.786507in}{1.477356in}}%
\pgfpathlineto{\pgfqpoint{2.825257in}{1.441037in}}%
\pgfpathlineto{\pgfqpoint{2.864007in}{1.402007in}}%
\pgfpathlineto{\pgfqpoint{2.902757in}{1.359151in}}%
\pgfpathlineto{\pgfqpoint{2.941507in}{1.311975in}}%
\pgfpathlineto{\pgfqpoint{2.980257in}{1.260209in}}%
\pgfpathlineto{\pgfqpoint{3.019007in}{1.204182in}}%
\pgfpathlineto{\pgfqpoint{3.057757in}{1.142503in}}%
\pgfpathlineto{\pgfqpoint{3.096507in}{1.073997in}}%
\pgfpathlineto{\pgfqpoint{3.135257in}{0.994076in}}%
\pgfpathlineto{\pgfqpoint{3.174007in}{0.893899in}}%
\pgfpathlineto{\pgfqpoint{3.212757in}{0.761448in}}%
\pgfpathlineto{\pgfqpoint{3.251507in}{0.569759in}}%
\pgfpathlineto{\pgfqpoint{3.258284in}{0.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.717474in}{2.666698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.408691in}{2.613876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{-0.089640in}{2.565420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.227192in}{2.515878in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.538631in}{2.464960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848901in}{2.402875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158980in}{2.322351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469002in}{2.237722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.779006in}{2.147024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089007in}{2.020642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399007in}{1.809652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709007in}{1.544801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.019007in}{1.204182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329007in}{-2.977167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.638116in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350616in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{2.561333in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723671in}{0.581944in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{0.581944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.050663in}{0.581944in}}{\pgfqpoint{2.050663in}{0.606389in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{1.735274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.050663in}{1.759719in}}{\pgfqpoint{2.026219in}{1.759719in}}%
\pgfpathlineto{\pgfqpoint{0.723671in}{1.759719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.699227in}{1.759719in}}{\pgfqpoint{0.699227in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{0.699227in}{0.606389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.699227in}{0.581944in}}{\pgfqpoint{0.723671in}{0.581944in}}%
\pgfpathlineto{\pgfqpoint{0.723671in}{0.581944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748116in}{1.666802in}}%
\pgfpathlineto{\pgfqpoint{0.870338in}{1.666802in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{1.666802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090338in,y=1.624024in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont LoneSTAR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748116in}{1.494580in}}%
\pgfpathlineto{\pgfqpoint{0.870338in}{1.494580in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{1.494580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090338in,y=1.451802in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textbf{CISSIR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748116in}{1.295414in}}%
\pgfpathlineto{\pgfqpoint{0.870338in}{1.295414in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{1.295414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870338in}{1.295414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090338in,y=1.252636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \sigma^2_\mathrm{tx}\), TX phased}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748116in}{1.096248in}}%
\pgfpathlineto{\pgfqpoint{0.870338in}{1.096248in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{1.096248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870338in}{1.096248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090338in,y=1.053471in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \sigma^2_\mathrm{rx}\), RX phased}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748116in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{0.870338in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{0.897082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870338in}{0.897082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090338in,y=0.854305in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \sigma^2_\mathrm{tx}\), TX tapered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748116in}{0.697917in}}%
\pgfpathlineto{\pgfqpoint{0.870338in}{0.697917in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{0.697917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870338in}{0.697917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090338in,y=0.655139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \sigma^2_\mathrm{rx}\), RX tapered}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/beams.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsfonts}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.279395in}{2.782500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.279395in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.279395in}{2.782500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.782500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.041913in}{1.252125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171816in,y=1.327125in,,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont -60°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{2.783099in}{1.589417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{2.445807in}{1.848231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520807in,y=1.978135in,,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont -30°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{2.053022in}{2.010928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631511in,y=2.216421in,,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{1.210001in}{2.010928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{0.817216in}{1.848231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.742216in,y=1.978135in,,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 30°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{0.479924in}{1.589417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{0.221110in}{1.252125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.091206in,y=1.327125in,,]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 60°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.631511in,y=0.138417in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont TX array gain [dBi]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.842598in}{0.514659in}}%
\pgfpathcurveto{\pgfqpoint{1.826833in}{0.557972in}}{\pgfqpoint{1.798113in}{0.595401in}}{\pgfqpoint{1.760356in}{0.621838in}}%
\pgfpathcurveto{\pgfqpoint{1.722599in}{0.648276in}}{\pgfqpoint{1.677604in}{0.662463in}}{\pgfqpoint{1.631511in}{0.662463in}}%
\pgfpathcurveto{\pgfqpoint{1.585419in}{0.662463in}}{\pgfqpoint{1.540424in}{0.648276in}}{\pgfqpoint{1.502667in}{0.621838in}}%
\pgfpathcurveto{\pgfqpoint{1.464910in}{0.595401in}}{\pgfqpoint{1.436190in}{0.557972in}}{\pgfqpoint{1.420425in}{0.514659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.882025in,y=0.406333in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.106455in}{0.610695in}}%
\pgfpathcurveto{\pgfqpoint{2.070985in}{0.708149in}}{\pgfqpoint{2.006364in}{0.792364in}}{\pgfqpoint{1.921411in}{0.851849in}}%
\pgfpathcurveto{\pgfqpoint{1.836458in}{0.911334in}}{\pgfqpoint{1.735220in}{0.943254in}}{\pgfqpoint{1.631511in}{0.943254in}}%
\pgfpathcurveto{\pgfqpoint{1.527803in}{0.943254in}}{\pgfqpoint{1.426565in}{0.911334in}}{\pgfqpoint{1.341612in}{0.851849in}}%
\pgfpathcurveto{\pgfqpoint{1.256658in}{0.792364in}}{\pgfqpoint{1.192038in}{0.708149in}}{\pgfqpoint{1.156567in}{0.610695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145883in,y=0.502369in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370313in}{0.706731in}}%
\pgfpathcurveto{\pgfqpoint{2.315137in}{0.858327in}}{\pgfqpoint{2.214616in}{0.989328in}}{\pgfqpoint{2.082467in}{1.081860in}}%
\pgfpathcurveto{\pgfqpoint{1.950317in}{1.174392in}}{\pgfqpoint{1.792836in}{1.224046in}}{\pgfqpoint{1.631511in}{1.224046in}}%
\pgfpathcurveto{\pgfqpoint{1.470187in}{1.224046in}}{\pgfqpoint{1.312706in}{1.174392in}}{\pgfqpoint{1.180556in}{1.081860in}}%
\pgfpathcurveto{\pgfqpoint{1.048407in}{0.989328in}}{\pgfqpoint{0.947886in}{0.858327in}}{\pgfqpoint{0.892710in}{0.706731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.409740in,y=0.598406in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.634171in}{0.802768in}}%
\pgfpathcurveto{\pgfqpoint{2.559289in}{1.008505in}}{\pgfqpoint{2.422868in}{1.186292in}}{\pgfqpoint{2.243522in}{1.311871in}}%
\pgfpathcurveto{\pgfqpoint{2.064176in}{1.437450in}}{\pgfqpoint{1.850452in}{1.504837in}}{\pgfqpoint{1.631511in}{1.504837in}}%
\pgfpathcurveto{\pgfqpoint{1.412571in}{1.504837in}}{\pgfqpoint{1.198846in}{1.437450in}}{\pgfqpoint{1.019501in}{1.311871in}}%
\pgfpathcurveto{\pgfqpoint{0.840155in}{1.186292in}}{\pgfqpoint{0.703734in}{1.008505in}}{\pgfqpoint{0.628852in}{0.802768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.673598in,y=0.694442in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898029in}{0.898804in}}%
\pgfpathcurveto{\pgfqpoint{2.803441in}{1.158682in}}{\pgfqpoint{2.631119in}{1.383256in}}{\pgfqpoint{2.404577in}{1.541882in}}%
\pgfpathcurveto{\pgfqpoint{2.178036in}{1.700509in}}{\pgfqpoint{1.908068in}{1.785629in}}{\pgfqpoint{1.631511in}{1.785629in}}%
\pgfpathcurveto{\pgfqpoint{1.354955in}{1.785629in}}{\pgfqpoint{1.084987in}{1.700509in}}{\pgfqpoint{0.858445in}{1.541882in}}%
\pgfpathcurveto{\pgfqpoint{0.631904in}{1.383256in}}{\pgfqpoint{0.459582in}{1.158682in}}{\pgfqpoint{0.364994in}{0.898804in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.937456in,y=0.790478in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.201314in,y=0.886515in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.872610in,y=1.328306in,,,rotate=305.659088]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont -54.3°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.775732,0.578493,0.194756}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.490734in,y=1.700767in,,,rotate=325.771134]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont -34.2°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.510531,0.661430,0.193085}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.108857in,y=1.888835in,,,rotate=341.790043]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont -18.2°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.204335,0.686386,0.540710}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.726981in,y=1.962349in,,,rotate=356.416678]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont -3.6°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.216630,0.667659,0.731870}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.345104in,y=1.938245in,,,rotate=10.806923]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 10.8°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.504902,0.590912,0.958466}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.963228in,y=1.811391in,,,rotate=25.944480]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 25.9°}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.958705,0.366226,0.923147}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.581351in,y=1.547081in,,,rotate=43.432537]{\color{textcolor}\rmfamily\fontsize{7.996800}{9.596160}\selectfont 43.4°}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.070846in}{2.433091in}}%
\pgfpathlineto{\pgfqpoint{3.192177in}{2.433091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218566in}{2.433091in}}{\pgfqpoint{3.218566in}{2.459479in}}%
\pgfpathlineto{\pgfqpoint{3.218566in}{2.628924in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.218566in}{2.655313in}}{\pgfqpoint{3.192177in}{2.655313in}}%
\pgfpathlineto{\pgfqpoint{0.070846in}{2.655313in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.044457in}{2.655313in}}{\pgfqpoint{0.044457in}{2.628924in}}%
\pgfpathlineto{\pgfqpoint{0.044457in}{2.459479in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.044457in}{2.433091in}}{\pgfqpoint{0.070846in}{2.433091in}}%
\pgfpathlineto{\pgfqpoint{0.070846in}{2.433091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097235in}{2.556354in}}%
\pgfpathlineto{\pgfqpoint{0.229179in}{2.556354in}}%
\pgfpathlineto{\pgfqpoint{0.361124in}{2.556354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.466679in,y=2.510174in,left,base]{\color{textcolor}\rmfamily\fontsize{9.500000}{11.400000}\selectfont CISSIR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.008265in}{2.556354in}}%
\pgfpathlineto{\pgfqpoint{1.140210in}{2.556354in}}%
\pgfpathlineto{\pgfqpoint{1.272154in}{2.556354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.377710in,y=2.510174in,left,base]{\color{textcolor}\rmfamily\fontsize{9.500000}{11.400000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.037582in}{2.556354in}}%
\pgfpathlineto{\pgfqpoint{2.169526in}{2.556354in}}%
\pgfpathlineto{\pgfqpoint{2.301471in}{2.556354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.407026in,y=2.510174in,left,base]{\color{textcolor}\rmfamily\fontsize{9.500000}{11.400000}\selectfont Ref. coverage}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.700000pt}{1.155000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.058690in}{0.593310in}}%
\pgfpathlineto{\pgfqpoint{2.103071in}{0.619989in}}%
\pgfpathlineto{\pgfqpoint{2.145400in}{0.647986in}}%
\pgfpathlineto{\pgfqpoint{2.185491in}{0.677137in}}%
\pgfpathlineto{\pgfqpoint{2.223169in}{0.707270in}}%
\pgfpathlineto{\pgfqpoint{2.258275in}{0.738200in}}%
\pgfpathlineto{\pgfqpoint{2.290661in}{0.769732in}}%
\pgfpathlineto{\pgfqpoint{2.320186in}{0.801662in}}%
\pgfpathlineto{\pgfqpoint{2.346722in}{0.833771in}}%
\pgfpathlineto{\pgfqpoint{2.370146in}{0.865830in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{0.897598in}}%
\pgfpathlineto{\pgfqpoint{2.405283in}{0.924952in}}%
\pgfpathlineto{\pgfqpoint{2.417597in}{0.951704in}}%
\pgfpathlineto{\pgfqpoint{2.427216in}{0.977660in}}%
\pgfpathlineto{\pgfqpoint{2.434072in}{1.002614in}}%
\pgfpathlineto{\pgfqpoint{2.438094in}{1.026347in}}%
\pgfpathlineto{\pgfqpoint{2.439232in}{1.045540in}}%
\pgfpathlineto{\pgfqpoint{2.438190in}{1.063504in}}%
\pgfpathlineto{\pgfqpoint{2.436242in}{1.084359in}}%
\pgfpathlineto{\pgfqpoint{2.441698in}{1.108541in}}%
\pgfpathlineto{\pgfqpoint{2.444800in}{1.131473in}}%
\pgfpathlineto{\pgfqpoint{2.445535in}{1.153000in}}%
\pgfpathlineto{\pgfqpoint{2.443889in}{1.172955in}}%
\pgfpathlineto{\pgfqpoint{2.440685in}{1.188257in}}%
\pgfpathlineto{\pgfqpoint{2.435800in}{1.202234in}}%
\pgfpathlineto{\pgfqpoint{2.431445in}{1.213130in}}%
\pgfpathlineto{\pgfqpoint{2.433330in}{1.238109in}}%
\pgfpathlineto{\pgfqpoint{2.432629in}{1.261228in}}%
\pgfpathlineto{\pgfqpoint{2.430085in}{1.278953in}}%
\pgfpathlineto{\pgfqpoint{2.425769in}{1.295165in}}%
\pgfpathlineto{\pgfqpoint{2.419690in}{1.309753in}}%
\pgfpathlineto{\pgfqpoint{2.411850in}{1.322595in}}%
\pgfpathlineto{\pgfqpoint{2.406626in}{1.329780in}}%
\pgfpathlineto{\pgfqpoint{2.405554in}{1.350863in}}%
\pgfpathlineto{\pgfqpoint{2.402592in}{1.370251in}}%
\pgfpathlineto{\pgfqpoint{2.397774in}{1.387846in}}%
\pgfpathlineto{\pgfqpoint{2.391130in}{1.403542in}}%
\pgfpathlineto{\pgfqpoint{2.382687in}{1.417223in}}%
\pgfpathlineto{\pgfqpoint{2.372467in}{1.428762in}}%
\pgfpathlineto{\pgfqpoint{2.366251in}{1.435632in}}%
\pgfpathlineto{\pgfqpoint{2.362432in}{1.456301in}}%
\pgfpathlineto{\pgfqpoint{2.356702in}{1.474859in}}%
\pgfpathlineto{\pgfqpoint{2.349117in}{1.491210in}}%
\pgfpathlineto{\pgfqpoint{2.339724in}{1.505248in}}%
\pgfpathlineto{\pgfqpoint{2.330940in}{1.514732in}}%
\pgfpathlineto{\pgfqpoint{2.321049in}{1.522590in}}%
\pgfpathlineto{\pgfqpoint{2.315695in}{1.525887in}}%
\pgfpathlineto{\pgfqpoint{2.313766in}{1.528732in}}%
\pgfpathlineto{\pgfqpoint{2.307503in}{1.548709in}}%
\pgfpathlineto{\pgfqpoint{2.299369in}{1.566187in}}%
\pgfpathlineto{\pgfqpoint{2.291564in}{1.578311in}}%
\pgfpathlineto{\pgfqpoint{2.282644in}{1.588725in}}%
\pgfpathlineto{\pgfqpoint{2.272641in}{1.597371in}}%
\pgfpathlineto{\pgfqpoint{2.261587in}{1.604181in}}%
\pgfpathlineto{\pgfqpoint{2.252622in}{1.608040in}}%
\pgfpathlineto{\pgfqpoint{2.244312in}{1.627285in}}%
\pgfpathlineto{\pgfqpoint{2.236414in}{1.640718in}}%
\pgfpathlineto{\pgfqpoint{2.227419in}{1.652289in}}%
\pgfpathlineto{\pgfqpoint{2.217371in}{1.661951in}}%
\pgfpathlineto{\pgfqpoint{2.206312in}{1.669649in}}%
\pgfpathlineto{\pgfqpoint{2.194282in}{1.675322in}}%
\pgfpathlineto{\pgfqpoint{2.182098in}{1.680657in}}%
\pgfpathlineto{\pgfqpoint{2.173896in}{1.695218in}}%
\pgfpathlineto{\pgfqpoint{2.164629in}{1.707755in}}%
\pgfpathlineto{\pgfqpoint{2.154353in}{1.718233in}}%
\pgfpathlineto{\pgfqpoint{2.143121in}{1.726612in}}%
\pgfpathlineto{\pgfqpoint{2.130984in}{1.732843in}}%
\pgfpathlineto{\pgfqpoint{2.117990in}{1.736865in}}%
\pgfpathlineto{\pgfqpoint{2.107709in}{1.738391in}}%
\pgfpathlineto{\pgfqpoint{2.095687in}{1.755237in}}%
\pgfpathlineto{\pgfqpoint{2.085031in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{2.073491in}{1.775169in}}%
\pgfpathlineto{\pgfqpoint{2.061126in}{1.781745in}}%
\pgfpathlineto{\pgfqpoint{2.047994in}{1.786003in}}%
\pgfpathlineto{\pgfqpoint{2.034150in}{1.787886in}}%
\pgfpathlineto{\pgfqpoint{2.027042in}{1.788135in}}%
\pgfpathlineto{\pgfqpoint{2.016310in}{1.800788in}}%
\pgfpathlineto{\pgfqpoint{2.004749in}{1.811080in}}%
\pgfpathlineto{\pgfqpoint{1.992428in}{1.818995in}}%
\pgfpathlineto{\pgfqpoint{1.979411in}{1.824506in}}%
\pgfpathlineto{\pgfqpoint{1.965764in}{1.827576in}}%
\pgfpathlineto{\pgfqpoint{1.951547in}{1.828157in}}%
\pgfpathlineto{\pgfqpoint{1.944245in}{1.827495in}}%
\pgfpathlineto{\pgfqpoint{1.938186in}{1.832384in}}%
\pgfpathlineto{\pgfqpoint{1.926094in}{1.842792in}}%
\pgfpathlineto{\pgfqpoint{1.913353in}{1.850710in}}%
\pgfpathlineto{\pgfqpoint{1.900033in}{1.856126in}}%
\pgfpathlineto{\pgfqpoint{1.886203in}{1.859016in}}%
\pgfpathlineto{\pgfqpoint{1.871933in}{1.859347in}}%
\pgfpathlineto{\pgfqpoint{1.853962in}{1.858546in}}%
\pgfpathlineto{\pgfqpoint{1.841162in}{1.868233in}}%
\pgfpathlineto{\pgfqpoint{1.827857in}{1.875335in}}%
\pgfpathlineto{\pgfqpoint{1.814121in}{1.879851in}}%
\pgfpathlineto{\pgfqpoint{1.800028in}{1.881770in}}%
\pgfpathlineto{\pgfqpoint{1.785650in}{1.881069in}}%
\pgfpathlineto{\pgfqpoint{1.771058in}{1.877711in}}%
\pgfpathlineto{\pgfqpoint{1.767385in}{1.876450in}}%
\pgfpathlineto{\pgfqpoint{1.743587in}{1.889604in}}%
\pgfpathlineto{\pgfqpoint{1.729587in}{1.893732in}}%
\pgfpathlineto{\pgfqpoint{1.715373in}{1.895217in}}%
\pgfpathlineto{\pgfqpoint{1.701019in}{1.894052in}}%
\pgfpathlineto{\pgfqpoint{1.686600in}{1.890213in}}%
\pgfpathlineto{\pgfqpoint{1.675821in}{1.886645in}}%
\pgfpathlineto{\pgfqpoint{1.661783in}{1.893666in}}%
\pgfpathlineto{\pgfqpoint{1.647584in}{1.897997in}}%
\pgfpathlineto{\pgfqpoint{1.633299in}{1.899660in}}%
\pgfpathlineto{\pgfqpoint{1.619005in}{1.898662in}}%
\pgfpathlineto{\pgfqpoint{1.604778in}{1.895000in}}%
\pgfpathlineto{\pgfqpoint{1.590692in}{1.888654in}}%
\pgfpathlineto{\pgfqpoint{1.587202in}{1.886645in}}%
\pgfpathlineto{\pgfqpoint{1.580029in}{1.888832in}}%
\pgfpathlineto{\pgfqpoint{1.565605in}{1.893344in}}%
\pgfpathlineto{\pgfqpoint{1.551228in}{1.895175in}}%
\pgfpathlineto{\pgfqpoint{1.536972in}{1.894351in}}%
\pgfpathlineto{\pgfqpoint{1.522912in}{1.890884in}}%
\pgfpathlineto{\pgfqpoint{1.509122in}{1.884773in}}%
\pgfpathlineto{\pgfqpoint{1.495638in}{1.876450in}}%
\pgfpathlineto{\pgfqpoint{1.481004in}{1.880480in}}%
\pgfpathlineto{\pgfqpoint{1.466565in}{1.881842in}}%
\pgfpathlineto{\pgfqpoint{1.452394in}{1.880575in}}%
\pgfpathlineto{\pgfqpoint{1.438562in}{1.876707in}}%
\pgfpathlineto{\pgfqpoint{1.425142in}{1.870251in}}%
\pgfpathlineto{\pgfqpoint{1.412209in}{1.861211in}}%
\pgfpathlineto{\pgfqpoint{1.405734in}{1.857071in}}%
\pgfpathlineto{\pgfqpoint{1.391090in}{1.859347in}}%
\pgfpathlineto{\pgfqpoint{1.376820in}{1.859016in}}%
\pgfpathlineto{\pgfqpoint{1.362990in}{1.856126in}}%
\pgfpathlineto{\pgfqpoint{1.349670in}{1.850710in}}%
\pgfpathlineto{\pgfqpoint{1.336928in}{1.842792in}}%
\pgfpathlineto{\pgfqpoint{1.324837in}{1.832384in}}%
\pgfpathlineto{\pgfqpoint{1.318778in}{1.827495in}}%
\pgfpathlineto{\pgfqpoint{1.304300in}{1.828181in}}%
\pgfpathlineto{\pgfqpoint{1.290361in}{1.826349in}}%
\pgfpathlineto{\pgfqpoint{1.277021in}{1.822053in}}%
\pgfpathlineto{\pgfqpoint{1.264344in}{1.815336in}}%
\pgfpathlineto{\pgfqpoint{1.252394in}{1.806230in}}%
\pgfpathlineto{\pgfqpoint{1.241239in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{1.235981in}{1.788135in}}%
\pgfpathlineto{\pgfqpoint{1.218425in}{1.786699in}}%
\pgfpathlineto{\pgfqpoint{1.205110in}{1.783029in}}%
\pgfpathlineto{\pgfqpoint{1.192548in}{1.777028in}}%
\pgfpathlineto{\pgfqpoint{1.180796in}{1.768744in}}%
\pgfpathlineto{\pgfqpoint{1.169914in}{1.758216in}}%
\pgfpathlineto{\pgfqpoint{1.159962in}{1.745473in}}%
\pgfpathlineto{\pgfqpoint{1.155313in}{1.738391in}}%
\pgfpathlineto{\pgfqpoint{1.141707in}{1.736070in}}%
\pgfpathlineto{\pgfqpoint{1.128922in}{1.731490in}}%
\pgfpathlineto{\pgfqpoint{1.117007in}{1.724717in}}%
\pgfpathlineto{\pgfqpoint{1.106009in}{1.715808in}}%
\pgfpathlineto{\pgfqpoint{1.095981in}{1.704812in}}%
\pgfpathlineto{\pgfqpoint{1.086974in}{1.691767in}}%
\pgfpathlineto{\pgfqpoint{1.078378in}{1.678204in}}%
\pgfpathlineto{\pgfqpoint{1.065645in}{1.674098in}}%
\pgfpathlineto{\pgfqpoint{1.053854in}{1.667912in}}%
\pgfpathlineto{\pgfqpoint{1.043044in}{1.659717in}}%
\pgfpathlineto{\pgfqpoint{1.033255in}{1.649573in}}%
\pgfpathlineto{\pgfqpoint{1.024529in}{1.637532in}}%
\pgfpathlineto{\pgfqpoint{1.016914in}{1.623641in}}%
\pgfpathlineto{\pgfqpoint{1.010401in}{1.608040in}}%
\pgfpathlineto{\pgfqpoint{0.998576in}{1.602654in}}%
\pgfpathlineto{\pgfqpoint{0.987781in}{1.595379in}}%
\pgfpathlineto{\pgfqpoint{0.978046in}{1.586285in}}%
\pgfpathlineto{\pgfqpoint{0.969402in}{1.575438in}}%
\pgfpathlineto{\pgfqpoint{0.961881in}{1.562896in}}%
\pgfpathlineto{\pgfqpoint{0.955520in}{1.548709in}}%
\pgfpathlineto{\pgfqpoint{0.947328in}{1.525887in}}%
\pgfpathlineto{\pgfqpoint{0.936891in}{1.518869in}}%
\pgfpathlineto{\pgfqpoint{0.927551in}{1.510189in}}%
\pgfpathlineto{\pgfqpoint{0.919328in}{1.499918in}}%
\pgfpathlineto{\pgfqpoint{0.912243in}{1.488121in}}%
\pgfpathlineto{\pgfqpoint{0.905024in}{1.471320in}}%
\pgfpathlineto{\pgfqpoint{0.899672in}{1.452333in}}%
\pgfpathlineto{\pgfqpoint{0.895137in}{1.432746in}}%
\pgfpathlineto{\pgfqpoint{0.886256in}{1.424412in}}%
\pgfpathlineto{\pgfqpoint{0.876745in}{1.412000in}}%
\pgfpathlineto{\pgfqpoint{0.869018in}{1.397498in}}%
\pgfpathlineto{\pgfqpoint{0.863101in}{1.381029in}}%
\pgfpathlineto{\pgfqpoint{0.859021in}{1.362705in}}%
\pgfpathlineto{\pgfqpoint{0.856811in}{1.342628in}}%
\pgfpathlineto{\pgfqpoint{0.856397in}{1.329780in}}%
\pgfpathlineto{\pgfqpoint{0.839474in}{1.301202in}}%
\pgfpathlineto{\pgfqpoint{0.834452in}{1.285626in}}%
\pgfpathlineto{\pgfqpoint{0.831198in}{1.268493in}}%
\pgfpathlineto{\pgfqpoint{0.829721in}{1.249911in}}%
\pgfpathlineto{\pgfqpoint{0.830310in}{1.225842in}}%
\pgfpathlineto{\pgfqpoint{0.830966in}{1.209935in}}%
\pgfpathlineto{\pgfqpoint{0.825066in}{1.196809in}}%
\pgfpathlineto{\pgfqpoint{0.820856in}{1.182289in}}%
\pgfpathlineto{\pgfqpoint{0.818319in}{1.166489in}}%
\pgfpathlineto{\pgfqpoint{0.817469in}{1.145990in}}%
\pgfpathlineto{\pgfqpoint{0.818995in}{1.123978in}}%
\pgfpathlineto{\pgfqpoint{0.822883in}{1.100612in}}%
\pgfpathlineto{\pgfqpoint{0.827403in}{1.077412in}}%
\pgfpathlineto{\pgfqpoint{0.824506in}{1.060602in}}%
\pgfpathlineto{\pgfqpoint{0.823830in}{1.042422in}}%
\pgfpathlineto{\pgfqpoint{0.825328in}{1.023040in}}%
\pgfpathlineto{\pgfqpoint{0.828951in}{1.002614in}}%
\pgfpathlineto{\pgfqpoint{0.835807in}{0.977660in}}%
\pgfpathlineto{\pgfqpoint{0.845426in}{0.951704in}}%
\pgfpathlineto{\pgfqpoint{0.857740in}{0.924952in}}%
\pgfpathlineto{\pgfqpoint{0.872679in}{0.897598in}}%
\pgfpathlineto{\pgfqpoint{0.890173in}{0.869822in}}%
\pgfpathlineto{\pgfqpoint{0.913200in}{0.837786in}}%
\pgfpathlineto{\pgfqpoint{0.939354in}{0.805670in}}%
\pgfpathlineto{\pgfqpoint{0.968513in}{0.773706in}}%
\pgfpathlineto{\pgfqpoint{1.000548in}{0.742113in}}%
\pgfpathlineto{\pgfqpoint{1.035321in}{0.711097in}}%
\pgfpathlineto{\pgfqpoint{1.072687in}{0.680854in}}%
\pgfpathlineto{\pgfqpoint{1.112485in}{0.651570in}}%
\pgfpathlineto{\pgfqpoint{1.154544in}{0.623420in}}%
\pgfpathlineto{\pgfqpoint{1.198679in}{0.596567in}}%
\pgfpathlineto{\pgfqpoint{1.204333in}{0.593310in}}%
\pgfpathlineto{\pgfqpoint{1.204333in}{0.593310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.638388in}{0.440780in}}%
\pgfpathlineto{\pgfqpoint{1.705451in}{0.471066in}}%
\pgfpathlineto{\pgfqpoint{1.769878in}{0.502896in}}%
\pgfpathlineto{\pgfqpoint{1.831570in}{0.536124in}}%
\pgfpathlineto{\pgfqpoint{1.890445in}{0.570601in}}%
\pgfpathlineto{\pgfqpoint{1.946429in}{0.606179in}}%
\pgfpathlineto{\pgfqpoint{1.999461in}{0.642704in}}%
\pgfpathlineto{\pgfqpoint{2.049489in}{0.680026in}}%
\pgfpathlineto{\pgfqpoint{2.096464in}{0.717987in}}%
\pgfpathlineto{\pgfqpoint{2.140347in}{0.756428in}}%
\pgfpathlineto{\pgfqpoint{2.181103in}{0.795189in}}%
\pgfpathlineto{\pgfqpoint{2.218700in}{0.834102in}}%
\pgfpathlineto{\pgfqpoint{2.253112in}{0.872998in}}%
\pgfpathlineto{\pgfqpoint{2.284316in}{0.911702in}}%
\pgfpathlineto{\pgfqpoint{2.312292in}{0.950033in}}%
\pgfpathlineto{\pgfqpoint{2.337023in}{0.987806in}}%
\pgfpathlineto{\pgfqpoint{2.358492in}{1.024825in}}%
\pgfpathlineto{\pgfqpoint{2.376688in}{1.060891in}}%
\pgfpathlineto{\pgfqpoint{2.391597in}{1.095792in}}%
\pgfpathlineto{\pgfqpoint{2.403207in}{1.129306in}}%
\pgfpathlineto{\pgfqpoint{2.410525in}{1.156750in}}%
\pgfpathlineto{\pgfqpoint{2.415402in}{1.182846in}}%
\pgfpathlineto{\pgfqpoint{2.417828in}{1.207428in}}%
\pgfpathlineto{\pgfqpoint{2.417793in}{1.230317in}}%
\pgfpathlineto{\pgfqpoint{2.415281in}{1.251322in}}%
\pgfpathlineto{\pgfqpoint{2.411282in}{1.267236in}}%
\pgfpathlineto{\pgfqpoint{2.405537in}{1.281568in}}%
\pgfpathlineto{\pgfqpoint{2.398027in}{1.294173in}}%
\pgfpathlineto{\pgfqpoint{2.388732in}{1.304897in}}%
\pgfpathlineto{\pgfqpoint{2.379992in}{1.312005in}}%
\pgfpathlineto{\pgfqpoint{2.370075in}{1.317703in}}%
\pgfpathlineto{\pgfqpoint{2.358958in}{1.321881in}}%
\pgfpathlineto{\pgfqpoint{2.346618in}{1.324422in}}%
\pgfpathlineto{\pgfqpoint{2.333022in}{1.325194in}}%
\pgfpathlineto{\pgfqpoint{2.318133in}{1.324046in}}%
\pgfpathlineto{\pgfqpoint{2.301905in}{1.320810in}}%
\pgfpathlineto{\pgfqpoint{2.284280in}{1.315290in}}%
\pgfpathlineto{\pgfqpoint{2.265187in}{1.307260in}}%
\pgfpathlineto{\pgfqpoint{2.244538in}{1.296451in}}%
\pgfpathlineto{\pgfqpoint{2.222218in}{1.282545in}}%
\pgfpathlineto{\pgfqpoint{2.198086in}{1.265154in}}%
\pgfpathlineto{\pgfqpoint{2.171954in}{1.243799in}}%
\pgfpathlineto{\pgfqpoint{2.143579in}{1.217874in}}%
\pgfpathlineto{\pgfqpoint{2.112631in}{1.186596in}}%
\pgfpathlineto{\pgfqpoint{2.078657in}{1.148925in}}%
\pgfpathlineto{\pgfqpoint{2.041015in}{1.103426in}}%
\pgfpathlineto{\pgfqpoint{1.998757in}{1.048038in}}%
\pgfpathlineto{\pgfqpoint{1.963179in}{0.998189in}}%
\pgfpathlineto{\pgfqpoint{1.923253in}{0.939087in}}%
\pgfpathlineto{\pgfqpoint{1.877536in}{0.867764in}}%
\pgfpathlineto{\pgfqpoint{1.823684in}{0.779446in}}%
\pgfpathlineto{\pgfqpoint{1.757560in}{0.665800in}}%
\pgfpathlineto{\pgfqpoint{1.671083in}{0.510654in}}%
\pgfpathlineto{\pgfqpoint{1.635199in}{0.444656in}}%
\pgfpathmoveto{\pgfqpoint{1.648080in}{0.470577in}}%
\pgfpathlineto{\pgfqpoint{1.729754in}{0.635595in}}%
\pgfpathlineto{\pgfqpoint{1.786671in}{0.756010in}}%
\pgfpathlineto{\pgfqpoint{1.828661in}{0.849764in}}%
\pgfpathlineto{\pgfqpoint{1.860711in}{0.925895in}}%
\pgfpathlineto{\pgfqpoint{1.892683in}{1.008420in}}%
\pgfpathlineto{\pgfqpoint{1.915792in}{1.075314in}}%
\pgfpathlineto{\pgfqpoint{1.932327in}{1.130535in}}%
\pgfpathlineto{\pgfqpoint{1.943746in}{1.176528in}}%
\pgfpathlineto{\pgfqpoint{1.951035in}{1.214885in}}%
\pgfpathlineto{\pgfqpoint{1.954896in}{1.246685in}}%
\pgfpathlineto{\pgfqpoint{1.955849in}{1.272671in}}%
\pgfpathlineto{\pgfqpoint{1.954288in}{1.293357in}}%
\pgfpathlineto{\pgfqpoint{1.950524in}{1.309095in}}%
\pgfpathlineto{\pgfqpoint{1.946404in}{1.317791in}}%
\pgfpathlineto{\pgfqpoint{1.941271in}{1.323887in}}%
\pgfpathlineto{\pgfqpoint{1.935198in}{1.327415in}}%
\pgfpathlineto{\pgfqpoint{1.928247in}{1.328374in}}%
\pgfpathlineto{\pgfqpoint{1.920474in}{1.326743in}}%
\pgfpathlineto{\pgfqpoint{1.911926in}{1.322472in}}%
\pgfpathlineto{\pgfqpoint{1.902640in}{1.315485in}}%
\pgfpathlineto{\pgfqpoint{1.892650in}{1.305675in}}%
\pgfpathlineto{\pgfqpoint{1.878275in}{1.287960in}}%
\pgfpathlineto{\pgfqpoint{1.862729in}{1.264529in}}%
\pgfpathlineto{\pgfqpoint{1.846021in}{1.234770in}}%
\pgfpathlineto{\pgfqpoint{1.828128in}{1.197841in}}%
\pgfpathlineto{\pgfqpoint{1.808974in}{1.152571in}}%
\pgfpathlineto{\pgfqpoint{1.788413in}{1.097281in}}%
\pgfpathlineto{\pgfqpoint{1.766177in}{1.029473in}}%
\pgfpathlineto{\pgfqpoint{1.748128in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{1.728541in}{0.895023in}}%
\pgfpathlineto{\pgfqpoint{1.706858in}{0.806146in}}%
\pgfpathlineto{\pgfqpoint{1.682092in}{0.694663in}}%
\pgfpathlineto{\pgfqpoint{1.652279in}{0.547520in}}%
\pgfpathlineto{\pgfqpoint{1.640570in}{0.486322in}}%
\pgfpathmoveto{\pgfqpoint{1.639657in}{0.492474in}}%
\pgfpathlineto{\pgfqpoint{1.660341in}{0.641465in}}%
\pgfpathlineto{\pgfqpoint{1.673551in}{0.751332in}}%
\pgfpathlineto{\pgfqpoint{1.682054in}{0.836952in}}%
\pgfpathlineto{\pgfqpoint{1.688478in}{0.925949in}}%
\pgfpathlineto{\pgfqpoint{1.690984in}{0.994690in}}%
\pgfpathlineto{\pgfqpoint{1.690695in}{1.048504in}}%
\pgfpathlineto{\pgfqpoint{1.688333in}{1.090590in}}%
\pgfpathlineto{\pgfqpoint{1.684405in}{1.122994in}}%
\pgfpathlineto{\pgfqpoint{1.679289in}{1.147080in}}%
\pgfpathlineto{\pgfqpoint{1.673284in}{1.163774in}}%
\pgfpathlineto{\pgfqpoint{1.668346in}{1.171834in}}%
\pgfpathlineto{\pgfqpoint{1.663139in}{1.176283in}}%
\pgfpathlineto{\pgfqpoint{1.657747in}{1.177252in}}%
\pgfpathlineto{\pgfqpoint{1.652247in}{1.174829in}}%
\pgfpathlineto{\pgfqpoint{1.646716in}{1.169061in}}%
\pgfpathlineto{\pgfqpoint{1.641226in}{1.159960in}}%
\pgfpathlineto{\pgfqpoint{1.634097in}{1.142601in}}%
\pgfpathlineto{\pgfqpoint{1.627345in}{1.119145in}}%
\pgfpathlineto{\pgfqpoint{1.621152in}{1.089375in}}%
\pgfpathlineto{\pgfqpoint{1.615709in}{1.053005in}}%
\pgfpathlineto{\pgfqpoint{1.611221in}{1.009719in}}%
\pgfpathlineto{\pgfqpoint{1.607900in}{0.959276in}}%
\pgfpathlineto{\pgfqpoint{1.605704in}{0.886334in}}%
\pgfpathlineto{\pgfqpoint{1.605898in}{0.804667in}}%
\pgfpathlineto{\pgfqpoint{1.608698in}{0.707543in}}%
\pgfpathlineto{\pgfqpoint{1.610334in}{0.640821in}}%
\pgfpathlineto{\pgfqpoint{1.608907in}{0.644692in}}%
\pgfpathlineto{\pgfqpoint{1.603252in}{0.674931in}}%
\pgfpathlineto{\pgfqpoint{1.584342in}{0.776984in}}%
\pgfpathlineto{\pgfqpoint{1.570548in}{0.840045in}}%
\pgfpathlineto{\pgfqpoint{1.556770in}{0.893285in}}%
\pgfpathlineto{\pgfqpoint{1.543617in}{0.935286in}}%
\pgfpathlineto{\pgfqpoint{1.531458in}{0.966301in}}%
\pgfpathlineto{\pgfqpoint{1.522630in}{0.983655in}}%
\pgfpathlineto{\pgfqpoint{1.514739in}{0.994756in}}%
\pgfpathlineto{\pgfqpoint{1.509510in}{0.999154in}}%
\pgfpathlineto{\pgfqpoint{1.504934in}{1.000290in}}%
\pgfpathlineto{\pgfqpoint{1.501069in}{0.998233in}}%
\pgfpathlineto{\pgfqpoint{1.497980in}{0.993024in}}%
\pgfpathlineto{\pgfqpoint{1.495735in}{0.984677in}}%
\pgfpathlineto{\pgfqpoint{1.494190in}{0.968642in}}%
\pgfpathlineto{\pgfqpoint{1.494488in}{0.946895in}}%
\pgfpathlineto{\pgfqpoint{1.496869in}{0.919235in}}%
\pgfpathlineto{\pgfqpoint{1.503199in}{0.875878in}}%
\pgfpathlineto{\pgfqpoint{1.513857in}{0.822011in}}%
\pgfpathlineto{\pgfqpoint{1.529575in}{0.756707in}}%
\pgfpathlineto{\pgfqpoint{1.551037in}{0.679344in}}%
\pgfpathlineto{\pgfqpoint{1.578331in}{0.591153in}}%
\pgfpathlineto{\pgfqpoint{1.609148in}{0.499846in}}%
\pgfpathlineto{\pgfqpoint{1.630860in}{0.439581in}}%
\pgfpathmoveto{\pgfqpoint{1.627288in}{0.448393in}}%
\pgfpathlineto{\pgfqpoint{1.597061in}{0.521031in}}%
\pgfpathlineto{\pgfqpoint{1.563137in}{0.597411in}}%
\pgfpathlineto{\pgfqpoint{1.531157in}{0.664358in}}%
\pgfpathlineto{\pgfqpoint{1.502787in}{0.719058in}}%
\pgfpathlineto{\pgfqpoint{1.478287in}{0.762047in}}%
\pgfpathlineto{\pgfqpoint{1.457529in}{0.794609in}}%
\pgfpathlineto{\pgfqpoint{1.440330in}{0.818006in}}%
\pgfpathlineto{\pgfqpoint{1.426545in}{0.833294in}}%
\pgfpathlineto{\pgfqpoint{1.417916in}{0.840257in}}%
\pgfpathlineto{\pgfqpoint{1.411402in}{0.842909in}}%
\pgfpathlineto{\pgfqpoint{1.407909in}{0.842234in}}%
\pgfpathlineto{\pgfqpoint{1.405624in}{0.839381in}}%
\pgfpathlineto{\pgfqpoint{1.404565in}{0.834425in}}%
\pgfpathlineto{\pgfqpoint{1.405109in}{0.824645in}}%
\pgfpathlineto{\pgfqpoint{1.409054in}{0.807461in}}%
\pgfpathlineto{\pgfqpoint{1.416834in}{0.784857in}}%
\pgfpathlineto{\pgfqpoint{1.428736in}{0.756830in}}%
\pgfpathlineto{\pgfqpoint{1.445129in}{0.723269in}}%
\pgfpathlineto{\pgfqpoint{1.466482in}{0.683940in}}%
\pgfpathlineto{\pgfqpoint{1.493383in}{0.638473in}}%
\pgfpathlineto{\pgfqpoint{1.526562in}{0.586356in}}%
\pgfpathlineto{\pgfqpoint{1.566891in}{0.526948in}}%
\pgfpathlineto{\pgfqpoint{1.615302in}{0.459618in}}%
\pgfpathlineto{\pgfqpoint{1.626023in}{0.445169in}}%
\pgfpathmoveto{\pgfqpoint{1.628906in}{0.440443in}}%
\pgfpathlineto{\pgfqpoint{1.597953in}{0.469724in}}%
\pgfpathlineto{\pgfqpoint{1.588625in}{0.476638in}}%
\pgfpathlineto{\pgfqpoint{1.588688in}{0.476201in}}%
\pgfpathlineto{\pgfqpoint{1.592508in}{0.471759in}}%
\pgfpathlineto{\pgfqpoint{1.608071in}{0.457332in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{0.437839in}}%
\pgfpathlineto{\pgfqpoint{1.631500in}{0.437839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.775732,0.578493,0.194756}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.634606in}{0.440122in}}%
\pgfpathlineto{\pgfqpoint{1.711357in}{0.498517in}}%
\pgfpathlineto{\pgfqpoint{1.780504in}{0.553976in}}%
\pgfpathlineto{\pgfqpoint{1.843216in}{0.607065in}}%
\pgfpathlineto{\pgfqpoint{1.900349in}{0.658179in}}%
\pgfpathlineto{\pgfqpoint{1.952551in}{0.707596in}}%
\pgfpathlineto{\pgfqpoint{2.000321in}{0.755512in}}%
\pgfpathlineto{\pgfqpoint{2.044056in}{0.802067in}}%
\pgfpathlineto{\pgfqpoint{2.091657in}{0.856270in}}%
\pgfpathlineto{\pgfqpoint{2.134351in}{0.908759in}}%
\pgfpathlineto{\pgfqpoint{2.172495in}{0.959594in}}%
\pgfpathlineto{\pgfqpoint{2.206382in}{1.008796in}}%
\pgfpathlineto{\pgfqpoint{2.236257in}{1.056361in}}%
\pgfpathlineto{\pgfqpoint{2.262329in}{1.102258in}}%
\pgfpathlineto{\pgfqpoint{2.284774in}{1.146441in}}%
\pgfpathlineto{\pgfqpoint{2.303747in}{1.188844in}}%
\pgfpathlineto{\pgfqpoint{2.319387in}{1.229391in}}%
\pgfpathlineto{\pgfqpoint{2.331814in}{1.267989in}}%
\pgfpathlineto{\pgfqpoint{2.341137in}{1.304536in}}%
\pgfpathlineto{\pgfqpoint{2.347457in}{1.338914in}}%
\pgfpathlineto{\pgfqpoint{2.350864in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{2.351441in}{1.400641in}}%
\pgfpathlineto{\pgfqpoint{2.349814in}{1.423370in}}%
\pgfpathlineto{\pgfqpoint{2.346315in}{1.444199in}}%
\pgfpathlineto{\pgfqpoint{2.340981in}{1.463019in}}%
\pgfpathlineto{\pgfqpoint{2.333847in}{1.479713in}}%
\pgfpathlineto{\pgfqpoint{2.324943in}{1.494150in}}%
\pgfpathlineto{\pgfqpoint{2.316564in}{1.503978in}}%
\pgfpathlineto{\pgfqpoint{2.307082in}{1.512190in}}%
\pgfpathlineto{\pgfqpoint{2.296507in}{1.518696in}}%
\pgfpathlineto{\pgfqpoint{2.284846in}{1.523398in}}%
\pgfpathlineto{\pgfqpoint{2.272104in}{1.526188in}}%
\pgfpathlineto{\pgfqpoint{2.258284in}{1.526944in}}%
\pgfpathlineto{\pgfqpoint{2.243383in}{1.525529in}}%
\pgfpathlineto{\pgfqpoint{2.227394in}{1.521789in}}%
\pgfpathlineto{\pgfqpoint{2.210304in}{1.515545in}}%
\pgfpathlineto{\pgfqpoint{2.192093in}{1.506591in}}%
\pgfpathlineto{\pgfqpoint{2.172730in}{1.494685in}}%
\pgfpathlineto{\pgfqpoint{2.152175in}{1.479542in}}%
\pgfpathlineto{\pgfqpoint{2.130367in}{1.460816in}}%
\pgfpathlineto{\pgfqpoint{2.107227in}{1.438087in}}%
\pgfpathlineto{\pgfqpoint{2.082644in}{1.410828in}}%
\pgfpathlineto{\pgfqpoint{2.056465in}{1.378371in}}%
\pgfpathlineto{\pgfqpoint{2.028478in}{1.339844in}}%
\pgfpathlineto{\pgfqpoint{1.998378in}{1.294074in}}%
\pgfpathlineto{\pgfqpoint{1.965719in}{1.239425in}}%
\pgfpathlineto{\pgfqpoint{1.939151in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{1.910343in}{1.135249in}}%
\pgfpathlineto{\pgfqpoint{1.878668in}{1.069428in}}%
\pgfpathlineto{\pgfqpoint{1.843146in}{0.990571in}}%
\pgfpathlineto{\pgfqpoint{1.802142in}{0.893460in}}%
\pgfpathlineto{\pgfqpoint{1.752630in}{0.768622in}}%
\pgfpathlineto{\pgfqpoint{1.711962in}{0.660924in}}%
\pgfpathlineto{\pgfqpoint{1.660732in}{0.520121in}}%
\pgfpathmoveto{\pgfqpoint{1.643180in}{0.473726in}}%
\pgfpathlineto{\pgfqpoint{1.706456in}{0.674262in}}%
\pgfpathlineto{\pgfqpoint{1.746532in}{0.810156in}}%
\pgfpathlineto{\pgfqpoint{1.774135in}{0.911813in}}%
\pgfpathlineto{\pgfqpoint{1.793837in}{0.991995in}}%
\pgfpathlineto{\pgfqpoint{1.808031in}{1.057264in}}%
\pgfpathlineto{\pgfqpoint{1.820760in}{1.127460in}}%
\pgfpathlineto{\pgfqpoint{1.828231in}{1.183184in}}%
\pgfpathlineto{\pgfqpoint{1.831719in}{1.227637in}}%
\pgfpathlineto{\pgfqpoint{1.832073in}{1.262838in}}%
\pgfpathlineto{\pgfqpoint{1.829892in}{1.290111in}}%
\pgfpathlineto{\pgfqpoint{1.825622in}{1.310339in}}%
\pgfpathlineto{\pgfqpoint{1.821256in}{1.321246in}}%
\pgfpathlineto{\pgfqpoint{1.816027in}{1.328686in}}%
\pgfpathlineto{\pgfqpoint{1.810033in}{1.332763in}}%
\pgfpathlineto{\pgfqpoint{1.805656in}{1.333643in}}%
\pgfpathlineto{\pgfqpoint{1.798578in}{1.332217in}}%
\pgfpathlineto{\pgfqpoint{1.790946in}{1.327477in}}%
\pgfpathlineto{\pgfqpoint{1.782823in}{1.319357in}}%
\pgfpathlineto{\pgfqpoint{1.774267in}{1.307745in}}%
\pgfpathlineto{\pgfqpoint{1.765328in}{1.292474in}}%
\pgfpathlineto{\pgfqpoint{1.752896in}{1.266012in}}%
\pgfpathlineto{\pgfqpoint{1.739966in}{1.231854in}}%
\pgfpathlineto{\pgfqpoint{1.726620in}{1.188878in}}%
\pgfpathlineto{\pgfqpoint{1.712926in}{1.135431in}}%
\pgfpathlineto{\pgfqpoint{1.698922in}{1.069011in}}%
\pgfpathlineto{\pgfqpoint{1.688215in}{1.008374in}}%
\pgfpathlineto{\pgfqpoint{1.677299in}{0.935629in}}%
\pgfpathlineto{\pgfqpoint{1.666089in}{0.846623in}}%
\pgfpathlineto{\pgfqpoint{1.654392in}{0.734213in}}%
\pgfpathlineto{\pgfqpoint{1.641753in}{0.584513in}}%
\pgfpathlineto{\pgfqpoint{1.632265in}{0.449445in}}%
\pgfpathmoveto{\pgfqpoint{1.633097in}{0.485838in}}%
\pgfpathlineto{\pgfqpoint{1.637170in}{0.658101in}}%
\pgfpathlineto{\pgfqpoint{1.637822in}{0.781823in}}%
\pgfpathlineto{\pgfqpoint{1.636346in}{0.877054in}}%
\pgfpathlineto{\pgfqpoint{1.633403in}{0.953312in}}%
\pgfpathlineto{\pgfqpoint{1.627864in}{1.034254in}}%
\pgfpathlineto{\pgfqpoint{1.621017in}{1.097841in}}%
\pgfpathlineto{\pgfqpoint{1.613262in}{1.148253in}}%
\pgfpathlineto{\pgfqpoint{1.604891in}{1.188101in}}%
\pgfpathlineto{\pgfqpoint{1.596135in}{1.219111in}}%
\pgfpathlineto{\pgfqpoint{1.587185in}{1.242464in}}%
\pgfpathlineto{\pgfqpoint{1.578212in}{1.258983in}}%
\pgfpathlineto{\pgfqpoint{1.571562in}{1.267241in}}%
\pgfpathlineto{\pgfqpoint{1.565049in}{1.272157in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{1.273855in}}%
\pgfpathlineto{\pgfqpoint{1.552687in}{1.272422in}}%
\pgfpathlineto{\pgfqpoint{1.546964in}{1.267904in}}%
\pgfpathlineto{\pgfqpoint{1.541634in}{1.260317in}}%
\pgfpathlineto{\pgfqpoint{1.536768in}{1.249638in}}%
\pgfpathlineto{\pgfqpoint{1.531133in}{1.230490in}}%
\pgfpathlineto{\pgfqpoint{1.526657in}{1.205503in}}%
\pgfpathlineto{\pgfqpoint{1.523570in}{1.174292in}}%
\pgfpathlineto{\pgfqpoint{1.522149in}{1.136288in}}%
\pgfpathlineto{\pgfqpoint{1.522738in}{1.090672in}}%
\pgfpathlineto{\pgfqpoint{1.525775in}{1.036269in}}%
\pgfpathlineto{\pgfqpoint{1.531850in}{0.971368in}}%
\pgfpathlineto{\pgfqpoint{1.541791in}{0.893408in}}%
\pgfpathlineto{\pgfqpoint{1.556829in}{0.798403in}}%
\pgfpathlineto{\pgfqpoint{1.572580in}{0.712203in}}%
\pgfpathlineto{\pgfqpoint{1.593517in}{0.608613in}}%
\pgfpathlineto{\pgfqpoint{1.621442in}{0.481573in}}%
\pgfpathmoveto{\pgfqpoint{1.622743in}{0.469783in}}%
\pgfpathlineto{\pgfqpoint{1.582668in}{0.609230in}}%
\pgfpathlineto{\pgfqpoint{1.550485in}{0.711959in}}%
\pgfpathlineto{\pgfqpoint{1.523749in}{0.789710in}}%
\pgfpathlineto{\pgfqpoint{1.501005in}{0.849548in}}%
\pgfpathlineto{\pgfqpoint{1.481392in}{0.895817in}}%
\pgfpathlineto{\pgfqpoint{1.464392in}{0.931316in}}%
\pgfpathlineto{\pgfqpoint{1.449688in}{0.957929in}}%
\pgfpathlineto{\pgfqpoint{1.437092in}{0.976970in}}%
\pgfpathlineto{\pgfqpoint{1.426498in}{0.989377in}}%
\pgfpathlineto{\pgfqpoint{1.417865in}{0.995826in}}%
\pgfpathlineto{\pgfqpoint{1.412677in}{0.997053in}}%
\pgfpathlineto{\pgfqpoint{1.408609in}{0.995358in}}%
\pgfpathlineto{\pgfqpoint{1.405689in}{0.990853in}}%
\pgfpathlineto{\pgfqpoint{1.403956in}{0.983619in}}%
\pgfpathlineto{\pgfqpoint{1.403580in}{0.969807in}}%
\pgfpathlineto{\pgfqpoint{1.405558in}{0.951256in}}%
\pgfpathlineto{\pgfqpoint{1.410087in}{0.927905in}}%
\pgfpathlineto{\pgfqpoint{1.419724in}{0.891699in}}%
\pgfpathlineto{\pgfqpoint{1.434395in}{0.847119in}}%
\pgfpathlineto{\pgfqpoint{1.455002in}{0.793150in}}%
\pgfpathlineto{\pgfqpoint{1.482827in}{0.728171in}}%
\pgfpathlineto{\pgfqpoint{1.511535in}{0.666568in}}%
\pgfpathlineto{\pgfqpoint{1.547503in}{0.594253in}}%
\pgfpathlineto{\pgfqpoint{1.592867in}{0.508127in}}%
\pgfpathlineto{\pgfqpoint{1.620031in}{0.458473in}}%
\pgfpathmoveto{\pgfqpoint{1.628217in}{0.442768in}}%
\pgfpathlineto{\pgfqpoint{1.576280in}{0.518480in}}%
\pgfpathlineto{\pgfqpoint{1.535703in}{0.574126in}}%
\pgfpathlineto{\pgfqpoint{1.498007in}{0.621948in}}%
\pgfpathlineto{\pgfqpoint{1.469593in}{0.654375in}}%
\pgfpathlineto{\pgfqpoint{1.448729in}{0.674940in}}%
\pgfpathlineto{\pgfqpoint{1.434359in}{0.685964in}}%
\pgfpathlineto{\pgfqpoint{1.426858in}{0.689035in}}%
\pgfpathlineto{\pgfqpoint{1.423604in}{0.687991in}}%
\pgfpathlineto{\pgfqpoint{1.422707in}{0.685353in}}%
\pgfpathlineto{\pgfqpoint{1.423524in}{0.679546in}}%
\pgfpathlineto{\pgfqpoint{1.427730in}{0.668881in}}%
\pgfpathlineto{\pgfqpoint{1.437423in}{0.651488in}}%
\pgfpathlineto{\pgfqpoint{1.452224in}{0.629466in}}%
\pgfpathlineto{\pgfqpoint{1.476127in}{0.598319in}}%
\pgfpathlineto{\pgfqpoint{1.507529in}{0.561574in}}%
\pgfpathlineto{\pgfqpoint{1.546990in}{0.519349in}}%
\pgfpathlineto{\pgfqpoint{1.587841in}{0.478729in}}%
\pgfpathlineto{\pgfqpoint{1.627376in}{0.441609in}}%
\pgfpathlineto{\pgfqpoint{1.627376in}{0.441609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.510531,0.661430,0.193085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633605in}{0.439571in}}%
\pgfpathlineto{\pgfqpoint{1.689460in}{0.487498in}}%
\pgfpathlineto{\pgfqpoint{1.737890in}{0.531752in}}%
\pgfpathlineto{\pgfqpoint{1.779617in}{0.572511in}}%
\pgfpathlineto{\pgfqpoint{1.820503in}{0.615698in}}%
\pgfpathlineto{\pgfqpoint{1.853520in}{0.654057in}}%
\pgfpathlineto{\pgfqpoint{1.879003in}{0.687274in}}%
\pgfpathlineto{\pgfqpoint{1.894961in}{0.711270in}}%
\pgfpathlineto{\pgfqpoint{1.905463in}{0.730651in}}%
\pgfpathlineto{\pgfqpoint{1.909946in}{0.742836in}}%
\pgfpathlineto{\pgfqpoint{1.910626in}{0.749653in}}%
\pgfpathlineto{\pgfqpoint{1.909362in}{0.752863in}}%
\pgfpathlineto{\pgfqpoint{1.906500in}{0.754269in}}%
\pgfpathlineto{\pgfqpoint{1.901952in}{0.753686in}}%
\pgfpathlineto{\pgfqpoint{1.893063in}{0.749424in}}%
\pgfpathlineto{\pgfqpoint{1.880613in}{0.740558in}}%
\pgfpathlineto{\pgfqpoint{1.864103in}{0.726198in}}%
\pgfpathlineto{\pgfqpoint{1.842822in}{0.705123in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{0.675584in}}%
\pgfpathlineto{\pgfqpoint{1.781170in}{0.634945in}}%
\pgfpathlineto{\pgfqpoint{1.736500in}{0.578957in}}%
\pgfpathlineto{\pgfqpoint{1.676863in}{0.500054in}}%
\pgfpathlineto{\pgfqpoint{1.638654in}{0.447730in}}%
\pgfpathmoveto{\pgfqpoint{1.655089in}{0.474327in}}%
\pgfpathlineto{\pgfqpoint{1.734790in}{0.600305in}}%
\pgfpathlineto{\pgfqpoint{1.796979in}{0.702407in}}%
\pgfpathlineto{\pgfqpoint{1.847593in}{0.789043in}}%
\pgfpathlineto{\pgfqpoint{1.902511in}{0.888118in}}%
\pgfpathlineto{\pgfqpoint{1.946998in}{0.973838in}}%
\pgfpathlineto{\pgfqpoint{1.983667in}{1.049754in}}%
\pgfpathlineto{\pgfqpoint{2.014177in}{1.118080in}}%
\pgfpathlineto{\pgfqpoint{2.039656in}{1.180279in}}%
\pgfpathlineto{\pgfqpoint{2.060908in}{1.237370in}}%
\pgfpathlineto{\pgfqpoint{2.078530in}{1.290081in}}%
\pgfpathlineto{\pgfqpoint{2.096138in}{1.350617in}}%
\pgfpathlineto{\pgfqpoint{2.109469in}{1.405911in}}%
\pgfpathlineto{\pgfqpoint{2.119050in}{1.456515in}}%
\pgfpathlineto{\pgfqpoint{2.125302in}{1.502832in}}%
\pgfpathlineto{\pgfqpoint{2.128564in}{1.545156in}}%
\pgfpathlineto{\pgfqpoint{2.129121in}{1.583703in}}%
\pgfpathlineto{\pgfqpoint{2.127215in}{1.618632in}}%
\pgfpathlineto{\pgfqpoint{2.123055in}{1.650049in}}%
\pgfpathlineto{\pgfqpoint{2.116825in}{1.678027in}}%
\pgfpathlineto{\pgfqpoint{2.108691in}{1.702606in}}%
\pgfpathlineto{\pgfqpoint{2.100914in}{1.719831in}}%
\pgfpathlineto{\pgfqpoint{2.092085in}{1.734883in}}%
\pgfpathlineto{\pgfqpoint{2.082271in}{1.747749in}}%
\pgfpathlineto{\pgfqpoint{2.071536in}{1.758403in}}%
\pgfpathlineto{\pgfqpoint{2.059939in}{1.766814in}}%
\pgfpathlineto{\pgfqpoint{2.047538in}{1.772938in}}%
\pgfpathlineto{\pgfqpoint{2.034390in}{1.776724in}}%
\pgfpathlineto{\pgfqpoint{2.020548in}{1.778109in}}%
\pgfpathlineto{\pgfqpoint{2.006065in}{1.777017in}}%
\pgfpathlineto{\pgfqpoint{1.990992in}{1.773361in}}%
\pgfpathlineto{\pgfqpoint{1.975380in}{1.767039in}}%
\pgfpathlineto{\pgfqpoint{1.959278in}{1.757928in}}%
\pgfpathlineto{\pgfqpoint{1.942734in}{1.745888in}}%
\pgfpathlineto{\pgfqpoint{1.925798in}{1.730752in}}%
\pgfpathlineto{\pgfqpoint{1.908516in}{1.712321in}}%
\pgfpathlineto{\pgfqpoint{1.890936in}{1.690358in}}%
\pgfpathlineto{\pgfqpoint{1.873105in}{1.664578in}}%
\pgfpathlineto{\pgfqpoint{1.855067in}{1.634632in}}%
\pgfpathlineto{\pgfqpoint{1.836868in}{1.600089in}}%
\pgfpathlineto{\pgfqpoint{1.818549in}{1.560403in}}%
\pgfpathlineto{\pgfqpoint{1.800151in}{1.514876in}}%
\pgfpathlineto{\pgfqpoint{1.781708in}{1.462589in}}%
\pgfpathlineto{\pgfqpoint{1.763246in}{1.402297in}}%
\pgfpathlineto{\pgfqpoint{1.744776in}{1.332250in}}%
\pgfpathlineto{\pgfqpoint{1.730911in}{1.271815in}}%
\pgfpathlineto{\pgfqpoint{1.717009in}{1.202908in}}%
\pgfpathlineto{\pgfqpoint{1.703020in}{1.123258in}}%
\pgfpathlineto{\pgfqpoint{1.688842in}{1.029383in}}%
\pgfpathlineto{\pgfqpoint{1.674274in}{0.915549in}}%
\pgfpathlineto{\pgfqpoint{1.658895in}{0.771278in}}%
\pgfpathlineto{\pgfqpoint{1.647746in}{0.648130in}}%
\pgfpathlineto{\pgfqpoint{1.635172in}{0.488471in}}%
\pgfpathmoveto{\pgfqpoint{1.633183in}{0.474752in}}%
\pgfpathlineto{\pgfqpoint{1.639962in}{0.660612in}}%
\pgfpathlineto{\pgfqpoint{1.642168in}{0.786278in}}%
\pgfpathlineto{\pgfqpoint{1.641748in}{0.878305in}}%
\pgfpathlineto{\pgfqpoint{1.639632in}{0.948562in}}%
\pgfpathlineto{\pgfqpoint{1.635064in}{1.018846in}}%
\pgfpathlineto{\pgfqpoint{1.629193in}{1.069685in}}%
\pgfpathlineto{\pgfqpoint{1.622526in}{1.105697in}}%
\pgfpathlineto{\pgfqpoint{1.617230in}{1.124675in}}%
\pgfpathlineto{\pgfqpoint{1.611822in}{1.137629in}}%
\pgfpathlineto{\pgfqpoint{1.606418in}{1.145076in}}%
\pgfpathlineto{\pgfqpoint{1.602869in}{1.147158in}}%
\pgfpathlineto{\pgfqpoint{1.599399in}{1.147016in}}%
\pgfpathlineto{\pgfqpoint{1.596039in}{1.144694in}}%
\pgfpathlineto{\pgfqpoint{1.592818in}{1.140213in}}%
\pgfpathlineto{\pgfqpoint{1.588319in}{1.129436in}}%
\pgfpathlineto{\pgfqpoint{1.584321in}{1.113702in}}%
\pgfpathlineto{\pgfqpoint{1.580949in}{1.092798in}}%
\pgfpathlineto{\pgfqpoint{1.577678in}{1.056254in}}%
\pgfpathlineto{\pgfqpoint{1.576201in}{1.008537in}}%
\pgfpathlineto{\pgfqpoint{1.577083in}{0.947459in}}%
\pgfpathlineto{\pgfqpoint{1.581143in}{0.869411in}}%
\pgfpathlineto{\pgfqpoint{1.587030in}{0.796112in}}%
\pgfpathlineto{\pgfqpoint{1.596312in}{0.705284in}}%
\pgfpathlineto{\pgfqpoint{1.610505in}{0.588865in}}%
\pgfpathlineto{\pgfqpoint{1.624049in}{0.489624in}}%
\pgfpathmoveto{\pgfqpoint{1.622396in}{0.486630in}}%
\pgfpathlineto{\pgfqpoint{1.594694in}{0.627221in}}%
\pgfpathlineto{\pgfqpoint{1.571978in}{0.732514in}}%
\pgfpathlineto{\pgfqpoint{1.546304in}{0.839322in}}%
\pgfpathlineto{\pgfqpoint{1.524072in}{0.920759in}}%
\pgfpathlineto{\pgfqpoint{1.504279in}{0.984446in}}%
\pgfpathlineto{\pgfqpoint{1.486396in}{1.034761in}}%
\pgfpathlineto{\pgfqpoint{1.470137in}{1.074445in}}%
\pgfpathlineto{\pgfqpoint{1.455343in}{1.105318in}}%
\pgfpathlineto{\pgfqpoint{1.441940in}{1.128637in}}%
\pgfpathlineto{\pgfqpoint{1.429905in}{1.145296in}}%
\pgfpathlineto{\pgfqpoint{1.419255in}{1.155940in}}%
\pgfpathlineto{\pgfqpoint{1.412202in}{1.160257in}}%
\pgfpathlineto{\pgfqpoint{1.405983in}{1.161593in}}%
\pgfpathlineto{\pgfqpoint{1.400635in}{1.160054in}}%
\pgfpathlineto{\pgfqpoint{1.396205in}{1.155708in}}%
\pgfpathlineto{\pgfqpoint{1.392745in}{1.148598in}}%
\pgfpathlineto{\pgfqpoint{1.390322in}{1.138733in}}%
\pgfpathlineto{\pgfqpoint{1.388832in}{1.121256in}}%
\pgfpathlineto{\pgfqpoint{1.389532in}{1.098709in}}%
\pgfpathlineto{\pgfqpoint{1.392687in}{1.070839in}}%
\pgfpathlineto{\pgfqpoint{1.398636in}{1.037249in}}%
\pgfpathlineto{\pgfqpoint{1.407812in}{0.997352in}}%
\pgfpathlineto{\pgfqpoint{1.420789in}{0.950290in}}%
\pgfpathlineto{\pgfqpoint{1.438353in}{0.894811in}}%
\pgfpathlineto{\pgfqpoint{1.461622in}{0.829044in}}%
\pgfpathlineto{\pgfqpoint{1.492265in}{0.750084in}}%
\pgfpathlineto{\pgfqpoint{1.532944in}{0.653172in}}%
\pgfpathlineto{\pgfqpoint{1.572684in}{0.563899in}}%
\pgfpathlineto{\pgfqpoint{1.623845in}{0.453950in}}%
\pgfpathmoveto{\pgfqpoint{1.628158in}{0.444074in}}%
\pgfpathlineto{\pgfqpoint{1.560277in}{0.567411in}}%
\pgfpathlineto{\pgfqpoint{1.507469in}{0.658335in}}%
\pgfpathlineto{\pgfqpoint{1.464511in}{0.728018in}}%
\pgfpathlineto{\pgfqpoint{1.428538in}{0.782678in}}%
\pgfpathlineto{\pgfqpoint{1.390868in}{0.835473in}}%
\pgfpathlineto{\pgfqpoint{1.359476in}{0.875181in}}%
\pgfpathlineto{\pgfqpoint{1.333137in}{0.904696in}}%
\pgfpathlineto{\pgfqpoint{1.311071in}{0.925964in}}%
\pgfpathlineto{\pgfqpoint{1.292757in}{0.940356in}}%
\pgfpathlineto{\pgfqpoint{1.280568in}{0.947606in}}%
\pgfpathlineto{\pgfqpoint{1.270427in}{0.951503in}}%
\pgfpathlineto{\pgfqpoint{1.262241in}{0.952375in}}%
\pgfpathlineto{\pgfqpoint{1.255941in}{0.950489in}}%
\pgfpathlineto{\pgfqpoint{1.252424in}{0.947404in}}%
\pgfpathlineto{\pgfqpoint{1.249321in}{0.941215in}}%
\pgfpathlineto{\pgfqpoint{1.248011in}{0.932810in}}%
\pgfpathlineto{\pgfqpoint{1.248485in}{0.922332in}}%
\pgfpathlineto{\pgfqpoint{1.251590in}{0.906508in}}%
\pgfpathlineto{\pgfqpoint{1.257510in}{0.887841in}}%
\pgfpathlineto{\pgfqpoint{1.268393in}{0.861927in}}%
\pgfpathlineto{\pgfqpoint{1.283514in}{0.832397in}}%
\pgfpathlineto{\pgfqpoint{1.303034in}{0.799426in}}%
\pgfpathlineto{\pgfqpoint{1.327169in}{0.763135in}}%
\pgfpathlineto{\pgfqpoint{1.356194in}{0.723588in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{0.680785in}}%
\pgfpathlineto{\pgfqpoint{1.430413in}{0.634653in}}%
\pgfpathlineto{\pgfqpoint{1.476637in}{0.585024in}}%
\pgfpathlineto{\pgfqpoint{1.529898in}{0.531605in}}%
\pgfpathlineto{\pgfqpoint{1.580394in}{0.483859in}}%
\pgfpathlineto{\pgfqpoint{1.625354in}{0.443266in}}%
\pgfpathlineto{\pgfqpoint{1.625354in}{0.443266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.204335,0.686386,0.540710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639115in}{0.442235in}}%
\pgfpathlineto{\pgfqpoint{1.691836in}{0.474178in}}%
\pgfpathlineto{\pgfqpoint{1.740197in}{0.505881in}}%
\pgfpathlineto{\pgfqpoint{1.784203in}{0.537114in}}%
\pgfpathlineto{\pgfqpoint{1.829156in}{0.571917in}}%
\pgfpathlineto{\pgfqpoint{1.868383in}{0.605390in}}%
\pgfpathlineto{\pgfqpoint{1.901822in}{0.637093in}}%
\pgfpathlineto{\pgfqpoint{1.929378in}{0.666535in}}%
\pgfpathlineto{\pgfqpoint{1.948553in}{0.690002in}}%
\pgfpathlineto{\pgfqpoint{1.962987in}{0.710878in}}%
\pgfpathlineto{\pgfqpoint{1.972502in}{0.728656in}}%
\pgfpathlineto{\pgfqpoint{1.976565in}{0.740980in}}%
\pgfpathlineto{\pgfqpoint{1.976915in}{0.748854in}}%
\pgfpathlineto{\pgfqpoint{1.975105in}{0.753366in}}%
\pgfpathlineto{\pgfqpoint{1.971337in}{0.756090in}}%
\pgfpathlineto{\pgfqpoint{1.965497in}{0.756811in}}%
\pgfpathlineto{\pgfqpoint{1.957447in}{0.755278in}}%
\pgfpathlineto{\pgfqpoint{1.947012in}{0.751188in}}%
\pgfpathlineto{\pgfqpoint{1.930279in}{0.741916in}}%
\pgfpathlineto{\pgfqpoint{1.908912in}{0.727163in}}%
\pgfpathlineto{\pgfqpoint{1.882129in}{0.705710in}}%
\pgfpathlineto{\pgfqpoint{1.848801in}{0.675856in}}%
\pgfpathlineto{\pgfqpoint{1.807242in}{0.635122in}}%
\pgfpathlineto{\pgfqpoint{1.766338in}{0.592214in}}%
\pgfpathlineto{\pgfqpoint{1.716410in}{0.536985in}}%
\pgfpathlineto{\pgfqpoint{1.654256in}{0.464926in}}%
\pgfpathlineto{\pgfqpoint{1.636286in}{0.443545in}}%
\pgfpathmoveto{\pgfqpoint{1.651641in}{0.465027in}}%
\pgfpathlineto{\pgfqpoint{1.732658in}{0.577323in}}%
\pgfpathlineto{\pgfqpoint{1.796506in}{0.670125in}}%
\pgfpathlineto{\pgfqpoint{1.847858in}{0.748823in}}%
\pgfpathlineto{\pgfqpoint{1.889779in}{0.816943in}}%
\pgfpathlineto{\pgfqpoint{1.924299in}{0.876784in}}%
\pgfpathlineto{\pgfqpoint{1.952811in}{0.929891in}}%
\pgfpathlineto{\pgfqpoint{1.981478in}{0.988387in}}%
\pgfpathlineto{\pgfqpoint{2.003653in}{1.039398in}}%
\pgfpathlineto{\pgfqpoint{2.020302in}{1.083838in}}%
\pgfpathlineto{\pgfqpoint{2.032126in}{1.122293in}}%
\pgfpathlineto{\pgfqpoint{2.039645in}{1.155119in}}%
\pgfpathlineto{\pgfqpoint{2.042826in}{1.177451in}}%
\pgfpathlineto{\pgfqpoint{2.043654in}{1.196318in}}%
\pgfpathlineto{\pgfqpoint{2.042250in}{1.211685in}}%
\pgfpathlineto{\pgfqpoint{2.038700in}{1.223464in}}%
\pgfpathlineto{\pgfqpoint{2.034668in}{1.229856in}}%
\pgfpathlineto{\pgfqpoint{2.029479in}{1.234060in}}%
\pgfpathlineto{\pgfqpoint{2.023138in}{1.235965in}}%
\pgfpathlineto{\pgfqpoint{2.015642in}{1.235434in}}%
\pgfpathlineto{\pgfqpoint{2.006974in}{1.232295in}}%
\pgfpathlineto{\pgfqpoint{1.997103in}{1.226335in}}%
\pgfpathlineto{\pgfqpoint{1.985985in}{1.217293in}}%
\pgfpathlineto{\pgfqpoint{1.973551in}{1.204837in}}%
\pgfpathlineto{\pgfqpoint{1.954758in}{1.182187in}}%
\pgfpathlineto{\pgfqpoint{1.933118in}{1.151385in}}%
\pgfpathlineto{\pgfqpoint{1.908114in}{1.110506in}}%
\pgfpathlineto{\pgfqpoint{1.886669in}{1.071534in}}%
\pgfpathlineto{\pgfqpoint{1.862329in}{1.023450in}}%
\pgfpathlineto{\pgfqpoint{1.834256in}{0.963497in}}%
\pgfpathlineto{\pgfqpoint{1.801074in}{0.887260in}}%
\pgfpathlineto{\pgfqpoint{1.760328in}{0.786996in}}%
\pgfpathlineto{\pgfqpoint{1.706984in}{0.647121in}}%
\pgfpathlineto{\pgfqpoint{1.658791in}{0.514653in}}%
\pgfpathmoveto{\pgfqpoint{1.631581in}{0.438040in}}%
\pgfpathlineto{\pgfqpoint{1.689331in}{0.617187in}}%
\pgfpathlineto{\pgfqpoint{1.730168in}{0.749069in}}%
\pgfpathlineto{\pgfqpoint{1.774111in}{0.899431in}}%
\pgfpathlineto{\pgfqpoint{1.805573in}{1.016291in}}%
\pgfpathlineto{\pgfqpoint{1.829042in}{1.112181in}}%
\pgfpathlineto{\pgfqpoint{1.846880in}{1.193591in}}%
\pgfpathlineto{\pgfqpoint{1.860491in}{1.264315in}}%
\pgfpathlineto{\pgfqpoint{1.873590in}{1.346037in}}%
\pgfpathlineto{\pgfqpoint{1.882179in}{1.416641in}}%
\pgfpathlineto{\pgfqpoint{1.887190in}{1.478469in}}%
\pgfpathlineto{\pgfqpoint{1.889277in}{1.533098in}}%
\pgfpathlineto{\pgfqpoint{1.888917in}{1.581638in}}%
\pgfpathlineto{\pgfqpoint{1.886476in}{1.624897in}}%
\pgfpathlineto{\pgfqpoint{1.882244in}{1.663479in}}%
\pgfpathlineto{\pgfqpoint{1.876456in}{1.697845in}}%
\pgfpathlineto{\pgfqpoint{1.869309in}{1.728354in}}%
\pgfpathlineto{\pgfqpoint{1.860968in}{1.755287in}}%
\pgfpathlineto{\pgfqpoint{1.851579in}{1.778868in}}%
\pgfpathlineto{\pgfqpoint{1.841271in}{1.799274in}}%
\pgfpathlineto{\pgfqpoint{1.830158in}{1.816649in}}%
\pgfpathlineto{\pgfqpoint{1.818346in}{1.831107in}}%
\pgfpathlineto{\pgfqpoint{1.805931in}{1.842736in}}%
\pgfpathlineto{\pgfqpoint{1.793004in}{1.851608in}}%
\pgfpathlineto{\pgfqpoint{1.779650in}{1.857775in}}%
\pgfpathlineto{\pgfqpoint{1.765951in}{1.861276in}}%
\pgfpathlineto{\pgfqpoint{1.751986in}{1.862136in}}%
\pgfpathlineto{\pgfqpoint{1.737830in}{1.860368in}}%
\pgfpathlineto{\pgfqpoint{1.723559in}{1.855972in}}%
\pgfpathlineto{\pgfqpoint{1.709247in}{1.848940in}}%
\pgfpathlineto{\pgfqpoint{1.694968in}{1.839250in}}%
\pgfpathlineto{\pgfqpoint{1.680795in}{1.826871in}}%
\pgfpathlineto{\pgfqpoint{1.666804in}{1.811758in}}%
\pgfpathlineto{\pgfqpoint{1.653072in}{1.793857in}}%
\pgfpathlineto{\pgfqpoint{1.639676in}{1.773095in}}%
\pgfpathlineto{\pgfqpoint{1.626699in}{1.749389in}}%
\pgfpathlineto{\pgfqpoint{1.614227in}{1.722635in}}%
\pgfpathlineto{\pgfqpoint{1.602348in}{1.692710in}}%
\pgfpathlineto{\pgfqpoint{1.591159in}{1.659466in}}%
\pgfpathlineto{\pgfqpoint{1.580763in}{1.622725in}}%
\pgfpathlineto{\pgfqpoint{1.571273in}{1.582277in}}%
\pgfpathlineto{\pgfqpoint{1.562812in}{1.537866in}}%
\pgfpathlineto{\pgfqpoint{1.555520in}{1.489180in}}%
\pgfpathlineto{\pgfqpoint{1.549553in}{1.435840in}}%
\pgfpathlineto{\pgfqpoint{1.545093in}{1.377373in}}%
\pgfpathlineto{\pgfqpoint{1.542352in}{1.313188in}}%
\pgfpathlineto{\pgfqpoint{1.541586in}{1.242528in}}%
\pgfpathlineto{\pgfqpoint{1.543110in}{1.164413in}}%
\pgfpathlineto{\pgfqpoint{1.547319in}{1.077548in}}%
\pgfpathlineto{\pgfqpoint{1.554728in}{0.980185in}}%
\pgfpathlineto{\pgfqpoint{1.566018in}{0.869936in}}%
\pgfpathlineto{\pgfqpoint{1.577575in}{0.776877in}}%
\pgfpathlineto{\pgfqpoint{1.592318in}{0.673065in}}%
\pgfpathlineto{\pgfqpoint{1.610791in}{0.556799in}}%
\pgfpathlineto{\pgfqpoint{1.625381in}{0.472039in}}%
\pgfpathmoveto{\pgfqpoint{1.628018in}{0.446953in}}%
\pgfpathlineto{\pgfqpoint{1.588060in}{0.547287in}}%
\pgfpathlineto{\pgfqpoint{1.554793in}{0.624402in}}%
\pgfpathlineto{\pgfqpoint{1.526828in}{0.683816in}}%
\pgfpathlineto{\pgfqpoint{1.503316in}{0.729125in}}%
\pgfpathlineto{\pgfqpoint{1.483749in}{0.762748in}}%
\pgfpathlineto{\pgfqpoint{1.467838in}{0.786360in}}%
\pgfpathlineto{\pgfqpoint{1.455444in}{0.801139in}}%
\pgfpathlineto{\pgfqpoint{1.448038in}{0.807169in}}%
\pgfpathlineto{\pgfqpoint{1.443963in}{0.808519in}}%
\pgfpathlineto{\pgfqpoint{1.441184in}{0.807259in}}%
\pgfpathlineto{\pgfqpoint{1.439734in}{0.803457in}}%
\pgfpathlineto{\pgfqpoint{1.439953in}{0.794513in}}%
\pgfpathlineto{\pgfqpoint{1.442762in}{0.781180in}}%
\pgfpathlineto{\pgfqpoint{1.450201in}{0.758302in}}%
\pgfpathlineto{\pgfqpoint{1.462442in}{0.728317in}}%
\pgfpathlineto{\pgfqpoint{1.480102in}{0.690807in}}%
\pgfpathlineto{\pgfqpoint{1.503983in}{0.645111in}}%
\pgfpathlineto{\pgfqpoint{1.535124in}{0.590286in}}%
\pgfpathlineto{\pgfqpoint{1.574800in}{0.525147in}}%
\pgfpathlineto{\pgfqpoint{1.624321in}{0.448610in}}%
\pgfpathmoveto{\pgfqpoint{1.624593in}{0.446450in}}%
\pgfpathlineto{\pgfqpoint{1.576054in}{0.505225in}}%
\pgfpathlineto{\pgfqpoint{1.527322in}{0.560727in}}%
\pgfpathlineto{\pgfqpoint{1.487499in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.455159in}{0.633882in}}%
\pgfpathlineto{\pgfqpoint{1.429213in}{0.656194in}}%
\pgfpathlineto{\pgfqpoint{1.408864in}{0.671194in}}%
\pgfpathlineto{\pgfqpoint{1.393531in}{0.680047in}}%
\pgfpathlineto{\pgfqpoint{1.384273in}{0.683389in}}%
\pgfpathlineto{\pgfqpoint{1.378012in}{0.683523in}}%
\pgfpathlineto{\pgfqpoint{1.375062in}{0.681562in}}%
\pgfpathlineto{\pgfqpoint{1.373876in}{0.677936in}}%
\pgfpathlineto{\pgfqpoint{1.374801in}{0.671273in}}%
\pgfpathlineto{\pgfqpoint{1.379342in}{0.660471in}}%
\pgfpathlineto{\pgfqpoint{1.387533in}{0.646949in}}%
\pgfpathlineto{\pgfqpoint{1.401611in}{0.628153in}}%
\pgfpathlineto{\pgfqpoint{1.420487in}{0.606521in}}%
\pgfpathlineto{\pgfqpoint{1.447892in}{0.578815in}}%
\pgfpathlineto{\pgfqpoint{1.481511in}{0.548405in}}%
\pgfpathlineto{\pgfqpoint{1.521383in}{0.515734in}}%
\pgfpathlineto{\pgfqpoint{1.561466in}{0.485601in}}%
\pgfpathlineto{\pgfqpoint{1.606485in}{0.454277in}}%
\pgfpathlineto{\pgfqpoint{1.627318in}{0.440541in}}%
\pgfpathlineto{\pgfqpoint{1.627318in}{0.440541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.216630,0.667659,0.731870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633057in}{0.438802in}}%
\pgfpathlineto{\pgfqpoint{1.689054in}{0.475446in}}%
\pgfpathlineto{\pgfqpoint{1.740093in}{0.511494in}}%
\pgfpathlineto{\pgfqpoint{1.786310in}{0.546766in}}%
\pgfpathlineto{\pgfqpoint{1.827814in}{0.581060in}}%
\pgfpathlineto{\pgfqpoint{1.864686in}{0.614159in}}%
\pgfpathlineto{\pgfqpoint{1.896985in}{0.645823in}}%
\pgfpathlineto{\pgfqpoint{1.924751in}{0.675791in}}%
\pgfpathlineto{\pgfqpoint{1.948000in}{0.703772in}}%
\pgfpathlineto{\pgfqpoint{1.966728in}{0.729445in}}%
\pgfpathlineto{\pgfqpoint{1.980906in}{0.752448in}}%
\pgfpathlineto{\pgfqpoint{1.990474in}{0.772368in}}%
\pgfpathlineto{\pgfqpoint{1.994937in}{0.786632in}}%
\pgfpathlineto{\pgfqpoint{1.995955in}{0.796273in}}%
\pgfpathlineto{\pgfqpoint{1.994446in}{0.803629in}}%
\pgfpathlineto{\pgfqpoint{1.991363in}{0.807689in}}%
\pgfpathlineto{\pgfqpoint{1.986552in}{0.809961in}}%
\pgfpathlineto{\pgfqpoint{1.979945in}{0.810264in}}%
\pgfpathlineto{\pgfqpoint{1.971458in}{0.808393in}}%
\pgfpathlineto{\pgfqpoint{1.958041in}{0.802625in}}%
\pgfpathlineto{\pgfqpoint{1.941254in}{0.792505in}}%
\pgfpathlineto{\pgfqpoint{1.920740in}{0.777307in}}%
\pgfpathlineto{\pgfqpoint{1.896009in}{0.756083in}}%
\pgfpathlineto{\pgfqpoint{1.866369in}{0.727554in}}%
\pgfpathlineto{\pgfqpoint{1.830804in}{0.689921in}}%
\pgfpathlineto{\pgfqpoint{1.787762in}{0.640523in}}%
\pgfpathlineto{\pgfqpoint{1.746295in}{0.589782in}}%
\pgfpathlineto{\pgfqpoint{1.696334in}{0.525411in}}%
\pgfpathlineto{\pgfqpoint{1.634276in}{0.441642in}}%
\pgfpathmoveto{\pgfqpoint{1.640952in}{0.453008in}}%
\pgfpathlineto{\pgfqpoint{1.701663in}{0.553113in}}%
\pgfpathlineto{\pgfqpoint{1.747801in}{0.633210in}}%
\pgfpathlineto{\pgfqpoint{1.783651in}{0.699229in}}%
\pgfpathlineto{\pgfqpoint{1.817758in}{0.767025in}}%
\pgfpathlineto{\pgfqpoint{1.842722in}{0.822040in}}%
\pgfpathlineto{\pgfqpoint{1.860429in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{1.872119in}{0.902060in}}%
\pgfpathlineto{\pgfqpoint{1.878642in}{0.929265in}}%
\pgfpathlineto{\pgfqpoint{1.880547in}{0.945365in}}%
\pgfpathlineto{\pgfqpoint{1.879748in}{0.956507in}}%
\pgfpathlineto{\pgfqpoint{1.877471in}{0.961584in}}%
\pgfpathlineto{\pgfqpoint{1.873809in}{0.963782in}}%
\pgfpathlineto{\pgfqpoint{1.868794in}{0.963002in}}%
\pgfpathlineto{\pgfqpoint{1.862440in}{0.959100in}}%
\pgfpathlineto{\pgfqpoint{1.854746in}{0.951885in}}%
\pgfpathlineto{\pgfqpoint{1.842362in}{0.936669in}}%
\pgfpathlineto{\pgfqpoint{1.827437in}{0.914306in}}%
\pgfpathlineto{\pgfqpoint{1.809756in}{0.883657in}}%
\pgfpathlineto{\pgfqpoint{1.788953in}{0.843083in}}%
\pgfpathlineto{\pgfqpoint{1.764431in}{0.790137in}}%
\pgfpathlineto{\pgfqpoint{1.735183in}{0.720971in}}%
\pgfpathlineto{\pgfqpoint{1.699417in}{0.629062in}}%
\pgfpathlineto{\pgfqpoint{1.666319in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{1.639834in}{0.462210in}}%
\pgfpathmoveto{\pgfqpoint{1.632113in}{0.439902in}}%
\pgfpathlineto{\pgfqpoint{1.669555in}{0.572580in}}%
\pgfpathlineto{\pgfqpoint{1.696819in}{0.675814in}}%
\pgfpathlineto{\pgfqpoint{1.722916in}{0.784154in}}%
\pgfpathlineto{\pgfqpoint{1.740969in}{0.869633in}}%
\pgfpathlineto{\pgfqpoint{1.753258in}{0.938632in}}%
\pgfpathlineto{\pgfqpoint{1.761161in}{0.994829in}}%
\pgfpathlineto{\pgfqpoint{1.765585in}{1.040478in}}%
\pgfpathlineto{\pgfqpoint{1.767163in}{1.077006in}}%
\pgfpathlineto{\pgfqpoint{1.766358in}{1.105305in}}%
\pgfpathlineto{\pgfqpoint{1.763524in}{1.125894in}}%
\pgfpathlineto{\pgfqpoint{1.760237in}{1.136422in}}%
\pgfpathlineto{\pgfqpoint{1.756061in}{1.142744in}}%
\pgfpathlineto{\pgfqpoint{1.752824in}{1.144586in}}%
\pgfpathlineto{\pgfqpoint{1.749250in}{1.144480in}}%
\pgfpathlineto{\pgfqpoint{1.745358in}{1.142363in}}%
\pgfpathlineto{\pgfqpoint{1.738960in}{1.135227in}}%
\pgfpathlineto{\pgfqpoint{1.731933in}{1.122985in}}%
\pgfpathlineto{\pgfqpoint{1.724315in}{1.105096in}}%
\pgfpathlineto{\pgfqpoint{1.716132in}{1.080804in}}%
\pgfpathlineto{\pgfqpoint{1.707395in}{1.049052in}}%
\pgfpathlineto{\pgfqpoint{1.698092in}{1.008325in}}%
\pgfpathlineto{\pgfqpoint{1.688177in}{0.956386in}}%
\pgfpathlineto{\pgfqpoint{1.677543in}{0.889758in}}%
\pgfpathlineto{\pgfqpoint{1.665969in}{0.802668in}}%
\pgfpathlineto{\pgfqpoint{1.652986in}{0.684531in}}%
\pgfpathlineto{\pgfqpoint{1.643055in}{0.578398in}}%
\pgfpathlineto{\pgfqpoint{1.637487in}{0.512845in}}%
\pgfpathmoveto{\pgfqpoint{1.632981in}{0.465753in}}%
\pgfpathlineto{\pgfqpoint{1.640804in}{0.632506in}}%
\pgfpathlineto{\pgfqpoint{1.646762in}{0.815501in}}%
\pgfpathlineto{\pgfqpoint{1.648539in}{0.953325in}}%
\pgfpathlineto{\pgfqpoint{1.647597in}{1.064009in}}%
\pgfpathlineto{\pgfqpoint{1.644696in}{1.156466in}}%
\pgfpathlineto{\pgfqpoint{1.640294in}{1.235731in}}%
\pgfpathlineto{\pgfqpoint{1.634693in}{1.304924in}}%
\pgfpathlineto{\pgfqpoint{1.625720in}{1.384989in}}%
\pgfpathlineto{\pgfqpoint{1.615354in}{1.454019in}}%
\pgfpathlineto{\pgfqpoint{1.603863in}{1.514164in}}%
\pgfpathlineto{\pgfqpoint{1.591451in}{1.566912in}}%
\pgfpathlineto{\pgfqpoint{1.578284in}{1.613338in}}%
\pgfpathlineto{\pgfqpoint{1.564501in}{1.654240in}}%
\pgfpathlineto{\pgfqpoint{1.550221in}{1.690230in}}%
\pgfpathlineto{\pgfqpoint{1.535550in}{1.721784in}}%
\pgfpathlineto{\pgfqpoint{1.520583in}{1.749282in}}%
\pgfpathlineto{\pgfqpoint{1.505406in}{1.773027in}}%
\pgfpathlineto{\pgfqpoint{1.490102in}{1.793268in}}%
\pgfpathlineto{\pgfqpoint{1.474748in}{1.810210in}}%
\pgfpathlineto{\pgfqpoint{1.459415in}{1.824021in}}%
\pgfpathlineto{\pgfqpoint{1.444176in}{1.834842in}}%
\pgfpathlineto{\pgfqpoint{1.429099in}{1.842787in}}%
\pgfpathlineto{\pgfqpoint{1.414252in}{1.847955in}}%
\pgfpathlineto{\pgfqpoint{1.399701in}{1.850423in}}%
\pgfpathlineto{\pgfqpoint{1.385515in}{1.850256in}}%
\pgfpathlineto{\pgfqpoint{1.371759in}{1.847504in}}%
\pgfpathlineto{\pgfqpoint{1.358503in}{1.842205in}}%
\pgfpathlineto{\pgfqpoint{1.345816in}{1.834385in}}%
\pgfpathlineto{\pgfqpoint{1.333770in}{1.824058in}}%
\pgfpathlineto{\pgfqpoint{1.322439in}{1.811227in}}%
\pgfpathlineto{\pgfqpoint{1.311902in}{1.795882in}}%
\pgfpathlineto{\pgfqpoint{1.302239in}{1.778001in}}%
\pgfpathlineto{\pgfqpoint{1.293540in}{1.757549in}}%
\pgfpathlineto{\pgfqpoint{1.285897in}{1.734474in}}%
\pgfpathlineto{\pgfqpoint{1.279413in}{1.708705in}}%
\pgfpathlineto{\pgfqpoint{1.274200in}{1.680152in}}%
\pgfpathlineto{\pgfqpoint{1.270384in}{1.648697in}}%
\pgfpathlineto{\pgfqpoint{1.268105in}{1.614193in}}%
\pgfpathlineto{\pgfqpoint{1.267523in}{1.576453in}}%
\pgfpathlineto{\pgfqpoint{1.268827in}{1.535237in}}%
\pgfpathlineto{\pgfqpoint{1.272239in}{1.490244in}}%
\pgfpathlineto{\pgfqpoint{1.278025in}{1.441082in}}%
\pgfpathlineto{\pgfqpoint{1.286518in}{1.387239in}}%
\pgfpathlineto{\pgfqpoint{1.298136in}{1.328037in}}%
\pgfpathlineto{\pgfqpoint{1.313427in}{1.262547in}}%
\pgfpathlineto{\pgfqpoint{1.333133in}{1.189467in}}%
\pgfpathlineto{\pgfqpoint{1.358306in}{1.106891in}}%
\pgfpathlineto{\pgfqpoint{1.381690in}{1.037024in}}%
\pgfpathlineto{\pgfqpoint{1.410001in}{0.958334in}}%
\pgfpathlineto{\pgfqpoint{1.444719in}{0.867967in}}%
\pgfpathlineto{\pgfqpoint{1.488228in}{0.761259in}}%
\pgfpathlineto{\pgfqpoint{1.544772in}{0.629809in}}%
\pgfpathlineto{\pgfqpoint{1.593664in}{0.520516in}}%
\pgfpathlineto{\pgfqpoint{1.623112in}{0.456062in}}%
\pgfpathmoveto{\pgfqpoint{1.620203in}{0.460180in}}%
\pgfpathlineto{\pgfqpoint{1.559471in}{0.577661in}}%
\pgfpathlineto{\pgfqpoint{1.501167in}{0.684864in}}%
\pgfpathlineto{\pgfqpoint{1.457965in}{0.759087in}}%
\pgfpathlineto{\pgfqpoint{1.424443in}{0.812331in}}%
\pgfpathlineto{\pgfqpoint{1.397837in}{0.850856in}}%
\pgfpathlineto{\pgfqpoint{1.376568in}{0.878338in}}%
\pgfpathlineto{\pgfqpoint{1.359665in}{0.897120in}}%
\pgfpathlineto{\pgfqpoint{1.346506in}{0.908779in}}%
\pgfpathlineto{\pgfqpoint{1.336680in}{0.914425in}}%
\pgfpathlineto{\pgfqpoint{1.331331in}{0.915206in}}%
\pgfpathlineto{\pgfqpoint{1.327626in}{0.913321in}}%
\pgfpathlineto{\pgfqpoint{1.325510in}{0.908976in}}%
\pgfpathlineto{\pgfqpoint{1.324951in}{0.902340in}}%
\pgfpathlineto{\pgfqpoint{1.326599in}{0.890154in}}%
\pgfpathlineto{\pgfqpoint{1.330985in}{0.874371in}}%
\pgfpathlineto{\pgfqpoint{1.340384in}{0.849837in}}%
\pgfpathlineto{\pgfqpoint{1.354302in}{0.820134in}}%
\pgfpathlineto{\pgfqpoint{1.373015in}{0.785304in}}%
\pgfpathlineto{\pgfqpoint{1.396926in}{0.745239in}}%
\pgfpathlineto{\pgfqpoint{1.426599in}{0.699653in}}%
\pgfpathlineto{\pgfqpoint{1.462811in}{0.648035in}}%
\pgfpathlineto{\pgfqpoint{1.506655in}{0.589565in}}%
\pgfpathlineto{\pgfqpoint{1.559695in}{0.522963in}}%
\pgfpathlineto{\pgfqpoint{1.624248in}{0.446229in}}%
\pgfpathlineto{\pgfqpoint{1.624248in}{0.446229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.504902,0.590912,0.958466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.636632in}{0.441322in}}%
\pgfpathlineto{\pgfqpoint{1.678338in}{0.471126in}}%
\pgfpathlineto{\pgfqpoint{1.717316in}{0.501732in}}%
\pgfpathlineto{\pgfqpoint{1.747823in}{0.528499in}}%
\pgfpathlineto{\pgfqpoint{1.769670in}{0.550506in}}%
\pgfpathlineto{\pgfqpoint{1.781543in}{0.565157in}}%
\pgfpathlineto{\pgfqpoint{1.785798in}{0.573379in}}%
\pgfpathlineto{\pgfqpoint{1.785117in}{0.576147in}}%
\pgfpathlineto{\pgfqpoint{1.782203in}{0.576216in}}%
\pgfpathlineto{\pgfqpoint{1.775397in}{0.573246in}}%
\pgfpathlineto{\pgfqpoint{1.762177in}{0.564472in}}%
\pgfpathlineto{\pgfqpoint{1.742748in}{0.548853in}}%
\pgfpathlineto{\pgfqpoint{1.716047in}{0.524717in}}%
\pgfpathlineto{\pgfqpoint{1.680463in}{0.489643in}}%
\pgfpathlineto{\pgfqpoint{1.633422in}{0.439912in}}%
\pgfpathmoveto{\pgfqpoint{1.641794in}{0.452010in}}%
\pgfpathlineto{\pgfqpoint{1.701792in}{0.537291in}}%
\pgfpathlineto{\pgfqpoint{1.748522in}{0.607798in}}%
\pgfpathlineto{\pgfqpoint{1.785163in}{0.666972in}}%
\pgfpathlineto{\pgfqpoint{1.813738in}{0.716905in}}%
\pgfpathlineto{\pgfqpoint{1.835602in}{0.758899in}}%
\pgfpathlineto{\pgfqpoint{1.851695in}{0.793756in}}%
\pgfpathlineto{\pgfqpoint{1.862684in}{0.821941in}}%
\pgfpathlineto{\pgfqpoint{1.869044in}{0.843661in}}%
\pgfpathlineto{\pgfqpoint{1.871106in}{0.858914in}}%
\pgfpathlineto{\pgfqpoint{1.869808in}{0.866332in}}%
\pgfpathlineto{\pgfqpoint{1.867156in}{0.868981in}}%
\pgfpathlineto{\pgfqpoint{1.863076in}{0.869005in}}%
\pgfpathlineto{\pgfqpoint{1.857562in}{0.866250in}}%
\pgfpathlineto{\pgfqpoint{1.847935in}{0.857911in}}%
\pgfpathlineto{\pgfqpoint{1.835603in}{0.843678in}}%
\pgfpathlineto{\pgfqpoint{1.820373in}{0.822730in}}%
\pgfpathlineto{\pgfqpoint{1.801945in}{0.793941in}}%
\pgfpathlineto{\pgfqpoint{1.779854in}{0.755734in}}%
\pgfpathlineto{\pgfqpoint{1.753393in}{0.705838in}}%
\pgfpathlineto{\pgfqpoint{1.721465in}{0.640880in}}%
\pgfpathlineto{\pgfqpoint{1.682365in}{0.555720in}}%
\pgfpathlineto{\pgfqpoint{1.633570in}{0.442734in}}%
\pgfpathmoveto{\pgfqpoint{1.643431in}{0.470384in}}%
\pgfpathlineto{\pgfqpoint{1.682558in}{0.580477in}}%
\pgfpathlineto{\pgfqpoint{1.722901in}{0.701315in}}%
\pgfpathlineto{\pgfqpoint{1.753132in}{0.799875in}}%
\pgfpathlineto{\pgfqpoint{1.775902in}{0.882005in}}%
\pgfpathlineto{\pgfqpoint{1.792961in}{0.951524in}}%
\pgfpathlineto{\pgfqpoint{1.805494in}{1.010946in}}%
\pgfpathlineto{\pgfqpoint{1.814336in}{1.061976in}}%
\pgfpathlineto{\pgfqpoint{1.820096in}{1.105796in}}%
\pgfpathlineto{\pgfqpoint{1.823237in}{1.143242in}}%
\pgfpathlineto{\pgfqpoint{1.824119in}{1.174907in}}%
\pgfpathlineto{\pgfqpoint{1.823033in}{1.201207in}}%
\pgfpathlineto{\pgfqpoint{1.820217in}{1.222427in}}%
\pgfpathlineto{\pgfqpoint{1.815872in}{1.238743in}}%
\pgfpathlineto{\pgfqpoint{1.810167in}{1.250239in}}%
\pgfpathlineto{\pgfqpoint{1.805087in}{1.255702in}}%
\pgfpathlineto{\pgfqpoint{1.799382in}{1.258427in}}%
\pgfpathlineto{\pgfqpoint{1.793105in}{1.258358in}}%
\pgfpathlineto{\pgfqpoint{1.786302in}{1.255412in}}%
\pgfpathlineto{\pgfqpoint{1.779016in}{1.249473in}}%
\pgfpathlineto{\pgfqpoint{1.771290in}{1.240386in}}%
\pgfpathlineto{\pgfqpoint{1.763159in}{1.227956in}}%
\pgfpathlineto{\pgfqpoint{1.751747in}{1.205737in}}%
\pgfpathlineto{\pgfqpoint{1.739751in}{1.176323in}}%
\pgfpathlineto{\pgfqpoint{1.727229in}{1.138605in}}%
\pgfpathlineto{\pgfqpoint{1.714225in}{1.090993in}}%
\pgfpathlineto{\pgfqpoint{1.700754in}{1.031134in}}%
\pgfpathlineto{\pgfqpoint{1.690327in}{0.976066in}}%
\pgfpathlineto{\pgfqpoint{1.679575in}{0.909706in}}%
\pgfpathlineto{\pgfqpoint{1.668395in}{0.828355in}}%
\pgfpathlineto{\pgfqpoint{1.656579in}{0.725801in}}%
\pgfpathlineto{\pgfqpoint{1.643664in}{0.590385in}}%
\pgfpathlineto{\pgfqpoint{1.633930in}{0.470195in}}%
\pgfpathmoveto{\pgfqpoint{1.633280in}{0.481635in}}%
\pgfpathlineto{\pgfqpoint{1.638584in}{0.651943in}}%
\pgfpathlineto{\pgfqpoint{1.640191in}{0.775734in}}%
\pgfpathlineto{\pgfqpoint{1.639475in}{0.871890in}}%
\pgfpathlineto{\pgfqpoint{1.637143in}{0.949466in}}%
\pgfpathlineto{\pgfqpoint{1.632239in}{1.032400in}}%
\pgfpathlineto{\pgfqpoint{1.625860in}{1.097982in}}%
\pgfpathlineto{\pgfqpoint{1.618442in}{1.150204in}}%
\pgfpathlineto{\pgfqpoint{1.610306in}{1.191532in}}%
\pgfpathlineto{\pgfqpoint{1.601709in}{1.223553in}}%
\pgfpathlineto{\pgfqpoint{1.592874in}{1.247302in}}%
\pgfpathlineto{\pgfqpoint{1.586214in}{1.260093in}}%
\pgfpathlineto{\pgfqpoint{1.579617in}{1.268776in}}%
\pgfpathlineto{\pgfqpoint{1.573168in}{1.273444in}}%
\pgfpathlineto{\pgfqpoint{1.568992in}{1.274340in}}%
\pgfpathlineto{\pgfqpoint{1.564946in}{1.273453in}}%
\pgfpathlineto{\pgfqpoint{1.561058in}{1.270760in}}%
\pgfpathlineto{\pgfqpoint{1.555590in}{1.263242in}}%
\pgfpathlineto{\pgfqpoint{1.550658in}{1.251367in}}%
\pgfpathlineto{\pgfqpoint{1.546391in}{1.234834in}}%
\pgfpathlineto{\pgfqpoint{1.542940in}{1.213221in}}%
\pgfpathlineto{\pgfqpoint{1.540491in}{1.185936in}}%
\pgfpathlineto{\pgfqpoint{1.539276in}{1.152162in}}%
\pgfpathlineto{\pgfqpoint{1.539600in}{1.110743in}}%
\pgfpathlineto{\pgfqpoint{1.541874in}{1.060007in}}%
\pgfpathlineto{\pgfqpoint{1.546692in}{0.997439in}}%
\pgfpathlineto{\pgfqpoint{1.554959in}{0.919041in}}%
\pgfpathlineto{\pgfqpoint{1.568182in}{0.817924in}}%
\pgfpathlineto{\pgfqpoint{1.589206in}{0.680735in}}%
\pgfpathlineto{\pgfqpoint{1.610448in}{0.555362in}}%
\pgfpathlineto{\pgfqpoint{1.624572in}{0.476016in}}%
\pgfpathmoveto{\pgfqpoint{1.625032in}{0.469111in}}%
\pgfpathlineto{\pgfqpoint{1.589285in}{0.636795in}}%
\pgfpathlineto{\pgfqpoint{1.548515in}{0.815245in}}%
\pgfpathlineto{\pgfqpoint{1.515741in}{0.946458in}}%
\pgfpathlineto{\pgfqpoint{1.487473in}{1.049862in}}%
\pgfpathlineto{\pgfqpoint{1.462082in}{1.134779in}}%
\pgfpathlineto{\pgfqpoint{1.438686in}{1.206404in}}%
\pgfpathlineto{\pgfqpoint{1.416763in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{1.389271in}{1.337794in}}%
\pgfpathlineto{\pgfqpoint{1.363327in}{1.396702in}}%
\pgfpathlineto{\pgfqpoint{1.338630in}{1.446841in}}%
\pgfpathlineto{\pgfqpoint{1.314991in}{1.489729in}}%
\pgfpathlineto{\pgfqpoint{1.292287in}{1.526465in}}%
\pgfpathlineto{\pgfqpoint{1.270441in}{1.557873in}}%
\pgfpathlineto{\pgfqpoint{1.249404in}{1.584587in}}%
\pgfpathlineto{\pgfqpoint{1.229149in}{1.607106in}}%
\pgfpathlineto{\pgfqpoint{1.209661in}{1.625831in}}%
\pgfpathlineto{\pgfqpoint{1.190939in}{1.641091in}}%
\pgfpathlineto{\pgfqpoint{1.172988in}{1.653157in}}%
\pgfpathlineto{\pgfqpoint{1.155819in}{1.662259in}}%
\pgfpathlineto{\pgfqpoint{1.139447in}{1.668589in}}%
\pgfpathlineto{\pgfqpoint{1.123894in}{1.672314in}}%
\pgfpathlineto{\pgfqpoint{1.109183in}{1.673578in}}%
\pgfpathlineto{\pgfqpoint{1.095338in}{1.672506in}}%
\pgfpathlineto{\pgfqpoint{1.082390in}{1.669208in}}%
\pgfpathlineto{\pgfqpoint{1.070368in}{1.663779in}}%
\pgfpathlineto{\pgfqpoint{1.059304in}{1.656307in}}%
\pgfpathlineto{\pgfqpoint{1.049233in}{1.646865in}}%
\pgfpathlineto{\pgfqpoint{1.040192in}{1.635521in}}%
\pgfpathlineto{\pgfqpoint{1.032219in}{1.622334in}}%
\pgfpathlineto{\pgfqpoint{1.025354in}{1.607356in}}%
\pgfpathlineto{\pgfqpoint{1.018396in}{1.586184in}}%
\pgfpathlineto{\pgfqpoint{1.013326in}{1.562360in}}%
\pgfpathlineto{\pgfqpoint{1.010240in}{1.535946in}}%
\pgfpathlineto{\pgfqpoint{1.009241in}{1.506988in}}%
\pgfpathlineto{\pgfqpoint{1.010445in}{1.475519in}}%
\pgfpathlineto{\pgfqpoint{1.013977in}{1.441555in}}%
\pgfpathlineto{\pgfqpoint{1.019977in}{1.405096in}}%
\pgfpathlineto{\pgfqpoint{1.028603in}{1.366120in}}%
\pgfpathlineto{\pgfqpoint{1.040037in}{1.324584in}}%
\pgfpathlineto{\pgfqpoint{1.054487in}{1.280414in}}%
\pgfpathlineto{\pgfqpoint{1.072198in}{1.233501in}}%
\pgfpathlineto{\pgfqpoint{1.093463in}{1.183693in}}%
\pgfpathlineto{\pgfqpoint{1.118638in}{1.130774in}}%
\pgfpathlineto{\pgfqpoint{1.148165in}{1.074448in}}%
\pgfpathlineto{\pgfqpoint{1.182607in}{1.014309in}}%
\pgfpathlineto{\pgfqpoint{1.222697in}{0.949785in}}%
\pgfpathlineto{\pgfqpoint{1.259492in}{0.894472in}}%
\pgfpathlineto{\pgfqpoint{1.301213in}{0.835257in}}%
\pgfpathlineto{\pgfqpoint{1.348784in}{0.771325in}}%
\pgfpathlineto{\pgfqpoint{1.403501in}{0.701509in}}%
\pgfpathlineto{\pgfqpoint{1.467269in}{0.624051in}}%
\pgfpathlineto{\pgfqpoint{1.543069in}{0.536151in}}%
\pgfpathlineto{\pgfqpoint{1.610731in}{0.460593in}}%
\pgfpathmoveto{\pgfqpoint{1.631117in}{0.438172in}}%
\pgfpathlineto{\pgfqpoint{1.594918in}{0.468124in}}%
\pgfpathlineto{\pgfqpoint{1.585253in}{0.474439in}}%
\pgfpathlineto{\pgfqpoint{1.585430in}{0.473934in}}%
\pgfpathlineto{\pgfqpoint{1.590363in}{0.469105in}}%
\pgfpathlineto{\pgfqpoint{1.608875in}{0.454261in}}%
\pgfpathlineto{\pgfqpoint{1.627876in}{0.440388in}}%
\pgfpathlineto{\pgfqpoint{1.627876in}{0.440388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.958705,0.366226,0.923147}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632299in}{0.438312in}}%
\pgfpathlineto{\pgfqpoint{1.668701in}{0.462011in}}%
\pgfpathlineto{\pgfqpoint{1.693364in}{0.480458in}}%
\pgfpathlineto{\pgfqpoint{1.705366in}{0.491717in}}%
\pgfpathlineto{\pgfqpoint{1.706109in}{0.493955in}}%
\pgfpathlineto{\pgfqpoint{1.705808in}{0.494013in}}%
\pgfpathlineto{\pgfqpoint{1.702378in}{0.492795in}}%
\pgfpathlineto{\pgfqpoint{1.691826in}{0.486287in}}%
\pgfpathlineto{\pgfqpoint{1.670489in}{0.470419in}}%
\pgfpathlineto{\pgfqpoint{1.637357in}{0.442914in}}%
\pgfpathlineto{\pgfqpoint{1.632248in}{0.438473in}}%
\pgfpathmoveto{\pgfqpoint{1.639309in}{0.447306in}}%
\pgfpathlineto{\pgfqpoint{1.693996in}{0.516078in}}%
\pgfpathlineto{\pgfqpoint{1.735965in}{0.572646in}}%
\pgfpathlineto{\pgfqpoint{1.767680in}{0.619012in}}%
\pgfpathlineto{\pgfqpoint{1.790782in}{0.656355in}}%
\pgfpathlineto{\pgfqpoint{1.806382in}{0.685309in}}%
\pgfpathlineto{\pgfqpoint{1.815233in}{0.706103in}}%
\pgfpathlineto{\pgfqpoint{1.817813in}{0.717138in}}%
\pgfpathlineto{\pgfqpoint{1.816867in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{1.814430in}{0.722506in}}%
\pgfpathlineto{\pgfqpoint{1.810518in}{0.720965in}}%
\pgfpathlineto{\pgfqpoint{1.802983in}{0.715014in}}%
\pgfpathlineto{\pgfqpoint{1.789730in}{0.700723in}}%
\pgfpathlineto{\pgfqpoint{1.771955in}{0.677781in}}%
\pgfpathlineto{\pgfqpoint{1.749182in}{0.644634in}}%
\pgfpathlineto{\pgfqpoint{1.720635in}{0.599017in}}%
\pgfpathlineto{\pgfqpoint{1.685061in}{0.537539in}}%
\pgfpathlineto{\pgfqpoint{1.640433in}{0.454941in}}%
\pgfpathmoveto{\pgfqpoint{1.638477in}{0.454310in}}%
\pgfpathlineto{\pgfqpoint{1.674786in}{0.543070in}}%
\pgfpathlineto{\pgfqpoint{1.708644in}{0.632132in}}%
\pgfpathlineto{\pgfqpoint{1.732858in}{0.702524in}}%
\pgfpathlineto{\pgfqpoint{1.749667in}{0.758099in}}%
\pgfpathlineto{\pgfqpoint{1.760552in}{0.801231in}}%
\pgfpathlineto{\pgfqpoint{1.766538in}{0.833363in}}%
\pgfpathlineto{\pgfqpoint{1.768354in}{0.855311in}}%
\pgfpathlineto{\pgfqpoint{1.767166in}{0.865788in}}%
\pgfpathlineto{\pgfqpoint{1.764873in}{0.869527in}}%
\pgfpathlineto{\pgfqpoint{1.762717in}{0.870033in}}%
\pgfpathlineto{\pgfqpoint{1.758584in}{0.867742in}}%
\pgfpathlineto{\pgfqpoint{1.753413in}{0.861666in}}%
\pgfpathlineto{\pgfqpoint{1.744969in}{0.847346in}}%
\pgfpathlineto{\pgfqpoint{1.734803in}{0.825348in}}%
\pgfpathlineto{\pgfqpoint{1.722942in}{0.794849in}}%
\pgfpathlineto{\pgfqpoint{1.709390in}{0.754805in}}%
\pgfpathlineto{\pgfqpoint{1.694156in}{0.704014in}}%
\pgfpathlineto{\pgfqpoint{1.677335in}{0.641450in}}%
\pgfpathlineto{\pgfqpoint{1.659364in}{0.567504in}}%
\pgfpathlineto{\pgfqpoint{1.637778in}{0.468849in}}%
\pgfpathlineto{\pgfqpoint{1.634166in}{0.451136in}}%
\pgfpathmoveto{\pgfqpoint{1.631997in}{0.440579in}}%
\pgfpathlineto{\pgfqpoint{1.650130in}{0.551288in}}%
\pgfpathlineto{\pgfqpoint{1.664244in}{0.650278in}}%
\pgfpathlineto{\pgfqpoint{1.675258in}{0.741475in}}%
\pgfpathlineto{\pgfqpoint{1.682933in}{0.821292in}}%
\pgfpathlineto{\pgfqpoint{1.687634in}{0.889881in}}%
\pgfpathlineto{\pgfqpoint{1.689822in}{0.948306in}}%
\pgfpathlineto{\pgfqpoint{1.689660in}{1.008729in}}%
\pgfpathlineto{\pgfqpoint{1.686915in}{1.056774in}}%
\pgfpathlineto{\pgfqpoint{1.683238in}{1.087169in}}%
\pgfpathlineto{\pgfqpoint{1.678507in}{1.110910in}}%
\pgfpathlineto{\pgfqpoint{1.672936in}{1.128284in}}%
\pgfpathlineto{\pgfqpoint{1.668325in}{1.137232in}}%
\pgfpathlineto{\pgfqpoint{1.663428in}{1.142698in}}%
\pgfpathlineto{\pgfqpoint{1.658321in}{1.144653in}}%
\pgfpathlineto{\pgfqpoint{1.654837in}{1.143971in}}%
\pgfpathlineto{\pgfqpoint{1.649546in}{1.139888in}}%
\pgfpathlineto{\pgfqpoint{1.644247in}{1.131986in}}%
\pgfpathlineto{\pgfqpoint{1.639021in}{1.120041in}}%
\pgfpathlineto{\pgfqpoint{1.633955in}{1.103754in}}%
\pgfpathlineto{\pgfqpoint{1.627618in}{1.074570in}}%
\pgfpathlineto{\pgfqpoint{1.622007in}{1.035601in}}%
\pgfpathlineto{\pgfqpoint{1.617459in}{0.984867in}}%
\pgfpathlineto{\pgfqpoint{1.614427in}{0.919338in}}%
\pgfpathlineto{\pgfqpoint{1.613530in}{0.857672in}}%
\pgfpathlineto{\pgfqpoint{1.614247in}{0.781855in}}%
\pgfpathlineto{\pgfqpoint{1.617172in}{0.687034in}}%
\pgfpathlineto{\pgfqpoint{1.623210in}{0.565729in}}%
\pgfpathlineto{\pgfqpoint{1.629598in}{0.465235in}}%
\pgfpathmoveto{\pgfqpoint{1.629349in}{0.459588in}}%
\pgfpathlineto{\pgfqpoint{1.611708in}{0.623255in}}%
\pgfpathlineto{\pgfqpoint{1.595628in}{0.751973in}}%
\pgfpathlineto{\pgfqpoint{1.580696in}{0.855484in}}%
\pgfpathlineto{\pgfqpoint{1.566559in}{0.940867in}}%
\pgfpathlineto{\pgfqpoint{1.548569in}{1.034197in}}%
\pgfpathlineto{\pgfqpoint{1.531298in}{1.110098in}}%
\pgfpathlineto{\pgfqpoint{1.514603in}{1.172721in}}%
\pgfpathlineto{\pgfqpoint{1.498421in}{1.224739in}}%
\pgfpathlineto{\pgfqpoint{1.482743in}{1.267959in}}%
\pgfpathlineto{\pgfqpoint{1.467590in}{1.303645in}}%
\pgfpathlineto{\pgfqpoint{1.453001in}{1.332707in}}%
\pgfpathlineto{\pgfqpoint{1.439036in}{1.355806in}}%
\pgfpathlineto{\pgfqpoint{1.425766in}{1.373426in}}%
\pgfpathlineto{\pgfqpoint{1.413274in}{1.385917in}}%
\pgfpathlineto{\pgfqpoint{1.404472in}{1.392067in}}%
\pgfpathlineto{\pgfqpoint{1.396208in}{1.395537in}}%
\pgfpathlineto{\pgfqpoint{1.388532in}{1.396370in}}%
\pgfpathlineto{\pgfqpoint{1.381500in}{1.394581in}}%
\pgfpathlineto{\pgfqpoint{1.375175in}{1.390161in}}%
\pgfpathlineto{\pgfqpoint{1.369629in}{1.383077in}}%
\pgfpathlineto{\pgfqpoint{1.364941in}{1.373265in}}%
\pgfpathlineto{\pgfqpoint{1.361205in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.358528in}{1.345041in}}%
\pgfpathlineto{\pgfqpoint{1.356827in}{1.319344in}}%
\pgfpathlineto{\pgfqpoint{1.357604in}{1.287491in}}%
\pgfpathlineto{\pgfqpoint{1.361342in}{1.248646in}}%
\pgfpathlineto{\pgfqpoint{1.368687in}{1.201603in}}%
\pgfpathlineto{\pgfqpoint{1.380556in}{1.144563in}}%
\pgfpathlineto{\pgfqpoint{1.393218in}{1.093605in}}%
\pgfpathlineto{\pgfqpoint{1.410018in}{1.033714in}}%
\pgfpathlineto{\pgfqpoint{1.432214in}{0.962186in}}%
\pgfpathlineto{\pgfqpoint{1.461810in}{0.874639in}}%
\pgfpathlineto{\pgfqpoint{1.502316in}{0.763282in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.668614in}}%
\pgfpathlineto{\pgfqpoint{1.586755in}{0.547435in}}%
\pgfpathlineto{\pgfqpoint{1.617652in}{0.471535in}}%
\pgfpathmoveto{\pgfqpoint{1.598378in}{0.512620in}}%
\pgfpathlineto{\pgfqpoint{1.513087in}{0.699935in}}%
\pgfpathlineto{\pgfqpoint{1.450748in}{0.830211in}}%
\pgfpathlineto{\pgfqpoint{1.400765in}{0.929188in}}%
\pgfpathlineto{\pgfqpoint{1.358526in}{1.008217in}}%
\pgfpathlineto{\pgfqpoint{1.321619in}{1.073315in}}%
\pgfpathlineto{\pgfqpoint{1.278341in}{1.144431in}}%
\pgfpathlineto{\pgfqpoint{1.240067in}{1.202216in}}%
\pgfpathlineto{\pgfqpoint{1.205592in}{1.249854in}}%
\pgfpathlineto{\pgfqpoint{1.174150in}{1.289439in}}%
\pgfpathlineto{\pgfqpoint{1.145226in}{1.322424in}}%
\pgfpathlineto{\pgfqpoint{1.118459in}{1.349863in}}%
\pgfpathlineto{\pgfqpoint{1.093592in}{1.372548in}}%
\pgfpathlineto{\pgfqpoint{1.070436in}{1.391089in}}%
\pgfpathlineto{\pgfqpoint{1.048850in}{1.405970in}}%
\pgfpathlineto{\pgfqpoint{1.028727in}{1.417581in}}%
\pgfpathlineto{\pgfqpoint{1.009985in}{1.426244in}}%
\pgfpathlineto{\pgfqpoint{0.992562in}{1.432227in}}%
\pgfpathlineto{\pgfqpoint{0.976411in}{1.435759in}}%
\pgfpathlineto{\pgfqpoint{0.961495in}{1.437033in}}%
\pgfpathlineto{\pgfqpoint{0.947787in}{1.436220in}}%
\pgfpathlineto{\pgfqpoint{0.935265in}{1.433468in}}%
\pgfpathlineto{\pgfqpoint{0.923914in}{1.428910in}}%
\pgfpathlineto{\pgfqpoint{0.913726in}{1.422662in}}%
\pgfpathlineto{\pgfqpoint{0.904691in}{1.414831in}}%
\pgfpathlineto{\pgfqpoint{0.896807in}{1.405513in}}%
\pgfpathlineto{\pgfqpoint{0.888570in}{1.391908in}}%
\pgfpathlineto{\pgfqpoint{0.882131in}{1.376273in}}%
\pgfpathlineto{\pgfqpoint{0.877498in}{1.358748in}}%
\pgfpathlineto{\pgfqpoint{0.874681in}{1.339465in}}%
\pgfpathlineto{\pgfqpoint{0.873693in}{1.318542in}}%
\pgfpathlineto{\pgfqpoint{0.874943in}{1.291426in}}%
\pgfpathlineto{\pgfqpoint{0.878880in}{1.262285in}}%
\pgfpathlineto{\pgfqpoint{0.885540in}{1.231286in}}%
\pgfpathlineto{\pgfqpoint{0.894960in}{1.198580in}}%
\pgfpathlineto{\pgfqpoint{0.907182in}{1.164313in}}%
\pgfpathlineto{\pgfqpoint{0.922252in}{1.128620in}}%
\pgfpathlineto{\pgfqpoint{0.940221in}{1.091629in}}%
\pgfpathlineto{\pgfqpoint{0.961139in}{1.053460in}}%
\pgfpathlineto{\pgfqpoint{0.985067in}{1.014230in}}%
\pgfpathlineto{\pgfqpoint{1.012067in}{0.974047in}}%
\pgfpathlineto{\pgfqpoint{1.042210in}{0.933015in}}%
\pgfpathlineto{\pgfqpoint{1.075571in}{0.891231in}}%
\pgfpathlineto{\pgfqpoint{1.112237in}{0.848787in}}%
\pgfpathlineto{\pgfqpoint{1.152304in}{0.805771in}}%
\pgfpathlineto{\pgfqpoint{1.195883in}{0.762261in}}%
\pgfpathlineto{\pgfqpoint{1.243098in}{0.718332in}}%
\pgfpathlineto{\pgfqpoint{1.294096in}{0.674047in}}%
\pgfpathlineto{\pgfqpoint{1.349047in}{0.629462in}}%
\pgfpathlineto{\pgfqpoint{1.408153in}{0.584623in}}%
\pgfpathlineto{\pgfqpoint{1.471658in}{0.539560in}}%
\pgfpathlineto{\pgfqpoint{1.539854in}{0.494287in}}%
\pgfpathlineto{\pgfqpoint{1.613105in}{0.448798in}}%
\pgfpathlineto{\pgfqpoint{1.625836in}{0.441193in}}%
\pgfpathlineto{\pgfqpoint{1.625836in}{0.441193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.967798,0.441275,0.535810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.058690in}{0.593310in}}%
\pgfpathlineto{\pgfqpoint{2.103071in}{0.619989in}}%
\pgfpathlineto{\pgfqpoint{2.145400in}{0.647986in}}%
\pgfpathlineto{\pgfqpoint{2.185491in}{0.677137in}}%
\pgfpathlineto{\pgfqpoint{2.223169in}{0.707270in}}%
\pgfpathlineto{\pgfqpoint{2.258275in}{0.738200in}}%
\pgfpathlineto{\pgfqpoint{2.290661in}{0.769732in}}%
\pgfpathlineto{\pgfqpoint{2.320186in}{0.801662in}}%
\pgfpathlineto{\pgfqpoint{2.346722in}{0.833771in}}%
\pgfpathlineto{\pgfqpoint{2.370146in}{0.865830in}}%
\pgfpathlineto{\pgfqpoint{2.390344in}{0.897598in}}%
\pgfpathlineto{\pgfqpoint{2.405283in}{0.924952in}}%
\pgfpathlineto{\pgfqpoint{2.417597in}{0.951704in}}%
\pgfpathlineto{\pgfqpoint{2.427216in}{0.977660in}}%
\pgfpathlineto{\pgfqpoint{2.434072in}{1.002614in}}%
\pgfpathlineto{\pgfqpoint{2.438094in}{1.026347in}}%
\pgfpathlineto{\pgfqpoint{2.439232in}{1.045540in}}%
\pgfpathlineto{\pgfqpoint{2.438190in}{1.063504in}}%
\pgfpathlineto{\pgfqpoint{2.434917in}{1.080068in}}%
\pgfpathlineto{\pgfqpoint{2.430448in}{1.092668in}}%
\pgfpathlineto{\pgfqpoint{2.424358in}{1.104051in}}%
\pgfpathlineto{\pgfqpoint{2.416610in}{1.114093in}}%
\pgfpathlineto{\pgfqpoint{2.407162in}{1.122655in}}%
\pgfpathlineto{\pgfqpoint{2.395967in}{1.129590in}}%
\pgfpathlineto{\pgfqpoint{2.382970in}{1.134732in}}%
\pgfpathlineto{\pgfqpoint{2.368106in}{1.137896in}}%
\pgfpathlineto{\pgfqpoint{2.351301in}{1.138877in}}%
\pgfpathlineto{\pgfqpoint{2.332465in}{1.137437in}}%
\pgfpathlineto{\pgfqpoint{2.311487in}{1.133305in}}%
\pgfpathlineto{\pgfqpoint{2.288232in}{1.126162in}}%
\pgfpathlineto{\pgfqpoint{2.262531in}{1.115630in}}%
\pgfpathlineto{\pgfqpoint{2.234170in}{1.101252in}}%
\pgfpathlineto{\pgfqpoint{2.202868in}{1.082461in}}%
\pgfpathlineto{\pgfqpoint{2.168257in}{1.058541in}}%
\pgfpathlineto{\pgfqpoint{2.137855in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{2.104671in}{1.007152in}}%
\pgfpathlineto{\pgfqpoint{2.068245in}{0.973907in}}%
\pgfpathlineto{\pgfqpoint{2.027939in}{0.934273in}}%
\pgfpathlineto{\pgfqpoint{1.982844in}{0.886738in}}%
\pgfpathlineto{\pgfqpoint{1.931599in}{0.829088in}}%
\pgfpathlineto{\pgfqpoint{1.872050in}{0.757883in}}%
\pgfpathlineto{\pgfqpoint{1.819805in}{0.692233in}}%
\pgfpathlineto{\pgfqpoint{1.758190in}{0.611637in}}%
\pgfpathlineto{\pgfqpoint{1.682415in}{0.508758in}}%
\pgfpathlineto{\pgfqpoint{1.652565in}{0.467318in}}%
\pgfpathmoveto{\pgfqpoint{1.646005in}{0.460265in}}%
\pgfpathlineto{\pgfqpoint{1.711513in}{0.563685in}}%
\pgfpathlineto{\pgfqpoint{1.773902in}{0.666751in}}%
\pgfpathlineto{\pgfqpoint{1.818529in}{0.745161in}}%
\pgfpathlineto{\pgfqpoint{1.851296in}{0.807096in}}%
\pgfpathlineto{\pgfqpoint{1.875452in}{0.856959in}}%
\pgfpathlineto{\pgfqpoint{1.892979in}{0.897355in}}%
\pgfpathlineto{\pgfqpoint{1.905172in}{0.929923in}}%
\pgfpathlineto{\pgfqpoint{1.912925in}{0.955730in}}%
\pgfpathlineto{\pgfqpoint{1.916876in}{0.975474in}}%
\pgfpathlineto{\pgfqpoint{1.917491in}{0.989602in}}%
\pgfpathlineto{\pgfqpoint{1.915975in}{0.996676in}}%
\pgfpathlineto{\pgfqpoint{1.912889in}{1.000794in}}%
\pgfpathlineto{\pgfqpoint{1.908321in}{1.001968in}}%
\pgfpathlineto{\pgfqpoint{1.902338in}{1.000171in}}%
\pgfpathlineto{\pgfqpoint{1.894986in}{0.995333in}}%
\pgfpathlineto{\pgfqpoint{1.883103in}{0.983957in}}%
\pgfpathlineto{\pgfqpoint{1.868855in}{0.966580in}}%
\pgfpathlineto{\pgfqpoint{1.852191in}{0.942619in}}%
\pgfpathlineto{\pgfqpoint{1.832981in}{0.911243in}}%
\pgfpathlineto{\pgfqpoint{1.810979in}{0.871262in}}%
\pgfpathlineto{\pgfqpoint{1.785772in}{0.820947in}}%
\pgfpathlineto{\pgfqpoint{1.756675in}{0.757679in}}%
\pgfpathlineto{\pgfqpoint{1.722519in}{0.677273in}}%
\pgfpathlineto{\pgfqpoint{1.681175in}{0.572447in}}%
\pgfpathlineto{\pgfqpoint{1.642989in}{0.469658in}}%
\pgfpathmoveto{\pgfqpoint{1.634687in}{0.448478in}}%
\pgfpathlineto{\pgfqpoint{1.672100in}{0.578950in}}%
\pgfpathlineto{\pgfqpoint{1.697286in}{0.675237in}}%
\pgfpathlineto{\pgfqpoint{1.714532in}{0.749297in}}%
\pgfpathlineto{\pgfqpoint{1.726132in}{0.807306in}}%
\pgfpathlineto{\pgfqpoint{1.734760in}{0.862541in}}%
\pgfpathlineto{\pgfqpoint{1.738428in}{0.902306in}}%
\pgfpathlineto{\pgfqpoint{1.738559in}{0.924612in}}%
\pgfpathlineto{\pgfqpoint{1.736652in}{0.939278in}}%
\pgfpathlineto{\pgfqpoint{1.734079in}{0.945529in}}%
\pgfpathlineto{\pgfqpoint{1.730653in}{0.947822in}}%
\pgfpathlineto{\pgfqpoint{1.727943in}{0.947167in}}%
\pgfpathlineto{\pgfqpoint{1.723299in}{0.942890in}}%
\pgfpathlineto{\pgfqpoint{1.718029in}{0.934585in}}%
\pgfpathlineto{\pgfqpoint{1.710142in}{0.916983in}}%
\pgfpathlineto{\pgfqpoint{1.701391in}{0.891382in}}%
\pgfpathlineto{\pgfqpoint{1.691886in}{0.856894in}}%
\pgfpathlineto{\pgfqpoint{1.681710in}{0.812175in}}%
\pgfpathlineto{\pgfqpoint{1.670911in}{0.755182in}}%
\pgfpathlineto{\pgfqpoint{1.659484in}{0.682710in}}%
\pgfpathlineto{\pgfqpoint{1.647326in}{0.589411in}}%
\pgfpathlineto{\pgfqpoint{1.634124in}{0.465489in}}%
\pgfpathmoveto{\pgfqpoint{1.632051in}{0.455474in}}%
\pgfpathlineto{\pgfqpoint{1.634344in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.633985in}{0.662542in}}%
\pgfpathlineto{\pgfqpoint{1.631869in}{0.730448in}}%
\pgfpathlineto{\pgfqpoint{1.627590in}{0.794103in}}%
\pgfpathlineto{\pgfqpoint{1.622178in}{0.839431in}}%
\pgfpathlineto{\pgfqpoint{1.616187in}{0.869753in}}%
\pgfpathlineto{\pgfqpoint{1.611284in}{0.884540in}}%
\pgfpathlineto{\pgfqpoint{1.607684in}{0.890513in}}%
\pgfpathlineto{\pgfqpoint{1.604247in}{0.892267in}}%
\pgfpathlineto{\pgfqpoint{1.602089in}{0.891129in}}%
\pgfpathlineto{\pgfqpoint{1.599120in}{0.885973in}}%
\pgfpathlineto{\pgfqpoint{1.596556in}{0.876632in}}%
\pgfpathlineto{\pgfqpoint{1.593949in}{0.857457in}}%
\pgfpathlineto{\pgfqpoint{1.592524in}{0.830123in}}%
\pgfpathlineto{\pgfqpoint{1.592614in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{1.594642in}{0.747172in}}%
\pgfpathlineto{\pgfqpoint{1.599178in}{0.688243in}}%
\pgfpathlineto{\pgfqpoint{1.607038in}{0.613799in}}%
\pgfpathlineto{\pgfqpoint{1.619498in}{0.518422in}}%
\pgfpathlineto{\pgfqpoint{1.628088in}{0.460049in}}%
\pgfpathmoveto{\pgfqpoint{1.625209in}{0.465211in}}%
\pgfpathlineto{\pgfqpoint{1.601567in}{0.562331in}}%
\pgfpathlineto{\pgfqpoint{1.577323in}{0.651598in}}%
\pgfpathlineto{\pgfqpoint{1.557319in}{0.716177in}}%
\pgfpathlineto{\pgfqpoint{1.540712in}{0.762476in}}%
\pgfpathlineto{\pgfqpoint{1.527129in}{0.794182in}}%
\pgfpathlineto{\pgfqpoint{1.516453in}{0.813534in}}%
\pgfpathlineto{\pgfqpoint{1.510035in}{0.821059in}}%
\pgfpathlineto{\pgfqpoint{1.506512in}{0.822357in}}%
\pgfpathlineto{\pgfqpoint{1.504805in}{0.821216in}}%
\pgfpathlineto{\pgfqpoint{1.503261in}{0.816540in}}%
\pgfpathlineto{\pgfqpoint{1.503008in}{0.808316in}}%
\pgfpathlineto{\pgfqpoint{1.504858in}{0.791759in}}%
\pgfpathlineto{\pgfqpoint{1.511133in}{0.761684in}}%
\pgfpathlineto{\pgfqpoint{1.522589in}{0.720239in}}%
\pgfpathlineto{\pgfqpoint{1.540426in}{0.665653in}}%
\pgfpathlineto{\pgfqpoint{1.566484in}{0.594879in}}%
\pgfpathlineto{\pgfqpoint{1.595226in}{0.523092in}}%
\pgfpathlineto{\pgfqpoint{1.623008in}{0.457411in}}%
\pgfpathmoveto{\pgfqpoint{1.625128in}{0.449577in}}%
\pgfpathlineto{\pgfqpoint{1.575788in}{0.537457in}}%
\pgfpathlineto{\pgfqpoint{1.537265in}{0.601597in}}%
\pgfpathlineto{\pgfqpoint{1.506634in}{0.648812in}}%
\pgfpathlineto{\pgfqpoint{1.478098in}{0.688556in}}%
\pgfpathlineto{\pgfqpoint{1.457135in}{0.713641in}}%
\pgfpathlineto{\pgfqpoint{1.444877in}{0.725189in}}%
\pgfpathlineto{\pgfqpoint{1.438323in}{0.729004in}}%
\pgfpathlineto{\pgfqpoint{1.435281in}{0.728928in}}%
\pgfpathlineto{\pgfqpoint{1.433856in}{0.726450in}}%
\pgfpathlineto{\pgfqpoint{1.434073in}{0.721644in}}%
\pgfpathlineto{\pgfqpoint{1.436995in}{0.711689in}}%
\pgfpathlineto{\pgfqpoint{1.445105in}{0.693587in}}%
\pgfpathlineto{\pgfqpoint{1.458590in}{0.669089in}}%
\pgfpathlineto{\pgfqpoint{1.478101in}{0.637849in}}%
\pgfpathlineto{\pgfqpoint{1.504572in}{0.599209in}}%
\pgfpathlineto{\pgfqpoint{1.539376in}{0.552059in}}%
\pgfpathlineto{\pgfqpoint{1.584599in}{0.494557in}}%
\pgfpathlineto{\pgfqpoint{1.630469in}{0.439065in}}%
\pgfpathmoveto{\pgfqpoint{1.629964in}{0.439265in}}%
\pgfpathlineto{\pgfqpoint{1.571610in}{0.491769in}}%
\pgfpathlineto{\pgfqpoint{1.526400in}{0.529722in}}%
\pgfpathlineto{\pgfqpoint{1.486143in}{0.560589in}}%
\pgfpathlineto{\pgfqpoint{1.456601in}{0.580479in}}%
\pgfpathlineto{\pgfqpoint{1.436014in}{0.591772in}}%
\pgfpathlineto{\pgfqpoint{1.424650in}{0.595858in}}%
\pgfpathlineto{\pgfqpoint{1.419254in}{0.595907in}}%
\pgfpathlineto{\pgfqpoint{1.417473in}{0.594001in}}%
\pgfpathlineto{\pgfqpoint{1.417873in}{0.590529in}}%
\pgfpathlineto{\pgfqpoint{1.421377in}{0.584175in}}%
\pgfpathlineto{\pgfqpoint{1.429929in}{0.573870in}}%
\pgfpathlineto{\pgfqpoint{1.445898in}{0.558521in}}%
\pgfpathlineto{\pgfqpoint{1.468438in}{0.539935in}}%
\pgfpathlineto{\pgfqpoint{1.497822in}{0.518384in}}%
\pgfpathlineto{\pgfqpoint{1.534498in}{0.494044in}}%
\pgfpathlineto{\pgfqpoint{1.579147in}{0.466986in}}%
\pgfpathlineto{\pgfqpoint{1.624509in}{0.441595in}}%
\pgfpathlineto{\pgfqpoint{1.624509in}{0.441595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.775732,0.578493,0.194756}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.631743in}{0.437922in}}%
\pgfpathlineto{\pgfqpoint{1.665391in}{0.452563in}}%
\pgfpathlineto{\pgfqpoint{1.688519in}{0.464808in}}%
\pgfpathlineto{\pgfqpoint{1.694553in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{1.692999in}{0.469739in}}%
\pgfpathlineto{\pgfqpoint{1.684500in}{0.466491in}}%
\pgfpathlineto{\pgfqpoint{1.663881in}{0.456165in}}%
\pgfpathlineto{\pgfqpoint{1.633453in}{0.438973in}}%
\pgfpathmoveto{\pgfqpoint{1.632914in}{0.438934in}}%
\pgfpathlineto{\pgfqpoint{1.724267in}{0.512350in}}%
\pgfpathlineto{\pgfqpoint{1.801304in}{0.576998in}}%
\pgfpathlineto{\pgfqpoint{1.867798in}{0.635395in}}%
\pgfpathlineto{\pgfqpoint{1.926116in}{0.689094in}}%
\pgfpathlineto{\pgfqpoint{1.989881in}{0.751129in}}%
\pgfpathlineto{\pgfqpoint{2.045419in}{0.808710in}}%
\pgfpathlineto{\pgfqpoint{2.094162in}{0.862701in}}%
\pgfpathlineto{\pgfqpoint{2.137133in}{0.913692in}}%
\pgfpathlineto{\pgfqpoint{2.175084in}{0.962092in}}%
\pgfpathlineto{\pgfqpoint{2.208590in}{1.008192in}}%
\pgfpathlineto{\pgfqpoint{2.238096in}{1.052200in}}%
\pgfpathlineto{\pgfqpoint{2.263960in}{1.094263in}}%
\pgfpathlineto{\pgfqpoint{2.286471in}{1.134481in}}%
\pgfpathlineto{\pgfqpoint{2.309392in}{1.180401in}}%
\pgfpathlineto{\pgfqpoint{2.328165in}{1.223827in}}%
\pgfpathlineto{\pgfqpoint{2.343074in}{1.264784in}}%
\pgfpathlineto{\pgfqpoint{2.354352in}{1.303261in}}%
\pgfpathlineto{\pgfqpoint{2.362200in}{1.339220in}}%
\pgfpathlineto{\pgfqpoint{2.366244in}{1.367217in}}%
\pgfpathlineto{\pgfqpoint{2.368115in}{1.393375in}}%
\pgfpathlineto{\pgfqpoint{2.367890in}{1.417635in}}%
\pgfpathlineto{\pgfqpoint{2.365643in}{1.439930in}}%
\pgfpathlineto{\pgfqpoint{2.361437in}{1.460184in}}%
\pgfpathlineto{\pgfqpoint{2.355332in}{1.478309in}}%
\pgfpathlineto{\pgfqpoint{2.347381in}{1.494206in}}%
\pgfpathlineto{\pgfqpoint{2.337633in}{1.507767in}}%
\pgfpathlineto{\pgfqpoint{2.328571in}{1.516852in}}%
\pgfpathlineto{\pgfqpoint{2.318406in}{1.524292in}}%
\pgfpathlineto{\pgfqpoint{2.307157in}{1.530012in}}%
\pgfpathlineto{\pgfqpoint{2.294839in}{1.533926in}}%
\pgfpathlineto{\pgfqpoint{2.281466in}{1.535941in}}%
\pgfpathlineto{\pgfqpoint{2.267048in}{1.535952in}}%
\pgfpathlineto{\pgfqpoint{2.251592in}{1.533840in}}%
\pgfpathlineto{\pgfqpoint{2.235100in}{1.529475in}}%
\pgfpathlineto{\pgfqpoint{2.217572in}{1.522704in}}%
\pgfpathlineto{\pgfqpoint{2.199000in}{1.513356in}}%
\pgfpathlineto{\pgfqpoint{2.179369in}{1.501231in}}%
\pgfpathlineto{\pgfqpoint{2.158658in}{1.486093in}}%
\pgfpathlineto{\pgfqpoint{2.136830in}{1.467668in}}%
\pgfpathlineto{\pgfqpoint{2.113836in}{1.445621in}}%
\pgfpathlineto{\pgfqpoint{2.089608in}{1.419549in}}%
\pgfpathlineto{\pgfqpoint{2.064048in}{1.388947in}}%
\pgfpathlineto{\pgfqpoint{2.037023in}{1.353181in}}%
\pgfpathlineto{\pgfqpoint{2.008343in}{1.311424in}}%
\pgfpathlineto{\pgfqpoint{1.977742in}{1.262576in}}%
\pgfpathlineto{\pgfqpoint{1.944825in}{1.205114in}}%
\pgfpathlineto{\pgfqpoint{1.909000in}{1.136844in}}%
\pgfpathlineto{\pgfqpoint{1.879675in}{1.076600in}}%
\pgfpathlineto{\pgfqpoint{1.847577in}{1.006302in}}%
\pgfpathlineto{\pgfqpoint{1.811741in}{0.922702in}}%
\pgfpathlineto{\pgfqpoint{1.770550in}{0.820460in}}%
\pgfpathlineto{\pgfqpoint{1.720997in}{0.689835in}}%
\pgfpathlineto{\pgfqpoint{1.680377in}{0.577607in}}%
\pgfpathlineto{\pgfqpoint{1.656510in}{0.509903in}}%
\pgfpathmoveto{\pgfqpoint{1.638857in}{0.461402in}}%
\pgfpathlineto{\pgfqpoint{1.689243in}{0.628001in}}%
\pgfpathlineto{\pgfqpoint{1.722169in}{0.744543in}}%
\pgfpathlineto{\pgfqpoint{1.745011in}{0.832453in}}%
\pgfpathlineto{\pgfqpoint{1.765488in}{0.921407in}}%
\pgfpathlineto{\pgfqpoint{1.778258in}{0.988381in}}%
\pgfpathlineto{\pgfqpoint{1.785604in}{1.039534in}}%
\pgfpathlineto{\pgfqpoint{1.788900in}{1.078418in}}%
\pgfpathlineto{\pgfqpoint{1.789049in}{1.107221in}}%
\pgfpathlineto{\pgfqpoint{1.786681in}{1.127342in}}%
\pgfpathlineto{\pgfqpoint{1.783536in}{1.137290in}}%
\pgfpathlineto{\pgfqpoint{1.779391in}{1.143114in}}%
\pgfpathlineto{\pgfqpoint{1.776135in}{1.144790in}}%
\pgfpathlineto{\pgfqpoint{1.772525in}{1.144735in}}%
\pgfpathlineto{\pgfqpoint{1.768589in}{1.142967in}}%
\pgfpathlineto{\pgfqpoint{1.762132in}{1.137107in}}%
\pgfpathlineto{\pgfqpoint{1.755082in}{1.127358in}}%
\pgfpathlineto{\pgfqpoint{1.747508in}{1.113616in}}%
\pgfpathlineto{\pgfqpoint{1.736698in}{1.088770in}}%
\pgfpathlineto{\pgfqpoint{1.725185in}{1.055859in}}%
\pgfpathlineto{\pgfqpoint{1.713067in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{1.700413in}{0.961367in}}%
\pgfpathlineto{\pgfqpoint{1.687257in}{0.896009in}}%
\pgfpathlineto{\pgfqpoint{1.673570in}{0.814190in}}%
\pgfpathlineto{\pgfqpoint{1.662877in}{0.738477in}}%
\pgfpathlineto{\pgfqpoint{1.651666in}{0.645788in}}%
\pgfpathlineto{\pgfqpoint{1.639632in}{0.528547in}}%
\pgfpathlineto{\pgfqpoint{1.635339in}{0.481795in}}%
\pgfpathmoveto{\pgfqpoint{1.632163in}{0.455019in}}%
\pgfpathlineto{\pgfqpoint{1.635615in}{0.572000in}}%
\pgfpathlineto{\pgfqpoint{1.636683in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{1.635179in}{0.771059in}}%
\pgfpathlineto{\pgfqpoint{1.631997in}{0.835050in}}%
\pgfpathlineto{\pgfqpoint{1.627694in}{0.883723in}}%
\pgfpathlineto{\pgfqpoint{1.622662in}{0.920191in}}%
\pgfpathlineto{\pgfqpoint{1.617202in}{0.946423in}}%
\pgfpathlineto{\pgfqpoint{1.611565in}{0.963702in}}%
\pgfpathlineto{\pgfqpoint{1.607356in}{0.971297in}}%
\pgfpathlineto{\pgfqpoint{1.603261in}{0.974556in}}%
\pgfpathlineto{\pgfqpoint{1.600636in}{0.974394in}}%
\pgfpathlineto{\pgfqpoint{1.598127in}{0.972394in}}%
\pgfpathlineto{\pgfqpoint{1.594636in}{0.965966in}}%
\pgfpathlineto{\pgfqpoint{1.591555in}{0.955402in}}%
\pgfpathlineto{\pgfqpoint{1.588259in}{0.934710in}}%
\pgfpathlineto{\pgfqpoint{1.586133in}{0.906055in}}%
\pgfpathlineto{\pgfqpoint{1.585495in}{0.868692in}}%
\pgfpathlineto{\pgfqpoint{1.586740in}{0.821454in}}%
\pgfpathlineto{\pgfqpoint{1.590392in}{0.762538in}}%
\pgfpathlineto{\pgfqpoint{1.597191in}{0.689100in}}%
\pgfpathlineto{\pgfqpoint{1.608267in}{0.596421in}}%
\pgfpathlineto{\pgfqpoint{1.625539in}{0.475972in}}%
\pgfpathlineto{\pgfqpoint{1.631197in}{0.439804in}}%
\pgfpathmoveto{\pgfqpoint{1.625757in}{0.463112in}}%
\pgfpathlineto{\pgfqpoint{1.601310in}{0.564767in}}%
\pgfpathlineto{\pgfqpoint{1.581163in}{0.640610in}}%
\pgfpathlineto{\pgfqpoint{1.560267in}{0.710469in}}%
\pgfpathlineto{\pgfqpoint{1.543110in}{0.759969in}}%
\pgfpathlineto{\pgfqpoint{1.529167in}{0.793668in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{0.814286in}}%
\pgfpathlineto{\pgfqpoint{1.511643in}{0.822510in}}%
\pgfpathlineto{\pgfqpoint{1.507992in}{0.824222in}}%
\pgfpathlineto{\pgfqpoint{1.506196in}{0.823328in}}%
\pgfpathlineto{\pgfqpoint{1.504501in}{0.819004in}}%
\pgfpathlineto{\pgfqpoint{1.504070in}{0.811143in}}%
\pgfpathlineto{\pgfqpoint{1.505614in}{0.795147in}}%
\pgfpathlineto{\pgfqpoint{1.511340in}{0.766035in}}%
\pgfpathlineto{\pgfqpoint{1.521959in}{0.726064in}}%
\pgfpathlineto{\pgfqpoint{1.538499in}{0.673816in}}%
\pgfpathlineto{\pgfqpoint{1.562497in}{0.606842in}}%
\pgfpathlineto{\pgfqpoint{1.588668in}{0.539885in}}%
\pgfpathlineto{\pgfqpoint{1.623197in}{0.457104in}}%
\pgfpathmoveto{\pgfqpoint{1.629292in}{0.441866in}}%
\pgfpathlineto{\pgfqpoint{1.587065in}{0.516391in}}%
\pgfpathlineto{\pgfqpoint{1.548701in}{0.579313in}}%
\pgfpathlineto{\pgfqpoint{1.520325in}{0.621556in}}%
\pgfpathlineto{\pgfqpoint{1.500035in}{0.648055in}}%
\pgfpathlineto{\pgfqpoint{1.486853in}{0.661756in}}%
\pgfpathlineto{\pgfqpoint{1.481774in}{0.664717in}}%
\pgfpathlineto{\pgfqpoint{1.479873in}{0.663970in}}%
\pgfpathlineto{\pgfqpoint{1.479611in}{0.660806in}}%
\pgfpathlineto{\pgfqpoint{1.481849in}{0.652966in}}%
\pgfpathlineto{\pgfqpoint{1.488952in}{0.637502in}}%
\pgfpathlineto{\pgfqpoint{1.504226in}{0.610688in}}%
\pgfpathlineto{\pgfqpoint{1.527699in}{0.574562in}}%
\pgfpathlineto{\pgfqpoint{1.560729in}{0.528271in}}%
\pgfpathlineto{\pgfqpoint{1.605444in}{0.470148in}}%
\pgfpathlineto{\pgfqpoint{1.623491in}{0.447674in}}%
\pgfpathmoveto{\pgfqpoint{1.627691in}{0.441104in}}%
\pgfpathlineto{\pgfqpoint{1.591632in}{0.470353in}}%
\pgfpathlineto{\pgfqpoint{1.573420in}{0.482659in}}%
\pgfpathlineto{\pgfqpoint{1.571490in}{0.482988in}}%
\pgfpathlineto{\pgfqpoint{1.571748in}{0.482338in}}%
\pgfpathlineto{\pgfqpoint{1.575923in}{0.477974in}}%
\pgfpathlineto{\pgfqpoint{1.591440in}{0.465446in}}%
\pgfpathlineto{\pgfqpoint{1.621442in}{0.444412in}}%
\pgfpathlineto{\pgfqpoint{1.629061in}{0.439414in}}%
\pgfpathlineto{\pgfqpoint{1.629061in}{0.439414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.510531,0.661430,0.193085}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.635914in}{0.441566in}}%
\pgfpathlineto{\pgfqpoint{1.695407in}{0.493414in}}%
\pgfpathlineto{\pgfqpoint{1.755067in}{0.548541in}}%
\pgfpathlineto{\pgfqpoint{1.804242in}{0.597236in}}%
\pgfpathlineto{\pgfqpoint{1.844549in}{0.640302in}}%
\pgfpathlineto{\pgfqpoint{1.877059in}{0.678157in}}%
\pgfpathlineto{\pgfqpoint{1.902486in}{0.710943in}}%
\pgfpathlineto{\pgfqpoint{1.921280in}{0.738587in}}%
\pgfpathlineto{\pgfqpoint{1.933684in}{0.760816in}}%
\pgfpathlineto{\pgfqpoint{1.939181in}{0.774861in}}%
\pgfpathlineto{\pgfqpoint{1.940363in}{0.782875in}}%
\pgfpathlineto{\pgfqpoint{1.939319in}{0.786828in}}%
\pgfpathlineto{\pgfqpoint{1.936556in}{0.788855in}}%
\pgfpathlineto{\pgfqpoint{1.931996in}{0.788776in}}%
\pgfpathlineto{\pgfqpoint{1.925534in}{0.786373in}}%
\pgfpathlineto{\pgfqpoint{1.913716in}{0.779083in}}%
\pgfpathlineto{\pgfqpoint{1.897820in}{0.766353in}}%
\pgfpathlineto{\pgfqpoint{1.877197in}{0.747048in}}%
\pgfpathlineto{\pgfqpoint{1.850889in}{0.719552in}}%
\pgfpathlineto{\pgfqpoint{1.817417in}{0.681448in}}%
\pgfpathlineto{\pgfqpoint{1.774371in}{0.628885in}}%
\pgfpathlineto{\pgfqpoint{1.717459in}{0.555150in}}%
\pgfpathlineto{\pgfqpoint{1.660768in}{0.478386in}}%
\pgfpathlineto{\pgfqpoint{1.637972in}{0.446831in}}%
\pgfpathmoveto{\pgfqpoint{1.654702in}{0.473535in}}%
\pgfpathlineto{\pgfqpoint{1.739873in}{0.607383in}}%
\pgfpathlineto{\pgfqpoint{1.805222in}{0.714082in}}%
\pgfpathlineto{\pgfqpoint{1.857824in}{0.803664in}}%
\pgfpathlineto{\pgfqpoint{1.901431in}{0.881397in}}%
\pgfpathlineto{\pgfqpoint{1.949333in}{0.971811in}}%
\pgfpathlineto{\pgfqpoint{1.988415in}{1.051046in}}%
\pgfpathlineto{\pgfqpoint{2.020689in}{1.121803in}}%
\pgfpathlineto{\pgfqpoint{2.047485in}{1.185829in}}%
\pgfpathlineto{\pgfqpoint{2.069733in}{1.244312in}}%
\pgfpathlineto{\pgfqpoint{2.088113in}{1.298094in}}%
\pgfpathlineto{\pgfqpoint{2.103139in}{1.347792in}}%
\pgfpathlineto{\pgfqpoint{2.117806in}{1.404857in}}%
\pgfpathlineto{\pgfqpoint{2.128463in}{1.456912in}}%
\pgfpathlineto{\pgfqpoint{2.135588in}{1.504438in}}%
\pgfpathlineto{\pgfqpoint{2.139563in}{1.547787in}}%
\pgfpathlineto{\pgfqpoint{2.140703in}{1.587217in}}%
\pgfpathlineto{\pgfqpoint{2.139274in}{1.622917in}}%
\pgfpathlineto{\pgfqpoint{2.135503in}{1.655024in}}%
\pgfpathlineto{\pgfqpoint{2.129589in}{1.683629in}}%
\pgfpathlineto{\pgfqpoint{2.121707in}{1.708790in}}%
\pgfpathlineto{\pgfqpoint{2.114093in}{1.726459in}}%
\pgfpathlineto{\pgfqpoint{2.105396in}{1.741944in}}%
\pgfpathlineto{\pgfqpoint{2.095687in}{1.755237in}}%
\pgfpathlineto{\pgfqpoint{2.085031in}{1.766321in}}%
\pgfpathlineto{\pgfqpoint{2.073491in}{1.775169in}}%
\pgfpathlineto{\pgfqpoint{2.061126in}{1.781745in}}%
\pgfpathlineto{\pgfqpoint{2.047994in}{1.786003in}}%
\pgfpathlineto{\pgfqpoint{2.034150in}{1.787886in}}%
\pgfpathlineto{\pgfqpoint{2.019648in}{1.787328in}}%
\pgfpathlineto{\pgfqpoint{2.004539in}{1.784248in}}%
\pgfpathlineto{\pgfqpoint{1.988875in}{1.778552in}}%
\pgfpathlineto{\pgfqpoint{1.972705in}{1.770129in}}%
\pgfpathlineto{\pgfqpoint{1.956078in}{1.758848in}}%
\pgfpathlineto{\pgfqpoint{1.939042in}{1.744556in}}%
\pgfpathlineto{\pgfqpoint{1.921645in}{1.727072in}}%
\pgfpathlineto{\pgfqpoint{1.903934in}{1.706177in}}%
\pgfpathlineto{\pgfqpoint{1.885954in}{1.681611in}}%
\pgfpathlineto{\pgfqpoint{1.867749in}{1.653055in}}%
\pgfpathlineto{\pgfqpoint{1.849365in}{1.620119in}}%
\pgfpathlineto{\pgfqpoint{1.830841in}{1.582310in}}%
\pgfpathlineto{\pgfqpoint{1.812217in}{1.539004in}}%
\pgfpathlineto{\pgfqpoint{1.793526in}{1.489383in}}%
\pgfpathlineto{\pgfqpoint{1.774793in}{1.432355in}}%
\pgfpathlineto{\pgfqpoint{1.756031in}{1.366406in}}%
\pgfpathlineto{\pgfqpoint{1.741934in}{1.309810in}}%
\pgfpathlineto{\pgfqpoint{1.727796in}{1.245680in}}%
\pgfpathlineto{\pgfqpoint{1.713573in}{1.172158in}}%
\pgfpathlineto{\pgfqpoint{1.699183in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{1.684467in}{0.984245in}}%
\pgfpathlineto{\pgfqpoint{1.669110in}{0.857856in}}%
\pgfpathlineto{\pgfqpoint{1.658199in}{0.753339in}}%
\pgfpathlineto{\pgfqpoint{1.646285in}{0.623290in}}%
\pgfpathlineto{\pgfqpoint{1.632452in}{0.450415in}}%
\pgfpathmoveto{\pgfqpoint{1.634647in}{0.503511in}}%
\pgfpathlineto{\pgfqpoint{1.641440in}{0.683714in}}%
\pgfpathlineto{\pgfqpoint{1.643687in}{0.806424in}}%
\pgfpathlineto{\pgfqpoint{1.643305in}{0.896946in}}%
\pgfpathlineto{\pgfqpoint{1.641212in}{0.966585in}}%
\pgfpathlineto{\pgfqpoint{1.636641in}{1.036989in}}%
\pgfpathlineto{\pgfqpoint{1.630715in}{1.088780in}}%
\pgfpathlineto{\pgfqpoint{1.623931in}{1.126477in}}%
\pgfpathlineto{\pgfqpoint{1.616644in}{1.152824in}}%
\pgfpathlineto{\pgfqpoint{1.611018in}{1.166213in}}%
\pgfpathlineto{\pgfqpoint{1.605366in}{1.174715in}}%
\pgfpathlineto{\pgfqpoint{1.599781in}{1.178689in}}%
\pgfpathlineto{\pgfqpoint{1.596137in}{1.178951in}}%
\pgfpathlineto{\pgfqpoint{1.592585in}{1.177367in}}%
\pgfpathlineto{\pgfqpoint{1.587487in}{1.171606in}}%
\pgfpathlineto{\pgfqpoint{1.582739in}{1.161836in}}%
\pgfpathlineto{\pgfqpoint{1.578430in}{1.148051in}}%
\pgfpathlineto{\pgfqpoint{1.573532in}{1.123291in}}%
\pgfpathlineto{\pgfqpoint{1.569833in}{1.090876in}}%
\pgfpathlineto{\pgfqpoint{1.567631in}{1.050137in}}%
\pgfpathlineto{\pgfqpoint{1.567294in}{1.000019in}}%
\pgfpathlineto{\pgfqpoint{1.569304in}{0.938899in}}%
\pgfpathlineto{\pgfqpoint{1.574331in}{0.864239in}}%
\pgfpathlineto{\pgfqpoint{1.583382in}{0.771902in}}%
\pgfpathlineto{\pgfqpoint{1.593765in}{0.686869in}}%
\pgfpathlineto{\pgfqpoint{1.608485in}{0.582573in}}%
\pgfpathlineto{\pgfqpoint{1.629616in}{0.449205in}}%
\pgfpathmoveto{\pgfqpoint{1.622887in}{0.477047in}}%
\pgfpathlineto{\pgfqpoint{1.593445in}{0.603199in}}%
\pgfpathlineto{\pgfqpoint{1.570064in}{0.693314in}}%
\pgfpathlineto{\pgfqpoint{1.550661in}{0.760088in}}%
\pgfpathlineto{\pgfqpoint{1.534226in}{0.810123in}}%
\pgfpathlineto{\pgfqpoint{1.517073in}{0.854850in}}%
\pgfpathlineto{\pgfqpoint{1.505738in}{0.879189in}}%
\pgfpathlineto{\pgfqpoint{1.496392in}{0.894967in}}%
\pgfpathlineto{\pgfqpoint{1.489005in}{0.903161in}}%
\pgfpathlineto{\pgfqpoint{1.484768in}{0.904734in}}%
\pgfpathlineto{\pgfqpoint{1.482580in}{0.903715in}}%
\pgfpathlineto{\pgfqpoint{1.480287in}{0.899187in}}%
\pgfpathlineto{\pgfqpoint{1.479236in}{0.891128in}}%
\pgfpathlineto{\pgfqpoint{1.479899in}{0.874941in}}%
\pgfpathlineto{\pgfqpoint{1.483137in}{0.852459in}}%
\pgfpathlineto{\pgfqpoint{1.491279in}{0.815097in}}%
\pgfpathlineto{\pgfqpoint{1.504749in}{0.766493in}}%
\pgfpathlineto{\pgfqpoint{1.524745in}{0.704875in}}%
\pgfpathlineto{\pgfqpoint{1.546642in}{0.644226in}}%
\pgfpathlineto{\pgfqpoint{1.575319in}{0.570773in}}%
\pgfpathlineto{\pgfqpoint{1.613088in}{0.480254in}}%
\pgfpathlineto{\pgfqpoint{1.624366in}{0.454175in}}%
\pgfpathmoveto{\pgfqpoint{1.627012in}{0.446063in}}%
\pgfpathlineto{\pgfqpoint{1.583811in}{0.522625in}}%
\pgfpathlineto{\pgfqpoint{1.545183in}{0.586155in}}%
\pgfpathlineto{\pgfqpoint{1.517078in}{0.627969in}}%
\pgfpathlineto{\pgfqpoint{1.497372in}{0.653485in}}%
\pgfpathlineto{\pgfqpoint{1.486554in}{0.664644in}}%
\pgfpathlineto{\pgfqpoint{1.481320in}{0.667844in}}%
\pgfpathlineto{\pgfqpoint{1.479334in}{0.667191in}}%
\pgfpathlineto{\pgfqpoint{1.479000in}{0.664073in}}%
\pgfpathlineto{\pgfqpoint{1.481142in}{0.656254in}}%
\pgfpathlineto{\pgfqpoint{1.488087in}{0.640807in}}%
\pgfpathlineto{\pgfqpoint{1.503035in}{0.614104in}}%
\pgfpathlineto{\pgfqpoint{1.525914in}{0.578334in}}%
\pgfpathlineto{\pgfqpoint{1.557893in}{0.532848in}}%
\pgfpathlineto{\pgfqpoint{1.600798in}{0.476292in}}%
\pgfpathlineto{\pgfqpoint{1.627201in}{0.443147in}}%
\pgfpathmoveto{\pgfqpoint{1.631352in}{0.437952in}}%
\pgfpathlineto{\pgfqpoint{1.631179in}{0.438083in}}%
\pgfpathlineto{\pgfqpoint{1.631320in}{0.437975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.204335,0.686386,0.540710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.633328in}{0.439457in}}%
\pgfpathlineto{\pgfqpoint{1.687116in}{0.489398in}}%
\pgfpathlineto{\pgfqpoint{1.729039in}{0.531433in}}%
\pgfpathlineto{\pgfqpoint{1.760641in}{0.566083in}}%
\pgfpathlineto{\pgfqpoint{1.782869in}{0.593397in}}%
\pgfpathlineto{\pgfqpoint{1.796235in}{0.613038in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{0.623229in}}%
\pgfpathlineto{\pgfqpoint{1.800172in}{0.626255in}}%
\pgfpathlineto{\pgfqpoint{1.797779in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.791874in}{0.623279in}}%
\pgfpathlineto{\pgfqpoint{1.779836in}{0.613658in}}%
\pgfpathlineto{\pgfqpoint{1.762055in}{0.596477in}}%
\pgfpathlineto{\pgfqpoint{1.737603in}{0.570023in}}%
\pgfpathlineto{\pgfqpoint{1.704993in}{0.531719in}}%
\pgfpathlineto{\pgfqpoint{1.661736in}{0.477437in}}%
\pgfpathlineto{\pgfqpoint{1.640551in}{0.449796in}}%
\pgfpathmoveto{\pgfqpoint{1.644825in}{0.459118in}}%
\pgfpathlineto{\pgfqpoint{1.705616in}{0.558939in}}%
\pgfpathlineto{\pgfqpoint{1.753017in}{0.640843in}}%
\pgfpathlineto{\pgfqpoint{1.790768in}{0.709925in}}%
\pgfpathlineto{\pgfqpoint{1.827711in}{0.782648in}}%
\pgfpathlineto{\pgfqpoint{1.855734in}{0.843356in}}%
\pgfpathlineto{\pgfqpoint{1.876540in}{0.894074in}}%
\pgfpathlineto{\pgfqpoint{1.891259in}{0.936003in}}%
\pgfpathlineto{\pgfqpoint{1.900664in}{0.969810in}}%
\pgfpathlineto{\pgfqpoint{1.904724in}{0.991211in}}%
\pgfpathlineto{\pgfqpoint{1.905914in}{1.007597in}}%
\pgfpathlineto{\pgfqpoint{1.904359in}{1.018840in}}%
\pgfpathlineto{\pgfqpoint{1.901433in}{1.023745in}}%
\pgfpathlineto{\pgfqpoint{1.898649in}{1.025247in}}%
\pgfpathlineto{\pgfqpoint{1.895196in}{1.025262in}}%
\pgfpathlineto{\pgfqpoint{1.888743in}{1.022328in}}%
\pgfpathlineto{\pgfqpoint{1.880715in}{1.015549in}}%
\pgfpathlineto{\pgfqpoint{1.871033in}{1.004501in}}%
\pgfpathlineto{\pgfqpoint{1.859573in}{0.988622in}}%
\pgfpathlineto{\pgfqpoint{1.841200in}{0.958606in}}%
\pgfpathlineto{\pgfqpoint{1.818649in}{0.916051in}}%
\pgfpathlineto{\pgfqpoint{1.798321in}{0.873498in}}%
\pgfpathlineto{\pgfqpoint{1.774199in}{0.818846in}}%
\pgfpathlineto{\pgfqpoint{1.744951in}{0.747649in}}%
\pgfpathlineto{\pgfqpoint{1.708183in}{0.652086in}}%
\pgfpathlineto{\pgfqpoint{1.658964in}{0.516357in}}%
\pgfpathlineto{\pgfqpoint{1.638061in}{0.456711in}}%
\pgfpathmoveto{\pgfqpoint{1.655391in}{0.514462in}}%
\pgfpathlineto{\pgfqpoint{1.712968in}{0.706156in}}%
\pgfpathlineto{\pgfqpoint{1.752774in}{0.848086in}}%
\pgfpathlineto{\pgfqpoint{1.782191in}{0.961721in}}%
\pgfpathlineto{\pgfqpoint{1.804666in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{1.822105in}{1.139077in}}%
\pgfpathlineto{\pgfqpoint{1.835677in}{1.211395in}}%
\pgfpathlineto{\pgfqpoint{1.849065in}{1.296067in}}%
\pgfpathlineto{\pgfqpoint{1.858174in}{1.370207in}}%
\pgfpathlineto{\pgfqpoint{1.863835in}{1.435937in}}%
\pgfpathlineto{\pgfqpoint{1.866638in}{1.494705in}}%
\pgfpathlineto{\pgfqpoint{1.867023in}{1.547539in}}%
\pgfpathlineto{\pgfqpoint{1.865328in}{1.595199in}}%
\pgfpathlineto{\pgfqpoint{1.861826in}{1.638254in}}%
\pgfpathlineto{\pgfqpoint{1.856739in}{1.677142in}}%
\pgfpathlineto{\pgfqpoint{1.850255in}{1.712207in}}%
\pgfpathlineto{\pgfqpoint{1.842532in}{1.743718in}}%
\pgfpathlineto{\pgfqpoint{1.833713in}{1.771892in}}%
\pgfpathlineto{\pgfqpoint{1.823921in}{1.796902in}}%
\pgfpathlineto{\pgfqpoint{1.813270in}{1.818886in}}%
\pgfpathlineto{\pgfqpoint{1.801861in}{1.837955in}}%
\pgfpathlineto{\pgfqpoint{1.789791in}{1.854196in}}%
\pgfpathlineto{\pgfqpoint{1.777149in}{1.867677in}}%
\pgfpathlineto{\pgfqpoint{1.764019in}{1.878449in}}%
\pgfpathlineto{\pgfqpoint{1.750483in}{1.886549in}}%
\pgfpathlineto{\pgfqpoint{1.736618in}{1.891998in}}%
\pgfpathlineto{\pgfqpoint{1.722502in}{1.894805in}}%
\pgfpathlineto{\pgfqpoint{1.708209in}{1.894967in}}%
\pgfpathlineto{\pgfqpoint{1.693813in}{1.892468in}}%
\pgfpathlineto{\pgfqpoint{1.679389in}{1.887280in}}%
\pgfpathlineto{\pgfqpoint{1.665013in}{1.879361in}}%
\pgfpathlineto{\pgfqpoint{1.650761in}{1.868654in}}%
\pgfpathlineto{\pgfqpoint{1.636711in}{1.855086in}}%
\pgfpathlineto{\pgfqpoint{1.622946in}{1.838566in}}%
\pgfpathlineto{\pgfqpoint{1.609552in}{1.818980in}}%
\pgfpathlineto{\pgfqpoint{1.596618in}{1.796189in}}%
\pgfpathlineto{\pgfqpoint{1.584245in}{1.770021in}}%
\pgfpathlineto{\pgfqpoint{1.572537in}{1.740266in}}%
\pgfpathlineto{\pgfqpoint{1.561613in}{1.706663in}}%
\pgfpathlineto{\pgfqpoint{1.551607in}{1.668887in}}%
\pgfpathlineto{\pgfqpoint{1.542669in}{1.626529in}}%
\pgfpathlineto{\pgfqpoint{1.534981in}{1.579062in}}%
\pgfpathlineto{\pgfqpoint{1.528756in}{1.525802in}}%
\pgfpathlineto{\pgfqpoint{1.524263in}{1.465833in}}%
\pgfpathlineto{\pgfqpoint{1.521845in}{1.397897in}}%
\pgfpathlineto{\pgfqpoint{1.521965in}{1.320202in}}%
\pgfpathlineto{\pgfqpoint{1.524101in}{1.253965in}}%
\pgfpathlineto{\pgfqpoint{1.528415in}{1.179103in}}%
\pgfpathlineto{\pgfqpoint{1.535460in}{1.093168in}}%
\pgfpathlineto{\pgfqpoint{1.546079in}{0.992329in}}%
\pgfpathlineto{\pgfqpoint{1.561662in}{0.870086in}}%
\pgfpathlineto{\pgfqpoint{1.584799in}{0.714022in}}%
\pgfpathlineto{\pgfqpoint{1.607017in}{0.578468in}}%
\pgfpathlineto{\pgfqpoint{1.621350in}{0.495343in}}%
\pgfpathmoveto{\pgfqpoint{1.619335in}{0.496617in}}%
\pgfpathlineto{\pgfqpoint{1.583168in}{0.662908in}}%
\pgfpathlineto{\pgfqpoint{1.556202in}{0.776340in}}%
\pgfpathlineto{\pgfqpoint{1.534422in}{0.859614in}}%
\pgfpathlineto{\pgfqpoint{1.510500in}{0.940970in}}%
\pgfpathlineto{\pgfqpoint{1.490631in}{0.999359in}}%
\pgfpathlineto{\pgfqpoint{1.473802in}{1.041355in}}%
\pgfpathlineto{\pgfqpoint{1.459479in}{1.070787in}}%
\pgfpathlineto{\pgfqpoint{1.447371in}{1.090054in}}%
\pgfpathlineto{\pgfqpoint{1.439654in}{1.098802in}}%
\pgfpathlineto{\pgfqpoint{1.433074in}{1.103193in}}%
\pgfpathlineto{\pgfqpoint{1.429318in}{1.103876in}}%
\pgfpathlineto{\pgfqpoint{1.426068in}{1.102858in}}%
\pgfpathlineto{\pgfqpoint{1.423334in}{1.100202in}}%
\pgfpathlineto{\pgfqpoint{1.420221in}{1.093254in}}%
\pgfpathlineto{\pgfqpoint{1.418338in}{1.082850in}}%
\pgfpathlineto{\pgfqpoint{1.417852in}{1.063701in}}%
\pgfpathlineto{\pgfqpoint{1.419866in}{1.038514in}}%
\pgfpathlineto{\pgfqpoint{1.424645in}{1.007119in}}%
\pgfpathlineto{\pgfqpoint{1.432537in}{0.969148in}}%
\pgfpathlineto{\pgfqpoint{1.444005in}{0.923988in}}%
\pgfpathlineto{\pgfqpoint{1.459681in}{0.870682in}}%
\pgfpathlineto{\pgfqpoint{1.480451in}{0.807767in}}%
\pgfpathlineto{\pgfqpoint{1.507617in}{0.732954in}}%
\pgfpathlineto{\pgfqpoint{1.543222in}{0.642508in}}%
\pgfpathlineto{\pgfqpoint{1.577466in}{0.560634in}}%
\pgfpathlineto{\pgfqpoint{1.620872in}{0.461531in}}%
\pgfpathmoveto{\pgfqpoint{1.630761in}{0.439242in}}%
\pgfpathlineto{\pgfqpoint{1.583184in}{0.526769in}}%
\pgfpathlineto{\pgfqpoint{1.538380in}{0.604338in}}%
\pgfpathlineto{\pgfqpoint{1.504568in}{0.658414in}}%
\pgfpathlineto{\pgfqpoint{1.478821in}{0.695803in}}%
\pgfpathlineto{\pgfqpoint{1.459541in}{0.720435in}}%
\pgfpathlineto{\pgfqpoint{1.445806in}{0.734766in}}%
\pgfpathlineto{\pgfqpoint{1.438447in}{0.739918in}}%
\pgfpathlineto{\pgfqpoint{1.434936in}{0.740494in}}%
\pgfpathlineto{\pgfqpoint{1.433106in}{0.738460in}}%
\pgfpathlineto{\pgfqpoint{1.432941in}{0.733960in}}%
\pgfpathlineto{\pgfqpoint{1.435320in}{0.724313in}}%
\pgfpathlineto{\pgfqpoint{1.442559in}{0.706631in}}%
\pgfpathlineto{\pgfqpoint{1.454755in}{0.682856in}}%
\pgfpathlineto{\pgfqpoint{1.476476in}{0.646230in}}%
\pgfpathlineto{\pgfqpoint{1.506893in}{0.600308in}}%
\pgfpathlineto{\pgfqpoint{1.539993in}{0.554178in}}%
\pgfpathlineto{\pgfqpoint{1.581576in}{0.499740in}}%
\pgfpathlineto{\pgfqpoint{1.622315in}{0.449006in}}%
\pgfpathmoveto{\pgfqpoint{1.630568in}{0.438587in}}%
\pgfpathlineto{\pgfqpoint{1.626290in}{0.441879in}}%
\pgfpathlineto{\pgfqpoint{1.630797in}{0.438362in}}%
\pgfpathlineto{\pgfqpoint{1.630797in}{0.438362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.216630,0.667659,0.731870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.633152in}{0.439344in}}%
\pgfpathlineto{\pgfqpoint{1.679538in}{0.483923in}}%
\pgfpathlineto{\pgfqpoint{1.712448in}{0.518611in}}%
\pgfpathlineto{\pgfqpoint{1.733255in}{0.543431in}}%
\pgfpathlineto{\pgfqpoint{1.742059in}{0.556573in}}%
\pgfpathlineto{\pgfqpoint{1.743027in}{0.560589in}}%
\pgfpathlineto{\pgfqpoint{1.741440in}{0.560641in}}%
\pgfpathlineto{\pgfqpoint{1.736715in}{0.557701in}}%
\pgfpathlineto{\pgfqpoint{1.723706in}{0.546041in}}%
\pgfpathlineto{\pgfqpoint{1.702827in}{0.524068in}}%
\pgfpathlineto{\pgfqpoint{1.672660in}{0.489102in}}%
\pgfpathlineto{\pgfqpoint{1.638687in}{0.446997in}}%
\pgfpathmoveto{\pgfqpoint{1.640267in}{0.452218in}}%
\pgfpathlineto{\pgfqpoint{1.693550in}{0.542645in}}%
\pgfpathlineto{\pgfqpoint{1.733658in}{0.615325in}}%
\pgfpathlineto{\pgfqpoint{1.763946in}{0.674606in}}%
\pgfpathlineto{\pgfqpoint{1.786452in}{0.722974in}}%
\pgfpathlineto{\pgfqpoint{1.802502in}{0.761897in}}%
\pgfpathlineto{\pgfqpoint{1.812994in}{0.792217in}}%
\pgfpathlineto{\pgfqpoint{1.818547in}{0.814340in}}%
\pgfpathlineto{\pgfqpoint{1.819721in}{0.826192in}}%
\pgfpathlineto{\pgfqpoint{1.818791in}{0.831610in}}%
\pgfpathlineto{\pgfqpoint{1.816353in}{0.833953in}}%
\pgfpathlineto{\pgfqpoint{1.813901in}{0.833740in}}%
\pgfpathlineto{\pgfqpoint{1.808982in}{0.830622in}}%
\pgfpathlineto{\pgfqpoint{1.802562in}{0.823939in}}%
\pgfpathlineto{\pgfqpoint{1.791594in}{0.808942in}}%
\pgfpathlineto{\pgfqpoint{1.777703in}{0.786068in}}%
\pgfpathlineto{\pgfqpoint{1.760572in}{0.753891in}}%
\pgfpathlineto{\pgfqpoint{1.739675in}{0.710300in}}%
\pgfpathlineto{\pgfqpoint{1.714122in}{0.652020in}}%
\pgfpathlineto{\pgfqpoint{1.682358in}{0.573604in}}%
\pgfpathlineto{\pgfqpoint{1.641391in}{0.465019in}}%
\pgfpathmoveto{\pgfqpoint{1.633279in}{0.443704in}}%
\pgfpathlineto{\pgfqpoint{1.668873in}{0.565380in}}%
\pgfpathlineto{\pgfqpoint{1.702918in}{0.690750in}}%
\pgfpathlineto{\pgfqpoint{1.726999in}{0.789154in}}%
\pgfpathlineto{\pgfqpoint{1.744194in}{0.869045in}}%
\pgfpathlineto{\pgfqpoint{1.756264in}{0.935075in}}%
\pgfpathlineto{\pgfqpoint{1.764325in}{0.990040in}}%
\pgfpathlineto{\pgfqpoint{1.769135in}{1.035707in}}%
\pgfpathlineto{\pgfqpoint{1.771240in}{1.073224in}}%
\pgfpathlineto{\pgfqpoint{1.771048in}{1.103327in}}%
\pgfpathlineto{\pgfqpoint{1.768879in}{1.126456in}}%
\pgfpathlineto{\pgfqpoint{1.764985in}{1.142820in}}%
\pgfpathlineto{\pgfqpoint{1.761059in}{1.150664in}}%
\pgfpathlineto{\pgfqpoint{1.756355in}{1.154637in}}%
\pgfpathlineto{\pgfqpoint{1.752818in}{1.155070in}}%
\pgfpathlineto{\pgfqpoint{1.748981in}{1.153662in}}%
\pgfpathlineto{\pgfqpoint{1.742696in}{1.147928in}}%
\pgfpathlineto{\pgfqpoint{1.735814in}{1.137531in}}%
\pgfpathlineto{\pgfqpoint{1.728372in}{1.121999in}}%
\pgfpathlineto{\pgfqpoint{1.720399in}{1.100687in}}%
\pgfpathlineto{\pgfqpoint{1.711909in}{1.072706in}}%
\pgfpathlineto{\pgfqpoint{1.702902in}{1.036810in}}%
\pgfpathlineto{\pgfqpoint{1.693351in}{0.991200in}}%
\pgfpathlineto{\pgfqpoint{1.683188in}{0.933164in}}%
\pgfpathlineto{\pgfqpoint{1.672267in}{0.858362in}}%
\pgfpathlineto{\pgfqpoint{1.660282in}{0.759234in}}%
\pgfpathlineto{\pgfqpoint{1.646537in}{0.620794in}}%
\pgfpathlineto{\pgfqpoint{1.635578in}{0.490500in}}%
\pgfpathmoveto{\pgfqpoint{1.632952in}{0.466530in}}%
\pgfpathlineto{\pgfqpoint{1.640516in}{0.636686in}}%
\pgfpathlineto{\pgfqpoint{1.646027in}{0.820534in}}%
\pgfpathlineto{\pgfqpoint{1.647427in}{0.958214in}}%
\pgfpathlineto{\pgfqpoint{1.646171in}{1.068617in}}%
\pgfpathlineto{\pgfqpoint{1.643007in}{1.160819in}}%
\pgfpathlineto{\pgfqpoint{1.638378in}{1.239891in}}%
\pgfpathlineto{\pgfqpoint{1.632577in}{1.308953in}}%
\pgfpathlineto{\pgfqpoint{1.623369in}{1.388928in}}%
\pgfpathlineto{\pgfqpoint{1.612796in}{1.457952in}}%
\pgfpathlineto{\pgfqpoint{1.601116in}{1.518160in}}%
\pgfpathlineto{\pgfqpoint{1.588529in}{1.571029in}}%
\pgfpathlineto{\pgfqpoint{1.575198in}{1.617625in}}%
\pgfpathlineto{\pgfqpoint{1.561258in}{1.658740in}}%
\pgfpathlineto{\pgfqpoint{1.546825in}{1.694980in}}%
\pgfpathlineto{\pgfqpoint{1.532003in}{1.726816in}}%
\pgfpathlineto{\pgfqpoint{1.516886in}{1.754625in}}%
\pgfpathlineto{\pgfqpoint{1.501560in}{1.778707in}}%
\pgfpathlineto{\pgfqpoint{1.486105in}{1.799309in}}%
\pgfpathlineto{\pgfqpoint{1.470597in}{1.816633in}}%
\pgfpathlineto{\pgfqpoint{1.455107in}{1.830845in}}%
\pgfpathlineto{\pgfqpoint{1.439707in}{1.842085in}}%
\pgfpathlineto{\pgfqpoint{1.424464in}{1.850468in}}%
\pgfpathlineto{\pgfqpoint{1.409446in}{1.856088in}}%
\pgfpathlineto{\pgfqpoint{1.394719in}{1.859024in}}%
\pgfpathlineto{\pgfqpoint{1.380349in}{1.859340in}}%
\pgfpathlineto{\pgfqpoint{1.366403in}{1.857086in}}%
\pgfpathlineto{\pgfqpoint{1.352949in}{1.852299in}}%
\pgfpathlineto{\pgfqpoint{1.340056in}{1.845005in}}%
\pgfpathlineto{\pgfqpoint{1.327795in}{1.835220in}}%
\pgfpathlineto{\pgfqpoint{1.316241in}{1.822945in}}%
\pgfpathlineto{\pgfqpoint{1.305470in}{1.808173in}}%
\pgfpathlineto{\pgfqpoint{1.295563in}{1.790883in}}%
\pgfpathlineto{\pgfqpoint{1.286608in}{1.771040in}}%
\pgfpathlineto{\pgfqpoint{1.278697in}{1.748595in}}%
\pgfpathlineto{\pgfqpoint{1.271931in}{1.723480in}}%
\pgfpathlineto{\pgfqpoint{1.266422in}{1.695609in}}%
\pgfpathlineto{\pgfqpoint{1.262291in}{1.664867in}}%
\pgfpathlineto{\pgfqpoint{1.259677in}{1.631115in}}%
\pgfpathlineto{\pgfqpoint{1.258739in}{1.594171in}}%
\pgfpathlineto{\pgfqpoint{1.259659in}{1.553809in}}%
\pgfpathlineto{\pgfqpoint{1.262654in}{1.509739in}}%
\pgfpathlineto{\pgfqpoint{1.267983in}{1.461589in}}%
\pgfpathlineto{\pgfqpoint{1.275965in}{1.408874in}}%
\pgfpathlineto{\pgfqpoint{1.287004in}{1.350954in}}%
\pgfpathlineto{\pgfqpoint{1.301624in}{1.286958in}}%
\pgfpathlineto{\pgfqpoint{1.320527in}{1.215670in}}%
\pgfpathlineto{\pgfqpoint{1.344701in}{1.135330in}}%
\pgfpathlineto{\pgfqpoint{1.367144in}{1.067573in}}%
\pgfpathlineto{\pgfqpoint{1.394261in}{0.991558in}}%
\pgfpathlineto{\pgfqpoint{1.427393in}{0.904735in}}%
\pgfpathlineto{\pgfqpoint{1.468660in}{0.803016in}}%
\pgfpathlineto{\pgfqpoint{1.521741in}{0.679206in}}%
\pgfpathlineto{\pgfqpoint{1.593968in}{0.518802in}}%
\pgfpathlineto{\pgfqpoint{1.624811in}{0.452188in}}%
\pgfpathmoveto{\pgfqpoint{1.610888in}{0.478101in}}%
\pgfpathlineto{\pgfqpoint{1.550366in}{0.593459in}}%
\pgfpathlineto{\pgfqpoint{1.492240in}{0.698682in}}%
\pgfpathlineto{\pgfqpoint{1.449187in}{0.771423in}}%
\pgfpathlineto{\pgfqpoint{1.415837in}{0.823431in}}%
\pgfpathlineto{\pgfqpoint{1.389452in}{0.860835in}}%
\pgfpathlineto{\pgfqpoint{1.368473in}{0.887240in}}%
\pgfpathlineto{\pgfqpoint{1.351944in}{0.904935in}}%
\pgfpathlineto{\pgfqpoint{1.339259in}{0.915463in}}%
\pgfpathlineto{\pgfqpoint{1.332024in}{0.919316in}}%
\pgfpathlineto{\pgfqpoint{1.326614in}{0.920086in}}%
\pgfpathlineto{\pgfqpoint{1.322952in}{0.918041in}}%
\pgfpathlineto{\pgfqpoint{1.320988in}{0.913388in}}%
\pgfpathlineto{\pgfqpoint{1.320693in}{0.906295in}}%
\pgfpathlineto{\pgfqpoint{1.322885in}{0.893256in}}%
\pgfpathlineto{\pgfqpoint{1.328062in}{0.876317in}}%
\pgfpathlineto{\pgfqpoint{1.338862in}{0.849850in}}%
\pgfpathlineto{\pgfqpoint{1.354745in}{0.817564in}}%
\pgfpathlineto{\pgfqpoint{1.376156in}{0.779335in}}%
\pgfpathlineto{\pgfqpoint{1.403741in}{0.734800in}}%
\pgfpathlineto{\pgfqpoint{1.438436in}{0.683288in}}%
\pgfpathlineto{\pgfqpoint{1.481613in}{0.623675in}}%
\pgfpathlineto{\pgfqpoint{1.535354in}{0.554106in}}%
\pgfpathlineto{\pgfqpoint{1.588144in}{0.489239in}}%
\pgfpathlineto{\pgfqpoint{1.618676in}{0.452895in}}%
\pgfpathmoveto{\pgfqpoint{1.628969in}{0.440108in}}%
\pgfpathlineto{\pgfqpoint{1.589823in}{0.473738in}}%
\pgfpathlineto{\pgfqpoint{1.565027in}{0.492595in}}%
\pgfpathlineto{\pgfqpoint{1.556114in}{0.497200in}}%
\pgfpathlineto{\pgfqpoint{1.556189in}{0.496251in}}%
\pgfpathlineto{\pgfqpoint{1.560514in}{0.491247in}}%
\pgfpathlineto{\pgfqpoint{1.574427in}{0.479055in}}%
\pgfpathlineto{\pgfqpoint{1.600622in}{0.459119in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.439823in}}%
\pgfpathlineto{\pgfqpoint{1.628510in}{0.439823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.504902,0.590912,0.958466}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.637334in}{0.443177in}}%
\pgfpathlineto{\pgfqpoint{1.682384in}{0.486417in}}%
\pgfpathlineto{\pgfqpoint{1.713779in}{0.519538in}}%
\pgfpathlineto{\pgfqpoint{1.733002in}{0.542655in}}%
\pgfpathlineto{\pgfqpoint{1.740434in}{0.554254in}}%
\pgfpathlineto{\pgfqpoint{1.740459in}{0.557174in}}%
\pgfpathlineto{\pgfqpoint{1.738333in}{0.556583in}}%
\pgfpathlineto{\pgfqpoint{1.731106in}{0.551311in}}%
\pgfpathlineto{\pgfqpoint{1.715991in}{0.536986in}}%
\pgfpathlineto{\pgfqpoint{1.693052in}{0.512246in}}%
\pgfpathlineto{\pgfqpoint{1.660871in}{0.474412in}}%
\pgfpathlineto{\pgfqpoint{1.633127in}{0.439883in}}%
\pgfpathmoveto{\pgfqpoint{1.635749in}{0.444870in}}%
\pgfpathlineto{\pgfqpoint{1.682040in}{0.524159in}}%
\pgfpathlineto{\pgfqpoint{1.716766in}{0.587663in}}%
\pgfpathlineto{\pgfqpoint{1.746927in}{0.647780in}}%
\pgfpathlineto{\pgfqpoint{1.767165in}{0.693409in}}%
\pgfpathlineto{\pgfqpoint{1.779238in}{0.726300in}}%
\pgfpathlineto{\pgfqpoint{1.783882in}{0.744558in}}%
\pgfpathlineto{\pgfqpoint{1.784368in}{0.753244in}}%
\pgfpathlineto{\pgfqpoint{1.782947in}{0.756243in}}%
\pgfpathlineto{\pgfqpoint{1.781171in}{0.756520in}}%
\pgfpathlineto{\pgfqpoint{1.777283in}{0.754253in}}%
\pgfpathlineto{\pgfqpoint{1.769816in}{0.745941in}}%
\pgfpathlineto{\pgfqpoint{1.759696in}{0.731042in}}%
\pgfpathlineto{\pgfqpoint{1.743112in}{0.701860in}}%
\pgfpathlineto{\pgfqpoint{1.721666in}{0.658612in}}%
\pgfpathlineto{\pgfqpoint{1.694373in}{0.597319in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.530800in}}%
\pgfpathlineto{\pgfqpoint{1.633110in}{0.442129in}}%
\pgfpathmoveto{\pgfqpoint{1.637824in}{0.459578in}}%
\pgfpathlineto{\pgfqpoint{1.669098in}{0.572216in}}%
\pgfpathlineto{\pgfqpoint{1.691425in}{0.660418in}}%
\pgfpathlineto{\pgfqpoint{1.707453in}{0.731380in}}%
\pgfpathlineto{\pgfqpoint{1.720953in}{0.801864in}}%
\pgfpathlineto{\pgfqpoint{1.728914in}{0.856291in}}%
\pgfpathlineto{\pgfqpoint{1.732555in}{0.897310in}}%
\pgfpathlineto{\pgfqpoint{1.732714in}{0.926445in}}%
\pgfpathlineto{\pgfqpoint{1.730751in}{0.941742in}}%
\pgfpathlineto{\pgfqpoint{1.728224in}{0.948654in}}%
\pgfpathlineto{\pgfqpoint{1.724891in}{0.951648in}}%
\pgfpathlineto{\pgfqpoint{1.722258in}{0.951432in}}%
\pgfpathlineto{\pgfqpoint{1.717744in}{0.947690in}}%
\pgfpathlineto{\pgfqpoint{1.712604in}{0.939667in}}%
\pgfpathlineto{\pgfqpoint{1.704867in}{0.921810in}}%
\pgfpathlineto{\pgfqpoint{1.696213in}{0.894845in}}%
\pgfpathlineto{\pgfqpoint{1.686715in}{0.857285in}}%
\pgfpathlineto{\pgfqpoint{1.676410in}{0.806859in}}%
\pgfpathlineto{\pgfqpoint{1.665273in}{0.739949in}}%
\pgfpathlineto{\pgfqpoint{1.653163in}{0.650406in}}%
\pgfpathlineto{\pgfqpoint{1.643218in}{0.561778in}}%
\pgfpathlineto{\pgfqpoint{1.632117in}{0.444783in}}%
\pgfpathmoveto{\pgfqpoint{1.631642in}{0.441073in}}%
\pgfpathlineto{\pgfqpoint{1.636272in}{0.581948in}}%
\pgfpathlineto{\pgfqpoint{1.638001in}{0.690445in}}%
\pgfpathlineto{\pgfqpoint{1.637325in}{0.803482in}}%
\pgfpathlineto{\pgfqpoint{1.634289in}{0.892089in}}%
\pgfpathlineto{\pgfqpoint{1.629584in}{0.963209in}}%
\pgfpathlineto{\pgfqpoint{1.623668in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{1.616879in}{1.067456in}}%
\pgfpathlineto{\pgfqpoint{1.609485in}{1.104654in}}%
\pgfpathlineto{\pgfqpoint{1.601717in}{1.133481in}}%
\pgfpathlineto{\pgfqpoint{1.593784in}{1.154602in}}%
\pgfpathlineto{\pgfqpoint{1.587846in}{1.165629in}}%
\pgfpathlineto{\pgfqpoint{1.582013in}{1.172618in}}%
\pgfpathlineto{\pgfqpoint{1.576373in}{1.175577in}}%
\pgfpathlineto{\pgfqpoint{1.572766in}{1.175283in}}%
\pgfpathlineto{\pgfqpoint{1.569316in}{1.173136in}}%
\pgfpathlineto{\pgfqpoint{1.564505in}{1.166321in}}%
\pgfpathlineto{\pgfqpoint{1.560240in}{1.154963in}}%
\pgfpathlineto{\pgfqpoint{1.556659in}{1.138698in}}%
\pgfpathlineto{\pgfqpoint{1.553929in}{1.117019in}}%
\pgfpathlineto{\pgfqpoint{1.552258in}{1.089223in}}%
\pgfpathlineto{\pgfqpoint{1.551909in}{1.054324in}}%
\pgfpathlineto{\pgfqpoint{1.553235in}{1.010916in}}%
\pgfpathlineto{\pgfqpoint{1.556726in}{0.956920in}}%
\pgfpathlineto{\pgfqpoint{1.563110in}{0.889118in}}%
\pgfpathlineto{\pgfqpoint{1.573551in}{0.802171in}}%
\pgfpathlineto{\pgfqpoint{1.590115in}{0.686283in}}%
\pgfpathlineto{\pgfqpoint{1.617135in}{0.520372in}}%
\pgfpathlineto{\pgfqpoint{1.630053in}{0.446081in}}%
\pgfpathmoveto{\pgfqpoint{1.625404in}{0.467683in}}%
\pgfpathlineto{\pgfqpoint{1.592345in}{0.624627in}}%
\pgfpathlineto{\pgfqpoint{1.553806in}{0.795349in}}%
\pgfpathlineto{\pgfqpoint{1.522294in}{0.923148in}}%
\pgfpathlineto{\pgfqpoint{1.494806in}{1.025140in}}%
\pgfpathlineto{\pgfqpoint{1.469912in}{1.109725in}}%
\pgfpathlineto{\pgfqpoint{1.446826in}{1.181661in}}%
\pgfpathlineto{\pgfqpoint{1.418075in}{1.262861in}}%
\pgfpathlineto{\pgfqpoint{1.391049in}{1.331188in}}%
\pgfpathlineto{\pgfqpoint{1.365354in}{1.389455in}}%
\pgfpathlineto{\pgfqpoint{1.340746in}{1.439551in}}%
\pgfpathlineto{\pgfqpoint{1.317072in}{1.482814in}}%
\pgfpathlineto{\pgfqpoint{1.294233in}{1.520221in}}%
\pgfpathlineto{\pgfqpoint{1.272168in}{1.552516in}}%
\pgfpathlineto{\pgfqpoint{1.250841in}{1.580273in}}%
\pgfpathlineto{\pgfqpoint{1.230234in}{1.603952in}}%
\pgfpathlineto{\pgfqpoint{1.210339in}{1.623922in}}%
\pgfpathlineto{\pgfqpoint{1.191160in}{1.640487in}}%
\pgfpathlineto{\pgfqpoint{1.172708in}{1.653900in}}%
\pgfpathlineto{\pgfqpoint{1.154997in}{1.664374in}}%
\pgfpathlineto{\pgfqpoint{1.138047in}{1.672091in}}%
\pgfpathlineto{\pgfqpoint{1.121882in}{1.677206in}}%
\pgfpathlineto{\pgfqpoint{1.106530in}{1.679855in}}%
\pgfpathlineto{\pgfqpoint{1.092018in}{1.680153in}}%
\pgfpathlineto{\pgfqpoint{1.078378in}{1.678204in}}%
\pgfpathlineto{\pgfqpoint{1.065645in}{1.674098in}}%
\pgfpathlineto{\pgfqpoint{1.053854in}{1.667912in}}%
\pgfpathlineto{\pgfqpoint{1.043044in}{1.659717in}}%
\pgfpathlineto{\pgfqpoint{1.033255in}{1.649573in}}%
\pgfpathlineto{\pgfqpoint{1.024529in}{1.637532in}}%
\pgfpathlineto{\pgfqpoint{1.016914in}{1.623641in}}%
\pgfpathlineto{\pgfqpoint{1.010456in}{1.607936in}}%
\pgfpathlineto{\pgfqpoint{1.004090in}{1.585804in}}%
\pgfpathlineto{\pgfqpoint{0.999723in}{1.560935in}}%
\pgfpathlineto{\pgfqpoint{0.997475in}{1.533360in}}%
\pgfpathlineto{\pgfqpoint{0.997477in}{1.503090in}}%
\pgfpathlineto{\pgfqpoint{0.999879in}{1.470117in}}%
\pgfpathlineto{\pgfqpoint{1.004849in}{1.434411in}}%
\pgfpathlineto{\pgfqpoint{1.012580in}{1.395913in}}%
\pgfpathlineto{\pgfqpoint{1.023297in}{1.354530in}}%
\pgfpathlineto{\pgfqpoint{1.037266in}{1.310129in}}%
\pgfpathlineto{\pgfqpoint{1.054806in}{1.262522in}}%
\pgfpathlineto{\pgfqpoint{1.076312in}{1.211448in}}%
\pgfpathlineto{\pgfqpoint{1.102278in}{1.156548in}}%
\pgfpathlineto{\pgfqpoint{1.133337in}{1.097321in}}%
\pgfpathlineto{\pgfqpoint{1.162412in}{1.046360in}}%
\pgfpathlineto{\pgfqpoint{1.195854in}{0.991686in}}%
\pgfpathlineto{\pgfqpoint{1.234421in}{0.932616in}}%
\pgfpathlineto{\pgfqpoint{1.279154in}{0.868184in}}%
\pgfpathlineto{\pgfqpoint{1.331535in}{0.796981in}}%
\pgfpathlineto{\pgfqpoint{1.393798in}{0.716841in}}%
\pgfpathlineto{\pgfqpoint{1.449067in}{0.648814in}}%
\pgfpathlineto{\pgfqpoint{1.514304in}{0.571379in}}%
\pgfpathlineto{\pgfqpoint{1.593517in}{0.480486in}}%
\pgfpathlineto{\pgfqpoint{1.624136in}{0.446069in}}%
\pgfpathmoveto{\pgfqpoint{1.629395in}{0.439901in}}%
\pgfpathlineto{\pgfqpoint{1.555721in}{0.510215in}}%
\pgfpathlineto{\pgfqpoint{1.503063in}{0.557539in}}%
\pgfpathlineto{\pgfqpoint{1.457884in}{0.594946in}}%
\pgfpathlineto{\pgfqpoint{1.426571in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{1.405683in}{0.630436in}}%
\pgfpathlineto{\pgfqpoint{1.394732in}{0.634825in}}%
\pgfpathlineto{\pgfqpoint{1.389617in}{0.635108in}}%
\pgfpathlineto{\pgfqpoint{1.387711in}{0.633701in}}%
\pgfpathlineto{\pgfqpoint{1.387350in}{0.631060in}}%
\pgfpathlineto{\pgfqpoint{1.389138in}{0.625819in}}%
\pgfpathlineto{\pgfqpoint{1.394814in}{0.616823in}}%
\pgfpathlineto{\pgfqpoint{1.406392in}{0.602932in}}%
\pgfpathlineto{\pgfqpoint{1.426155in}{0.583097in}}%
\pgfpathlineto{\pgfqpoint{1.452437in}{0.559960in}}%
\pgfpathlineto{\pgfqpoint{1.485162in}{0.534012in}}%
\pgfpathlineto{\pgfqpoint{1.524396in}{0.505630in}}%
\pgfpathlineto{\pgfqpoint{1.570349in}{0.475092in}}%
\pgfpathlineto{\pgfqpoint{1.623399in}{0.442584in}}%
\pgfpathlineto{\pgfqpoint{1.623399in}{0.442584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathmoveto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathcurveto{\pgfqpoint{3.047593in}{1.308860in}}{\pgfqpoint{2.839371in}{1.580220in}}{\pgfqpoint{2.565633in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{2.291895in}{1.963567in}}{\pgfqpoint{1.965684in}{2.066421in}}{\pgfqpoint{1.631511in}{2.066421in}}%
\pgfpathcurveto{\pgfqpoint{1.297339in}{2.066421in}}{\pgfqpoint{0.971128in}{1.963567in}}{\pgfqpoint{0.697390in}{1.771893in}}%
\pgfpathcurveto{\pgfqpoint{0.423652in}{1.580220in}}{\pgfqpoint{0.215430in}{1.308860in}}{\pgfqpoint{0.101136in}{0.994840in}}%
\pgfpathlineto{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathcurveto{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}{\pgfqpoint{1.631511in}{0.437829in}}%
\pgfpathlineto{\pgfqpoint{3.161886in}{0.994840in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.958705,0.366226,0.923147}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.636959in}{0.442592in}}%
\pgfpathlineto{\pgfqpoint{1.691157in}{0.491803in}}%
\pgfpathlineto{\pgfqpoint{1.731969in}{0.531912in}}%
\pgfpathlineto{\pgfqpoint{1.761577in}{0.563890in}}%
\pgfpathlineto{\pgfqpoint{1.781340in}{0.588103in}}%
\pgfpathlineto{\pgfqpoint{1.792075in}{0.604482in}}%
\pgfpathlineto{\pgfqpoint{1.794460in}{0.611151in}}%
\pgfpathlineto{\pgfqpoint{1.793239in}{0.613259in}}%
\pgfpathlineto{\pgfqpoint{1.790485in}{0.612832in}}%
\pgfpathlineto{\pgfqpoint{1.784314in}{0.609381in}}%
\pgfpathlineto{\pgfqpoint{1.772428in}{0.599987in}}%
\pgfpathlineto{\pgfqpoint{1.751578in}{0.580160in}}%
\pgfpathlineto{\pgfqpoint{1.722590in}{0.549069in}}%
\pgfpathlineto{\pgfqpoint{1.683766in}{0.503596in}}%
\pgfpathlineto{\pgfqpoint{1.641783in}{0.451086in}}%
\pgfpathlineto{\pgfqpoint{1.632080in}{0.438567in}}%
\pgfpathmoveto{\pgfqpoint{1.637475in}{0.447684in}}%
\pgfpathlineto{\pgfqpoint{1.684649in}{0.528109in}}%
\pgfpathlineto{\pgfqpoint{1.719581in}{0.591734in}}%
\pgfpathlineto{\pgfqpoint{1.749502in}{0.651227in}}%
\pgfpathlineto{\pgfqpoint{1.769209in}{0.695734in}}%
\pgfpathlineto{\pgfqpoint{1.780600in}{0.727213in}}%
\pgfpathlineto{\pgfqpoint{1.784627in}{0.744175in}}%
\pgfpathlineto{\pgfqpoint{1.784614in}{0.751791in}}%
\pgfpathlineto{\pgfqpoint{1.782824in}{0.753990in}}%
\pgfpathlineto{\pgfqpoint{1.779561in}{0.753090in}}%
\pgfpathlineto{\pgfqpoint{1.774848in}{0.748969in}}%
\pgfpathlineto{\pgfqpoint{1.766320in}{0.738153in}}%
\pgfpathlineto{\pgfqpoint{1.751976in}{0.715230in}}%
\pgfpathlineto{\pgfqpoint{1.733273in}{0.680233in}}%
\pgfpathlineto{\pgfqpoint{1.709625in}{0.630470in}}%
\pgfpathlineto{\pgfqpoint{1.679915in}{0.561523in}}%
\pgfpathlineto{\pgfqpoint{1.650382in}{0.487479in}}%
\pgfpathlineto{\pgfqpoint{1.633052in}{0.441943in}}%
\pgfpathmoveto{\pgfqpoint{1.632814in}{0.442359in}}%
\pgfpathlineto{\pgfqpoint{1.661156in}{0.544829in}}%
\pgfpathlineto{\pgfqpoint{1.681417in}{0.625060in}}%
\pgfpathlineto{\pgfqpoint{1.698784in}{0.703218in}}%
\pgfpathlineto{\pgfqpoint{1.709668in}{0.762787in}}%
\pgfpathlineto{\pgfqpoint{1.715644in}{0.807458in}}%
\pgfpathlineto{\pgfqpoint{1.717754in}{0.839359in}}%
\pgfpathlineto{\pgfqpoint{1.717161in}{0.856510in}}%
\pgfpathlineto{\pgfqpoint{1.714858in}{0.866569in}}%
\pgfpathlineto{\pgfqpoint{1.712149in}{0.869522in}}%
\pgfpathlineto{\pgfqpoint{1.709924in}{0.869291in}}%
\pgfpathlineto{\pgfqpoint{1.706011in}{0.865578in}}%
\pgfpathlineto{\pgfqpoint{1.701467in}{0.857690in}}%
\pgfpathlineto{\pgfqpoint{1.694526in}{0.840281in}}%
\pgfpathlineto{\pgfqpoint{1.686682in}{0.814245in}}%
\pgfpathlineto{\pgfqpoint{1.678025in}{0.778370in}}%
\pgfpathlineto{\pgfqpoint{1.668614in}{0.730822in}}%
\pgfpathlineto{\pgfqpoint{1.658461in}{0.668748in}}%
\pgfpathlineto{\pgfqpoint{1.647494in}{0.587481in}}%
\pgfpathlineto{\pgfqpoint{1.635472in}{0.478697in}}%
\pgfpathlineto{\pgfqpoint{1.632240in}{0.445546in}}%
\pgfpathmoveto{\pgfqpoint{1.631514in}{0.437899in}}%
\pgfpathlineto{\pgfqpoint{1.634646in}{0.572715in}}%
\pgfpathlineto{\pgfqpoint{1.634686in}{0.673825in}}%
\pgfpathlineto{\pgfqpoint{1.632666in}{0.752538in}}%
\pgfpathlineto{\pgfqpoint{1.629206in}{0.814844in}}%
\pgfpathlineto{\pgfqpoint{1.623493in}{0.874880in}}%
\pgfpathlineto{\pgfqpoint{1.616801in}{0.918824in}}%
\pgfpathlineto{\pgfqpoint{1.611071in}{0.944049in}}%
\pgfpathlineto{\pgfqpoint{1.605243in}{0.961279in}}%
\pgfpathlineto{\pgfqpoint{1.599526in}{0.970954in}}%
\pgfpathlineto{\pgfqpoint{1.595435in}{0.973380in}}%
\pgfpathlineto{\pgfqpoint{1.592851in}{0.972704in}}%
\pgfpathlineto{\pgfqpoint{1.590415in}{0.970178in}}%
\pgfpathlineto{\pgfqpoint{1.587103in}{0.962846in}}%
\pgfpathlineto{\pgfqpoint{1.584300in}{0.951110in}}%
\pgfpathlineto{\pgfqpoint{1.581570in}{0.928150in}}%
\pgfpathlineto{\pgfqpoint{1.580316in}{0.895954in}}%
\pgfpathlineto{\pgfqpoint{1.580989in}{0.853078in}}%
\pgfpathlineto{\pgfqpoint{1.584206in}{0.797268in}}%
\pgfpathlineto{\pgfqpoint{1.590870in}{0.724895in}}%
\pgfpathlineto{\pgfqpoint{1.602430in}{0.629701in}}%
\pgfpathlineto{\pgfqpoint{1.615814in}{0.536507in}}%
\pgfpathlineto{\pgfqpoint{1.628017in}{0.459124in}}%
\pgfpathmoveto{\pgfqpoint{1.623555in}{0.474435in}}%
\pgfpathlineto{\pgfqpoint{1.596401in}{0.593846in}}%
\pgfpathlineto{\pgfqpoint{1.566524in}{0.713969in}}%
\pgfpathlineto{\pgfqpoint{1.541180in}{0.805489in}}%
\pgfpathlineto{\pgfqpoint{1.518939in}{0.877405in}}%
\pgfpathlineto{\pgfqpoint{1.499070in}{0.934710in}}%
\pgfpathlineto{\pgfqpoint{1.481180in}{0.980443in}}%
\pgfpathlineto{\pgfqpoint{1.465058in}{1.016567in}}%
\pgfpathlineto{\pgfqpoint{1.450609in}{1.044399in}}%
\pgfpathlineto{\pgfqpoint{1.437815in}{1.064832in}}%
\pgfpathlineto{\pgfqpoint{1.426716in}{1.078466in}}%
\pgfpathlineto{\pgfqpoint{1.419557in}{1.084463in}}%
\pgfpathlineto{\pgfqpoint{1.413458in}{1.086940in}}%
\pgfpathlineto{\pgfqpoint{1.410016in}{1.086655in}}%
\pgfpathlineto{\pgfqpoint{1.407102in}{1.084821in}}%
\pgfpathlineto{\pgfqpoint{1.403790in}{1.079131in}}%
\pgfpathlineto{\pgfqpoint{1.401857in}{1.069830in}}%
\pgfpathlineto{\pgfqpoint{1.401451in}{1.056760in}}%
\pgfpathlineto{\pgfqpoint{1.403611in}{1.033052in}}%
\pgfpathlineto{\pgfqpoint{1.409393in}{1.001378in}}%
\pgfpathlineto{\pgfqpoint{1.419598in}{0.960439in}}%
\pgfpathlineto{\pgfqpoint{1.435394in}{0.908217in}}%
\pgfpathlineto{\pgfqpoint{1.458579in}{0.841443in}}%
\pgfpathlineto{\pgfqpoint{1.482551in}{0.778566in}}%
\pgfpathlineto{\pgfqpoint{1.514431in}{0.700376in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.599716in}}%
\pgfpathlineto{\pgfqpoint{1.620251in}{0.462117in}}%
\pgfpathmoveto{\pgfqpoint{1.609216in}{0.481629in}}%
\pgfpathlineto{\pgfqpoint{1.529743in}{0.634182in}}%
\pgfpathlineto{\pgfqpoint{1.468310in}{0.747136in}}%
\pgfpathlineto{\pgfqpoint{1.417509in}{0.836303in}}%
\pgfpathlineto{\pgfqpoint{1.373750in}{0.909447in}}%
\pgfpathlineto{\pgfqpoint{1.323008in}{0.989396in}}%
\pgfpathlineto{\pgfqpoint{1.278521in}{1.054691in}}%
\pgfpathlineto{\pgfqpoint{1.238678in}{1.108998in}}%
\pgfpathlineto{\pgfqpoint{1.202471in}{1.154678in}}%
\pgfpathlineto{\pgfqpoint{1.169229in}{1.193346in}}%
\pgfpathlineto{\pgfqpoint{1.138489in}{1.226156in}}%
\pgfpathlineto{\pgfqpoint{1.109916in}{1.253971in}}%
\pgfpathlineto{\pgfqpoint{1.076884in}{1.282707in}}%
\pgfpathlineto{\pgfqpoint{1.046512in}{1.305650in}}%
\pgfpathlineto{\pgfqpoint{1.018553in}{1.323559in}}%
\pgfpathlineto{\pgfqpoint{0.992826in}{1.337033in}}%
\pgfpathlineto{\pgfqpoint{0.969195in}{1.346555in}}%
\pgfpathlineto{\pgfqpoint{0.947563in}{1.352521in}}%
\pgfpathlineto{\pgfqpoint{0.927856in}{1.355266in}}%
\pgfpathlineto{\pgfqpoint{0.910018in}{1.355073in}}%
\pgfpathlineto{\pgfqpoint{0.897067in}{1.352969in}}%
\pgfpathlineto{\pgfqpoint{0.885272in}{1.349254in}}%
\pgfpathlineto{\pgfqpoint{0.874621in}{1.344029in}}%
\pgfpathlineto{\pgfqpoint{0.862904in}{1.335512in}}%
\pgfpathlineto{\pgfqpoint{0.852952in}{1.324942in}}%
\pgfpathlineto{\pgfqpoint{0.844760in}{1.312465in}}%
\pgfpathlineto{\pgfqpoint{0.838328in}{1.298217in}}%
\pgfpathlineto{\pgfqpoint{0.833660in}{1.282320in}}%
\pgfpathlineto{\pgfqpoint{0.830760in}{1.264889in}}%
\pgfpathlineto{\pgfqpoint{0.829640in}{1.246030in}}%
\pgfpathlineto{\pgfqpoint{0.830661in}{1.221653in}}%
\pgfpathlineto{\pgfqpoint{0.834285in}{1.195521in}}%
\pgfpathlineto{\pgfqpoint{0.840545in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{0.849474in}{1.138573in}}%
\pgfpathlineto{\pgfqpoint{0.861113in}{1.108023in}}%
\pgfpathlineto{\pgfqpoint{0.875510in}{1.076252in}}%
\pgfpathlineto{\pgfqpoint{0.892717in}{1.043373in}}%
\pgfpathlineto{\pgfqpoint{0.912797in}{1.009490in}}%
\pgfpathlineto{\pgfqpoint{0.935820in}{0.974700in}}%
\pgfpathlineto{\pgfqpoint{0.961869in}{0.939092in}}%
\pgfpathlineto{\pgfqpoint{0.991042in}{0.902747in}}%
\pgfpathlineto{\pgfqpoint{1.023453in}{0.865738in}}%
\pgfpathlineto{\pgfqpoint{1.059237in}{0.828125in}}%
\pgfpathlineto{\pgfqpoint{1.098561in}{0.789959in}}%
\pgfpathlineto{\pgfqpoint{1.141624in}{0.751277in}}%
\pgfpathlineto{\pgfqpoint{1.188673in}{0.712099in}}%
\pgfpathlineto{\pgfqpoint{1.240015in}{0.672422in}}%
\pgfpathlineto{\pgfqpoint{1.296040in}{0.632218in}}%
\pgfpathlineto{\pgfqpoint{1.357251in}{0.591418in}}%
\pgfpathlineto{\pgfqpoint{1.424307in}{0.549904in}}%
\pgfpathlineto{\pgfqpoint{1.485283in}{0.514626in}}%
\pgfpathlineto{\pgfqpoint{1.551619in}{0.478549in}}%
\pgfpathlineto{\pgfqpoint{1.624238in}{0.441425in}}%
\pgfpathlineto{\pgfqpoint{1.624238in}{0.441425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/bler.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsfonts}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.537613in}{2.661333in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.537613in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.537613in}{2.661333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.661333in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{2.561333in}}%
\pgfpathlineto{\pgfqpoint{0.660877in}{2.561333in}}%
\pgfpathlineto{\pgfqpoint{0.660877in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035015in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.035015in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035015in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.502687in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.502687in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.502687in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.970360in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.970360in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970360in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438032in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.438032in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.438032in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.905705in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.905705in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.905705in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373377in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.373377in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.017127in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont \(\displaystyle E_b/N_0\) [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.476112in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.016829in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.016829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=0.972108in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.512826in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.512826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.468104in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{2.008822in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{2.008822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279012in, y=1.964100in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{2.504818in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{2.504818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.359258in, y=2.460096in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{0.670143in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{0.670143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{0.757484in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{0.757484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{0.819453in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{0.819453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{0.867520in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{0.867520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{0.906793in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{0.906793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{0.939999in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{0.939999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{0.968762in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{0.968762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{0.994134in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{0.994134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.166139in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.166139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.253480in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.253480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.315449in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.315449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.363516in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.363516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.402789in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.402789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.435995in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.435995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.464759in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.464759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.490130in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.490130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.662135in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.662135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.749476in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.749476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.811445in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.811445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.859512in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.859512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.898786in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.898786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.931991in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.931991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.960755in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.960755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{1.986126in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.986126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{2.158131in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{2.158131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{2.245472in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{2.245472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{2.307441in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{2.307441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{2.355508in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{2.355508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{2.394782in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{2.394782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{2.427987in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{2.427987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{2.456751in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{2.456751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{2.482122in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{2.482122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223457in,y=1.541083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont BLER}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650877in}{2.504818in}}%
\pgfpathlineto{\pgfqpoint{0.660877in}{2.504818in}}%
\pgfpathlineto{\pgfqpoint{0.754412in}{2.429544in}}%
\pgfpathlineto{\pgfqpoint{0.847946in}{2.332854in}}%
\pgfpathlineto{\pgfqpoint{0.941481in}{2.252393in}}%
\pgfpathlineto{\pgfqpoint{1.035015in}{2.166215in}}%
\pgfpathlineto{\pgfqpoint{1.128549in}{2.069525in}}%
\pgfpathlineto{\pgfqpoint{1.222084in}{1.950353in}}%
\pgfpathlineto{\pgfqpoint{1.315618in}{1.806978in}}%
\pgfpathlineto{\pgfqpoint{1.409153in}{1.645335in}}%
\pgfpathlineto{\pgfqpoint{1.502687in}{1.496869in}}%
\pgfpathlineto{\pgfqpoint{1.596222in}{1.346722in}}%
\pgfpathlineto{\pgfqpoint{1.689756in}{1.180776in}}%
\pgfpathlineto{\pgfqpoint{1.783291in}{1.053847in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{0.842569in}}%
\pgfpathlineto{\pgfqpoint{1.970360in}{0.681612in}}%
\pgfpathlineto{\pgfqpoint{2.063894in}{0.581959in}}%
\pgfpathlineto{\pgfqpoint{2.081699in}{0.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650877in}{2.504818in}}%
\pgfpathlineto{\pgfqpoint{0.660877in}{2.504818in}}%
\pgfpathlineto{\pgfqpoint{0.754412in}{2.436431in}}%
\pgfpathlineto{\pgfqpoint{0.847946in}{2.325888in}}%
\pgfpathlineto{\pgfqpoint{0.941481in}{2.263541in}}%
\pgfpathlineto{\pgfqpoint{1.035015in}{2.183289in}}%
\pgfpathlineto{\pgfqpoint{1.128549in}{2.080544in}}%
\pgfpathlineto{\pgfqpoint{1.222084in}{1.957362in}}%
\pgfpathlineto{\pgfqpoint{1.315618in}{1.834796in}}%
\pgfpathlineto{\pgfqpoint{1.409153in}{1.685391in}}%
\pgfpathlineto{\pgfqpoint{1.502687in}{1.531312in}}%
\pgfpathlineto{\pgfqpoint{1.596222in}{1.402228in}}%
\pgfpathlineto{\pgfqpoint{1.689756in}{1.254040in}}%
\pgfpathlineto{\pgfqpoint{1.783291in}{1.101914in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.023458in}}%
\pgfpathlineto{\pgfqpoint{1.970360in}{0.826896in}}%
\pgfpathlineto{\pgfqpoint{2.063894in}{0.656241in}}%
\pgfpathlineto{\pgfqpoint{2.157429in}{0.581959in}}%
\pgfpathlineto{\pgfqpoint{2.215632in}{0.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650877in}{2.504818in}}%
\pgfpathlineto{\pgfqpoint{0.660877in}{2.504818in}}%
\pgfpathlineto{\pgfqpoint{0.754412in}{2.452424in}}%
\pgfpathlineto{\pgfqpoint{0.847946in}{2.357810in}}%
\pgfpathlineto{\pgfqpoint{0.941481in}{2.312842in}}%
\pgfpathlineto{\pgfqpoint{1.035015in}{2.224651in}}%
\pgfpathlineto{\pgfqpoint{1.128549in}{2.144656in}}%
\pgfpathlineto{\pgfqpoint{1.222084in}{2.033979in}}%
\pgfpathlineto{\pgfqpoint{1.315618in}{1.928067in}}%
\pgfpathlineto{\pgfqpoint{1.409153in}{1.809361in}}%
\pgfpathlineto{\pgfqpoint{1.502687in}{1.690771in}}%
\pgfpathlineto{\pgfqpoint{1.596222in}{1.552113in}}%
\pgfpathlineto{\pgfqpoint{1.689756in}{1.446550in}}%
\pgfpathlineto{\pgfqpoint{1.783291in}{1.332043in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.193743in}}%
\pgfpathlineto{\pgfqpoint{1.970360in}{1.100778in}}%
\pgfpathlineto{\pgfqpoint{2.063894in}{0.986134in}}%
\pgfpathlineto{\pgfqpoint{2.157429in}{0.853618in}}%
\pgfpathlineto{\pgfqpoint{2.250963in}{0.711371in}}%
\pgfpathlineto{\pgfqpoint{2.344498in}{0.568900in}}%
\pgfpathlineto{\pgfqpoint{2.388320in}{0.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.650877in}{2.504818in}}%
\pgfpathlineto{\pgfqpoint{0.660877in}{2.504818in}}%
\pgfpathlineto{\pgfqpoint{0.754412in}{2.484231in}}%
\pgfpathlineto{\pgfqpoint{0.847946in}{2.381520in}}%
\pgfpathlineto{\pgfqpoint{0.941481in}{2.332854in}}%
\pgfpathlineto{\pgfqpoint{1.035015in}{2.263128in}}%
\pgfpathlineto{\pgfqpoint{1.128549in}{2.193770in}}%
\pgfpathlineto{\pgfqpoint{1.222084in}{2.105386in}}%
\pgfpathlineto{\pgfqpoint{1.315618in}{2.011946in}}%
\pgfpathlineto{\pgfqpoint{1.409153in}{1.913457in}}%
\pgfpathlineto{\pgfqpoint{1.502687in}{1.843689in}}%
\pgfpathlineto{\pgfqpoint{1.596222in}{1.758055in}}%
\pgfpathlineto{\pgfqpoint{1.689756in}{1.681782in}}%
\pgfpathlineto{\pgfqpoint{1.783291in}{1.590792in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.521619in}}%
\pgfpathlineto{\pgfqpoint{1.970360in}{1.435272in}}%
\pgfpathlineto{\pgfqpoint{2.063894in}{1.328112in}}%
\pgfpathlineto{\pgfqpoint{2.157429in}{1.236565in}}%
\pgfpathlineto{\pgfqpoint{2.250963in}{1.123473in}}%
\pgfpathlineto{\pgfqpoint{2.344498in}{1.021820in}}%
\pgfpathlineto{\pgfqpoint{2.438032in}{0.889878in}}%
\pgfpathlineto{\pgfqpoint{2.531567in}{0.771596in}}%
\pgfpathlineto{\pgfqpoint{2.625101in}{0.697005in}}%
\pgfpathlineto{\pgfqpoint{2.718636in}{0.524173in}}%
\pgfpathlineto{\pgfqpoint{2.740713in}{0.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754412in}{2.504818in}}%
\pgfpathlineto{\pgfqpoint{0.847946in}{2.504818in}}%
\pgfpathlineto{\pgfqpoint{0.941481in}{2.489113in}}%
\pgfpathlineto{\pgfqpoint{1.035015in}{2.358848in}}%
\pgfpathlineto{\pgfqpoint{1.128549in}{2.270053in}}%
\pgfpathlineto{\pgfqpoint{1.222084in}{2.182085in}}%
\pgfpathlineto{\pgfqpoint{1.315618in}{2.070580in}}%
\pgfpathlineto{\pgfqpoint{1.409153in}{1.995773in}}%
\pgfpathlineto{\pgfqpoint{1.502687in}{1.934441in}}%
\pgfpathlineto{\pgfqpoint{1.596222in}{1.850373in}}%
\pgfpathlineto{\pgfqpoint{1.689756in}{1.800244in}}%
\pgfpathlineto{\pgfqpoint{1.783291in}{1.731876in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.681997in}}%
\pgfpathlineto{\pgfqpoint{1.970360in}{1.606820in}}%
\pgfpathlineto{\pgfqpoint{2.063894in}{1.560251in}}%
\pgfpathlineto{\pgfqpoint{2.157429in}{1.501687in}}%
\pgfpathlineto{\pgfqpoint{2.250963in}{1.440334in}}%
\pgfpathlineto{\pgfqpoint{2.344498in}{1.393213in}}%
\pgfpathlineto{\pgfqpoint{2.438032in}{1.340242in}}%
\pgfpathlineto{\pgfqpoint{2.531567in}{1.272526in}}%
\pgfpathlineto{\pgfqpoint{2.625101in}{1.230098in}}%
\pgfpathlineto{\pgfqpoint{2.718636in}{1.146323in}}%
\pgfpathlineto{\pgfqpoint{2.812170in}{1.116171in}}%
\pgfpathlineto{\pgfqpoint{2.905705in}{1.045172in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{0.999307in}}%
\pgfpathlineto{\pgfqpoint{3.092774in}{0.960398in}}%
\pgfpathlineto{\pgfqpoint{3.186308in}{0.877388in}}%
\pgfpathlineto{\pgfqpoint{3.279843in}{0.791648in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{0.809992in}}%
\pgfpathlineto{\pgfqpoint{3.383377in}{0.805605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754412in}{2.504818in}}%
\pgfpathlineto{\pgfqpoint{0.847946in}{2.504818in}}%
\pgfpathlineto{\pgfqpoint{0.941481in}{2.485094in}}%
\pgfpathlineto{\pgfqpoint{1.035015in}{2.361933in}}%
\pgfpathlineto{\pgfqpoint{1.128549in}{2.281820in}}%
\pgfpathlineto{\pgfqpoint{1.222084in}{2.180195in}}%
\pgfpathlineto{\pgfqpoint{1.315618in}{2.097447in}}%
\pgfpathlineto{\pgfqpoint{1.409153in}{2.021152in}}%
\pgfpathlineto{\pgfqpoint{1.502687in}{1.952669in}}%
\pgfpathlineto{\pgfqpoint{1.596222in}{1.876058in}}%
\pgfpathlineto{\pgfqpoint{1.689756in}{1.817816in}}%
\pgfpathlineto{\pgfqpoint{1.783291in}{1.748815in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.690986in}}%
\pgfpathlineto{\pgfqpoint{1.970360in}{1.625701in}}%
\pgfpathlineto{\pgfqpoint{2.063894in}{1.593515in}}%
\pgfpathlineto{\pgfqpoint{2.157429in}{1.533250in}}%
\pgfpathlineto{\pgfqpoint{2.250963in}{1.463778in}}%
\pgfpathlineto{\pgfqpoint{2.344498in}{1.405467in}}%
\pgfpathlineto{\pgfqpoint{2.438032in}{1.357710in}}%
\pgfpathlineto{\pgfqpoint{2.531567in}{1.314034in}}%
\pgfpathlineto{\pgfqpoint{2.625101in}{1.246930in}}%
\pgfpathlineto{\pgfqpoint{2.718636in}{1.173175in}}%
\pgfpathlineto{\pgfqpoint{2.812170in}{1.115639in}}%
\pgfpathlineto{\pgfqpoint{2.905705in}{1.082965in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{1.032251in}}%
\pgfpathlineto{\pgfqpoint{3.092774in}{0.950325in}}%
\pgfpathlineto{\pgfqpoint{3.186308in}{0.912877in}}%
\pgfpathlineto{\pgfqpoint{3.279843in}{0.838756in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{0.855405in}}%
\pgfpathlineto{\pgfqpoint{3.383377in}{0.843128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754412in}{2.504818in}}%
\pgfpathlineto{\pgfqpoint{0.847946in}{2.502491in}}%
\pgfpathlineto{\pgfqpoint{0.941481in}{2.477587in}}%
\pgfpathlineto{\pgfqpoint{1.035015in}{2.382158in}}%
\pgfpathlineto{\pgfqpoint{1.128549in}{2.304476in}}%
\pgfpathlineto{\pgfqpoint{1.222084in}{2.215637in}}%
\pgfpathlineto{\pgfqpoint{1.315618in}{2.133221in}}%
\pgfpathlineto{\pgfqpoint{1.409153in}{2.047934in}}%
\pgfpathlineto{\pgfqpoint{1.502687in}{1.990704in}}%
\pgfpathlineto{\pgfqpoint{1.596222in}{1.938958in}}%
\pgfpathlineto{\pgfqpoint{1.689756in}{1.861146in}}%
\pgfpathlineto{\pgfqpoint{1.783291in}{1.782999in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.721887in}}%
\pgfpathlineto{\pgfqpoint{1.970360in}{1.663126in}}%
\pgfpathlineto{\pgfqpoint{2.063894in}{1.600511in}}%
\pgfpathlineto{\pgfqpoint{2.157429in}{1.553089in}}%
\pgfpathlineto{\pgfqpoint{2.250963in}{1.497721in}}%
\pgfpathlineto{\pgfqpoint{2.344498in}{1.419517in}}%
\pgfpathlineto{\pgfqpoint{2.438032in}{1.375784in}}%
\pgfpathlineto{\pgfqpoint{2.531567in}{1.328301in}}%
\pgfpathlineto{\pgfqpoint{2.625101in}{1.276847in}}%
\pgfpathlineto{\pgfqpoint{2.718636in}{1.196684in}}%
\pgfpathlineto{\pgfqpoint{2.812170in}{1.180776in}}%
\pgfpathlineto{\pgfqpoint{2.905705in}{1.098486in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{1.054555in}}%
\pgfpathlineto{\pgfqpoint{3.092774in}{1.018506in}}%
\pgfpathlineto{\pgfqpoint{3.186308in}{1.009991in}}%
\pgfpathlineto{\pgfqpoint{3.279843in}{0.954860in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{0.907354in}}%
\pgfpathlineto{\pgfqpoint{3.383377in}{0.905647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.660877in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754412in}{2.504607in}}%
\pgfpathlineto{\pgfqpoint{0.847946in}{2.501639in}}%
\pgfpathlineto{\pgfqpoint{0.941481in}{2.481935in}}%
\pgfpathlineto{\pgfqpoint{1.035015in}{2.412799in}}%
\pgfpathlineto{\pgfqpoint{1.128549in}{2.331186in}}%
\pgfpathlineto{\pgfqpoint{1.222084in}{2.257146in}}%
\pgfpathlineto{\pgfqpoint{1.315618in}{2.162710in}}%
\pgfpathlineto{\pgfqpoint{1.409153in}{2.100138in}}%
\pgfpathlineto{\pgfqpoint{1.502687in}{2.049839in}}%
\pgfpathlineto{\pgfqpoint{1.596222in}{1.977026in}}%
\pgfpathlineto{\pgfqpoint{1.689756in}{1.916866in}}%
\pgfpathlineto{\pgfqpoint{1.783291in}{1.857758in}}%
\pgfpathlineto{\pgfqpoint{1.876825in}{1.819880in}}%
\pgfpathlineto{\pgfqpoint{1.970360in}{1.750681in}}%
\pgfpathlineto{\pgfqpoint{2.063894in}{1.707803in}}%
\pgfpathlineto{\pgfqpoint{2.157429in}{1.648834in}}%
\pgfpathlineto{\pgfqpoint{2.250963in}{1.591437in}}%
\pgfpathlineto{\pgfqpoint{2.344498in}{1.528840in}}%
\pgfpathlineto{\pgfqpoint{2.438032in}{1.499484in}}%
\pgfpathlineto{\pgfqpoint{2.531567in}{1.464647in}}%
\pgfpathlineto{\pgfqpoint{2.625101in}{1.396074in}}%
\pgfpathlineto{\pgfqpoint{2.718636in}{1.367416in}}%
\pgfpathlineto{\pgfqpoint{2.812170in}{1.301547in}}%
\pgfpathlineto{\pgfqpoint{2.905705in}{1.259291in}}%
\pgfpathlineto{\pgfqpoint{2.999239in}{1.212856in}}%
\pgfpathlineto{\pgfqpoint{3.092774in}{1.164450in}}%
\pgfpathlineto{\pgfqpoint{3.186308in}{1.123986in}}%
\pgfpathlineto{\pgfqpoint{3.279843in}{1.091461in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{1.046642in}}%
\pgfpathlineto{\pgfqpoint{3.383377in}{1.040989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.660877in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.373377in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.660877in}{2.561333in}}%
\pgfpathlineto{\pgfqpoint{3.373377in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112022in}{1.650361in}}%
\pgfpathlineto{\pgfqpoint{3.323377in}{1.650361in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345599in}{1.650361in}}{\pgfqpoint{3.345599in}{1.672583in}}%
\pgfpathlineto{\pgfqpoint{3.345599in}{2.511333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.345599in}{2.533556in}}{\pgfqpoint{3.323377in}{2.533556in}}%
\pgfpathlineto{\pgfqpoint{2.112022in}{2.533556in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.089800in}{2.533556in}}{\pgfqpoint{2.089800in}{2.511333in}}%
\pgfpathlineto{\pgfqpoint{2.089800in}{1.672583in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.089800in}{1.650361in}}{\pgfqpoint{2.112022in}{1.650361in}}%
\pgfpathlineto{\pgfqpoint{2.112022in}{1.650361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.145728in,y=2.389250in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont TX dev \(\displaystyle \sigma_{\mathrm{tx}}^2\) \(\displaystyle |\) Tgt SI \(\displaystyle \varepsilon\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.680000pt}{1.920000pt}{1.200000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.134244in}{2.261472in}}%
\pgfpathlineto{\pgfqpoint{2.245356in}{2.261472in}}%
\pgfpathlineto{\pgfqpoint{2.356467in}{2.261472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445356in,y=2.222583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -8 dB \(\displaystyle |\) -101 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.980000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.134244in}{2.094806in}}%
\pgfpathlineto{\pgfqpoint{2.245356in}{2.094806in}}%
\pgfpathlineto{\pgfqpoint{2.356467in}{2.094806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445356in,y=2.055917in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -11 dB \(\displaystyle |\) -86 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.134244in}{1.928139in}}%
\pgfpathlineto{\pgfqpoint{2.245356in}{1.928139in}}%
\pgfpathlineto{\pgfqpoint{2.356467in}{1.928139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445356in,y=1.889250in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -18 dB \(\displaystyle |\) -71 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.134244in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{2.245356in}{1.761472in}}%
\pgfpathlineto{\pgfqpoint{2.356467in}{1.761472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.445356in,y=1.722583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle -\infty\) dB \(\displaystyle |\) -54 dB}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710877in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{1.652861in}{0.548611in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.675083in}{0.548611in}}{\pgfqpoint{1.675083in}{0.570833in}}%
\pgfpathlineto{\pgfqpoint{1.675083in}{1.152315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.675083in}{1.174538in}}{\pgfqpoint{1.652861in}{1.174538in}}%
\pgfpathlineto{\pgfqpoint{0.710877in}{1.174538in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.688655in}{1.174538in}}{\pgfqpoint{0.688655in}{1.152315in}}%
\pgfpathlineto{\pgfqpoint{0.688655in}{0.570833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.688655in}{0.548611in}}{\pgfqpoint{0.710877in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{0.710877in}{0.548611in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733099in}{1.023920in}}%
\pgfpathlineto{\pgfqpoint{0.844210in}{1.023920in}}%
\pgfpathlineto{\pgfqpoint{0.955322in}{1.023920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044210in, y=1.052933in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Analog}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044210in, y=0.938735in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont beamforming}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.733099in}{0.699846in}}%
\pgfpathlineto{\pgfqpoint{0.844210in}{0.699846in}}%
\pgfpathlineto{\pgfqpoint{0.955322in}{0.699846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044210in, y=0.728858in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Hybrid}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.044210in, y=0.614661in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MU-MIMO}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/bound_sqnr.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsfonts}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.616660in}{2.766660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.616660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.616660in}{2.766660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.766660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{2.623257in}}%
\pgfpathlineto{\pgfqpoint{0.638116in}{2.623257in}}%
\pgfpathlineto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.883068in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.883068in}{2.623257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.883068in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.428898in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.428898in}{2.623257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.428898in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.974729in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.974729in}{2.623257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.974729in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.520560in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.520560in}{2.623257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520560in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066391in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{2.623257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.066391in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.852253in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Target SI \(\displaystyle \varepsilon\) [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.703791in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{0.703791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638116in}{0.703791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.660388in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{1.087684in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{1.087684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638116in}{1.087684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.044282in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{1.471578in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{1.471578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638116in}{1.471578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358680in, y=1.428175in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{1.855471in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{1.855471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638116in}{1.855471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458602in, y=1.812068in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{2.239364in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{2.239364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638116in}{2.239364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.458602in, y=2.195961in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{2.623257in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{2.623257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.066667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638116in}{2.623257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.394367in, y=2.579854in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.572045in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Sensing SNR [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.638116in}{0.646554in}}{\pgfqpoint{3.094355in}{2.532054in}}{%
\pgfpathmoveto{\pgfqpoint{0.638116in}{2.527866in}}%
\pgfpathlineto{\pgfqpoint{0.638116in}{2.497893in}}%
\pgfpathlineto{\pgfqpoint{0.692699in}{2.498829in}}%
\pgfpathlineto{\pgfqpoint{0.747282in}{2.499262in}}%
\pgfpathlineto{\pgfqpoint{0.801865in}{2.499678in}}%
\pgfpathlineto{\pgfqpoint{0.856448in}{2.500972in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{2.496533in}}%
\pgfpathlineto{\pgfqpoint{0.965614in}{2.495244in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{2.491287in}}%
\pgfpathlineto{\pgfqpoint{1.074781in}{2.482792in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{2.471864in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{2.461810in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{2.439855in}}%
\pgfpathlineto{\pgfqpoint{1.293113in}{2.416074in}}%
\pgfpathlineto{\pgfqpoint{1.347696in}{2.382294in}}%
\pgfpathlineto{\pgfqpoint{1.402279in}{2.345518in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{2.306548in}}%
\pgfpathlineto{\pgfqpoint{1.511445in}{2.255082in}}%
\pgfpathlineto{\pgfqpoint{1.566028in}{2.194612in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{2.127726in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{2.063535in}}%
\pgfpathlineto{\pgfqpoint{1.729778in}{1.994923in}}%
\pgfpathlineto{\pgfqpoint{1.784361in}{1.920126in}}%
\pgfpathlineto{\pgfqpoint{1.838944in}{1.862346in}}%
\pgfpathlineto{\pgfqpoint{1.893527in}{1.786543in}}%
\pgfpathlineto{\pgfqpoint{1.948110in}{1.707255in}}%
\pgfpathlineto{\pgfqpoint{2.002693in}{1.632371in}}%
\pgfpathlineto{\pgfqpoint{2.057276in}{1.557156in}}%
\pgfpathlineto{\pgfqpoint{2.111859in}{1.473502in}}%
\pgfpathlineto{\pgfqpoint{2.166442in}{1.388285in}}%
\pgfpathlineto{\pgfqpoint{2.221025in}{1.326124in}}%
\pgfpathlineto{\pgfqpoint{2.275608in}{1.271369in}}%
\pgfpathlineto{\pgfqpoint{2.330191in}{1.181156in}}%
\pgfpathlineto{\pgfqpoint{2.384775in}{1.101045in}}%
\pgfpathlineto{\pgfqpoint{2.439358in}{1.038678in}}%
\pgfpathlineto{\pgfqpoint{2.493941in}{0.952999in}}%
\pgfpathlineto{\pgfqpoint{2.548524in}{0.884729in}}%
\pgfpathlineto{\pgfqpoint{2.603107in}{0.807588in}}%
\pgfpathlineto{\pgfqpoint{2.657690in}{0.740144in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.650033in}}%
\pgfpathlineto{\pgfqpoint{2.766856in}{0.654627in}}%
\pgfpathlineto{\pgfqpoint{2.821439in}{0.661498in}}%
\pgfpathlineto{\pgfqpoint{2.876022in}{0.648707in}}%
\pgfpathlineto{\pgfqpoint{2.930605in}{0.666803in}}%
\pgfpathlineto{\pgfqpoint{2.985188in}{0.671215in}}%
\pgfpathlineto{\pgfqpoint{3.039772in}{0.646554in}}%
\pgfpathlineto{\pgfqpoint{3.094355in}{0.649212in}}%
\pgfpathlineto{\pgfqpoint{3.094355in}{0.886491in}}%
\pgfpathlineto{\pgfqpoint{3.094355in}{0.886491in}}%
\pgfpathlineto{\pgfqpoint{3.039772in}{0.878121in}}%
\pgfpathlineto{\pgfqpoint{2.985188in}{0.871609in}}%
\pgfpathlineto{\pgfqpoint{2.930605in}{0.875633in}}%
\pgfpathlineto{\pgfqpoint{2.876022in}{0.879476in}}%
\pgfpathlineto{\pgfqpoint{2.821439in}{0.877133in}}%
\pgfpathlineto{\pgfqpoint{2.766856in}{0.876525in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.882003in}}%
\pgfpathlineto{\pgfqpoint{2.657690in}{0.946637in}}%
\pgfpathlineto{\pgfqpoint{2.603107in}{1.021559in}}%
\pgfpathlineto{\pgfqpoint{2.548524in}{1.103952in}}%
\pgfpathlineto{\pgfqpoint{2.493941in}{1.172237in}}%
\pgfpathlineto{\pgfqpoint{2.439358in}{1.247006in}}%
\pgfpathlineto{\pgfqpoint{2.384775in}{1.319568in}}%
\pgfpathlineto{\pgfqpoint{2.330191in}{1.396588in}}%
\pgfpathlineto{\pgfqpoint{2.275608in}{1.465376in}}%
\pgfpathlineto{\pgfqpoint{2.221025in}{1.535590in}}%
\pgfpathlineto{\pgfqpoint{2.166442in}{1.609983in}}%
\pgfpathlineto{\pgfqpoint{2.111859in}{1.686484in}}%
\pgfpathlineto{\pgfqpoint{2.057276in}{1.754183in}}%
\pgfpathlineto{\pgfqpoint{2.002693in}{1.837182in}}%
\pgfpathlineto{\pgfqpoint{1.948110in}{1.898198in}}%
\pgfpathlineto{\pgfqpoint{1.893527in}{1.972191in}}%
\pgfpathlineto{\pgfqpoint{1.838944in}{2.035822in}}%
\pgfpathlineto{\pgfqpoint{1.784361in}{2.100274in}}%
\pgfpathlineto{\pgfqpoint{1.729778in}{2.166259in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{2.220976in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{2.275819in}}%
\pgfpathlineto{\pgfqpoint{1.566028in}{2.324748in}}%
\pgfpathlineto{\pgfqpoint{1.511445in}{2.367037in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{2.406471in}}%
\pgfpathlineto{\pgfqpoint{1.402279in}{2.434839in}}%
\pgfpathlineto{\pgfqpoint{1.347696in}{2.459147in}}%
\pgfpathlineto{\pgfqpoint{1.293113in}{2.479002in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{2.495961in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{2.506989in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{2.515438in}}%
\pgfpathlineto{\pgfqpoint{1.074781in}{2.521892in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{2.528223in}}%
\pgfpathlineto{\pgfqpoint{0.965614in}{2.528488in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{2.530913in}}%
\pgfpathlineto{\pgfqpoint{0.856448in}{2.531570in}}%
\pgfpathlineto{\pgfqpoint{0.801865in}{2.532054in}}%
\pgfpathlineto{\pgfqpoint{0.747282in}{2.531489in}}%
\pgfpathlineto{\pgfqpoint{0.692699in}{2.530061in}}%
\pgfpathlineto{\pgfqpoint{0.638116in}{2.527866in}}%
\pgfpathlineto{\pgfqpoint{0.638116in}{2.527866in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{2.512664in}}%
\pgfpathlineto{\pgfqpoint{0.692699in}{2.514573in}}%
\pgfpathlineto{\pgfqpoint{0.747282in}{2.515289in}}%
\pgfpathlineto{\pgfqpoint{0.801865in}{2.515589in}}%
\pgfpathlineto{\pgfqpoint{0.856448in}{2.516257in}}%
\pgfpathlineto{\pgfqpoint{0.911031in}{2.514510in}}%
\pgfpathlineto{\pgfqpoint{0.965614in}{2.512635in}}%
\pgfpathlineto{\pgfqpoint{1.020197in}{2.510107in}}%
\pgfpathlineto{\pgfqpoint{1.074781in}{2.504309in}}%
\pgfpathlineto{\pgfqpoint{1.129364in}{2.496804in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{2.486802in}}%
\pgfpathlineto{\pgfqpoint{1.238530in}{2.472362in}}%
\pgfpathlineto{\pgfqpoint{1.293113in}{2.453938in}}%
\pgfpathlineto{\pgfqpoint{1.347696in}{2.429562in}}%
\pgfpathlineto{\pgfqpoint{1.402279in}{2.400057in}}%
\pgfpathlineto{\pgfqpoint{1.456862in}{2.364999in}}%
\pgfpathlineto{\pgfqpoint{1.511445in}{2.322333in}}%
\pgfpathlineto{\pgfqpoint{1.566028in}{2.273214in}}%
\pgfpathlineto{\pgfqpoint{1.620611in}{2.219022in}}%
\pgfpathlineto{\pgfqpoint{1.675194in}{2.160221in}}%
\pgfpathlineto{\pgfqpoint{1.729778in}{2.095937in}}%
\pgfpathlineto{\pgfqpoint{1.784361in}{2.029416in}}%
\pgfpathlineto{\pgfqpoint{1.838944in}{1.961869in}}%
\pgfpathlineto{\pgfqpoint{1.893527in}{1.892299in}}%
\pgfpathlineto{\pgfqpoint{1.948110in}{1.819033in}}%
\pgfpathlineto{\pgfqpoint{2.002693in}{1.747949in}}%
\pgfpathlineto{\pgfqpoint{2.057276in}{1.673428in}}%
\pgfpathlineto{\pgfqpoint{2.111859in}{1.599970in}}%
\pgfpathlineto{\pgfqpoint{2.166442in}{1.527019in}}%
\pgfpathlineto{\pgfqpoint{2.221025in}{1.450365in}}%
\pgfpathlineto{\pgfqpoint{2.275608in}{1.379571in}}%
\pgfpathlineto{\pgfqpoint{2.330191in}{1.305782in}}%
\pgfpathlineto{\pgfqpoint{2.384775in}{1.229549in}}%
\pgfpathlineto{\pgfqpoint{2.439358in}{1.154997in}}%
\pgfpathlineto{\pgfqpoint{2.493941in}{1.080673in}}%
\pgfpathlineto{\pgfqpoint{2.548524in}{1.007586in}}%
\pgfpathlineto{\pgfqpoint{2.603107in}{0.934083in}}%
\pgfpathlineto{\pgfqpoint{2.657690in}{0.861782in}}%
\pgfpathlineto{\pgfqpoint{2.712273in}{0.786696in}}%
\pgfpathlineto{\pgfqpoint{2.766856in}{0.788720in}}%
\pgfpathlineto{\pgfqpoint{2.821439in}{0.788025in}}%
\pgfpathlineto{\pgfqpoint{2.876022in}{0.786564in}}%
\pgfpathlineto{\pgfqpoint{2.930605in}{0.787441in}}%
\pgfpathlineto{\pgfqpoint{2.985188in}{0.787666in}}%
\pgfpathlineto{\pgfqpoint{3.039772in}{0.787741in}}%
\pgfpathlineto{\pgfqpoint{3.076391in}{0.787493in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.638116in}{2.512664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.747282in}{2.515289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.856448in}{2.516257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965614in}{2.512635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074781in}{2.504309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.183947in}{2.486802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.293113in}{2.453938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.402279in}{2.400057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511445in}{2.322333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.620611in}{2.219022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.729778in}{2.095937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.838944in}{1.961869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.948110in}{1.819033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057276in}{1.673428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.166442in}{1.527019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.275608in}{1.379571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.384775in}{1.229549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.493941in}{1.080673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603107in}{0.934083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712273in}{0.786696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.821439in}{0.788025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930605in}{0.787441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039772in}{0.787741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.192157,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628116in}{2.546053in}}%
\pgfpathlineto{\pgfqpoint{0.701944in}{2.535691in}}%
\pgfpathlineto{\pgfqpoint{0.768711in}{2.524184in}}%
\pgfpathlineto{\pgfqpoint{0.830342in}{2.511396in}}%
\pgfpathlineto{\pgfqpoint{0.889406in}{2.496845in}}%
\pgfpathlineto{\pgfqpoint{0.943333in}{2.481303in}}%
\pgfpathlineto{\pgfqpoint{0.994692in}{2.464239in}}%
\pgfpathlineto{\pgfqpoint{1.043484in}{2.445765in}}%
\pgfpathlineto{\pgfqpoint{1.092275in}{2.424887in}}%
\pgfpathlineto{\pgfqpoint{1.138499in}{2.402725in}}%
\pgfpathlineto{\pgfqpoint{1.184722in}{2.378109in}}%
\pgfpathlineto{\pgfqpoint{1.230946in}{2.350932in}}%
\pgfpathlineto{\pgfqpoint{1.277169in}{2.321118in}}%
\pgfpathlineto{\pgfqpoint{1.323393in}{2.288628in}}%
\pgfpathlineto{\pgfqpoint{1.369616in}{2.253463in}}%
\pgfpathlineto{\pgfqpoint{1.418408in}{2.213484in}}%
\pgfpathlineto{\pgfqpoint{1.467199in}{2.170656in}}%
\pgfpathlineto{\pgfqpoint{1.518559in}{2.122637in}}%
\pgfpathlineto{\pgfqpoint{1.572486in}{2.069178in}}%
\pgfpathlineto{\pgfqpoint{1.631550in}{2.007348in}}%
\pgfpathlineto{\pgfqpoint{1.693181in}{1.939548in}}%
\pgfpathlineto{\pgfqpoint{1.759948in}{1.862782in}}%
\pgfpathlineto{\pgfqpoint{1.834420in}{1.773693in}}%
\pgfpathlineto{\pgfqpoint{1.916595in}{1.671885in}}%
\pgfpathlineto{\pgfqpoint{2.011610in}{1.550537in}}%
\pgfpathlineto{\pgfqpoint{2.122033in}{1.405802in}}%
\pgfpathlineto{\pgfqpoint{2.255567in}{1.226972in}}%
\pgfpathlineto{\pgfqpoint{2.422485in}{0.999557in}}%
\pgfpathlineto{\pgfqpoint{2.643331in}{0.694709in}}%
\pgfpathlineto{\pgfqpoint{2.775600in}{0.510833in}}%
\pgfpathlineto{\pgfqpoint{2.775600in}{0.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.428275in}{2.102424in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.192157,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555569in}{2.554265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.560705in}{2.553739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.565841in}{2.553206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570977in}{2.552664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.576113in}{2.552114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.581249in}{2.551556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.586385in}{2.550989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.591521in}{2.550414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596657in}{2.549830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.601793in}{2.549237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606929in}{2.548635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612064in}{2.548023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.617200in}{2.547403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.622336in}{2.546773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.627472in}{2.546134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.632608in}{2.545484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637744in}{2.544825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.642880in}{2.544156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.648016in}{2.543477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653152in}{2.542787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.658288in}{2.542087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663424in}{2.541377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.668560in}{2.540655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.673696in}{2.539923in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.678832in}{2.539179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.683968in}{2.538424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.689104in}{2.537658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.694240in}{2.536880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.699376in}{2.536090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.704511in}{2.535289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.709647in}{2.534475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.714783in}{2.533649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719919in}{2.532810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725055in}{2.531959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.730191in}{2.531094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.735327in}{2.530217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.740463in}{2.529327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745599in}{2.528423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750735in}{2.527505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.755871in}{2.526574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.761007in}{2.525629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.766143in}{2.524669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.771279in}{2.523695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.776415in}{2.522707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781551in}{2.521704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.786687in}{2.520685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791823in}{2.519652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.796959in}{2.518603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.802094in}{2.517539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.807230in}{2.516458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.812366in}{2.515362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817502in}{2.514250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.822638in}{2.513121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827774in}{2.511975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832910in}{2.510812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.838046in}{2.509633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843182in}{2.508436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.848318in}{2.507221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853454in}{2.505989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.858590in}{2.504739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863726in}{2.503470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.868862in}{2.502183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873998in}{2.500877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.879134in}{2.499552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884270in}{2.498209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.889406in}{2.496845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894541in}{2.495463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.899677in}{2.494060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.904813in}{2.492637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.909949in}{2.491194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.915085in}{2.489731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.920221in}{2.488246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925357in}{2.486741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.930493in}{2.485214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.935629in}{2.483666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.940765in}{2.482096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.945901in}{2.480504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951037in}{2.478890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956173in}{2.477253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961309in}{2.475594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.966445in}{2.473912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.971581in}{2.472206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.976717in}{2.470478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981853in}{2.468725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986989in}{2.466949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.992124in}{2.465148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997260in}{2.463323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.002396in}{2.461474in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.007532in}{2.459600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.012668in}{2.457700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.017804in}{2.455776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.022940in}{2.453826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.028076in}{2.451850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.033212in}{2.449848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038348in}{2.447820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.043484in}{2.445765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.048620in}{2.443684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.053756in}{2.441576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058892in}{2.439441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.064028in}{2.437278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069164in}{2.435088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.074300in}{2.432870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.079436in}{2.430625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.084571in}{2.428351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089707in}{2.426049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.094843in}{2.423718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.099979in}{2.421358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.105115in}{2.418970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.110251in}{2.416552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.115387in}{2.414105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.120523in}{2.411628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125659in}{2.409122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.130795in}{2.406586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135931in}{2.404019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.141067in}{2.401423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.146203in}{2.398796in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151339in}{2.396139in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.156475in}{2.393450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161611in}{2.390731in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.166747in}{2.387981in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.171883in}{2.385200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177019in}{2.382387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.182154in}{2.379543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187290in}{2.376667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.192426in}{2.373760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197562in}{2.370821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.202698in}{2.367849in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.207834in}{2.364846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.212970in}{2.361811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218106in}{2.358743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.223242in}{2.355643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228378in}{2.352510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233514in}{2.349345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238650in}{2.346147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243786in}{2.342917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.248922in}{2.339654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.254058in}{2.336358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.259194in}{2.333029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.264330in}{2.329667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.269466in}{2.326272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.274601in}{2.322844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279737in}{2.319383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284873in}{2.315889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.290009in}{2.312362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.295145in}{2.308802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.300281in}{2.305209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.305417in}{2.301582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310553in}{2.297922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.315689in}{2.294230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.320825in}{2.290504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.325961in}{2.286745in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.331097in}{2.282953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336233in}{2.279128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.341369in}{2.275270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.346505in}{2.271379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351641in}{2.267455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.356777in}{2.263498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.361913in}{2.259509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.367049in}{2.255487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.372184in}{2.251432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.377320in}{2.247344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.382456in}{2.243224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387592in}{2.239072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.392728in}{2.234888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.397864in}{2.230671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403000in}{2.226422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.408136in}{2.222141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.413272in}{2.217829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418408in}{2.213484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.423544in}{2.209108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.428680in}{2.204701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433816in}{2.200262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438952in}{2.195792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444088in}{2.191291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449224in}{2.186759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.454360in}{2.182196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459496in}{2.177603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464631in}{2.172979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469767in}{2.168325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.474903in}{2.163641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480039in}{2.158927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.485175in}{2.154183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490311in}{2.149410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.495447in}{2.144607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500583in}{2.139775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.505719in}{2.134915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.510855in}{2.130025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.515991in}{2.125107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521127in}{2.120160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526263in}{2.115185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.531399in}{2.110182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.536535in}{2.105152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541671in}{2.100094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.546807in}{2.095008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.551943in}{2.089895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.557079in}{2.084756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562214in}{2.079590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.567350in}{2.074397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.572486in}{2.069178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577622in}{2.063933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.582758in}{2.058662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587894in}{2.053366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.593030in}{2.048044in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.598166in}{2.042698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.603302in}{2.037326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608438in}{2.031930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613574in}{2.026509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618710in}{2.021065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.623846in}{2.015596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.628982in}{2.010103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.634118in}{2.004588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639254in}{1.999049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.644390in}{1.993487in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649526in}{1.987902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.654661in}{1.982295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.659797in}{1.976665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.664933in}{1.971014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.670069in}{1.965340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675205in}{1.959646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680341in}{1.953930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.685477in}{1.948192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690613in}{1.942434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.695749in}{1.936656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.700885in}{1.930857in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.706021in}{1.925038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711157in}{1.919199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.716293in}{1.913341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.721429in}{1.907463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.726565in}{1.901565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.731701in}{1.895649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.736837in}{1.889714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.741973in}{1.883761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.747109in}{1.877790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.752244in}{1.871800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757380in}{1.865793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.762516in}{1.859768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.767652in}{1.853725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772788in}{1.847666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777924in}{1.841589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.783060in}{1.835496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.788196in}{1.829387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793332in}{1.823261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.798468in}{1.817119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.803604in}{1.810961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.808740in}{1.804787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.813876in}{1.798598in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.819012in}{1.792394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824148in}{1.786175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.829284in}{1.779941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834420in}{1.773693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839556in}{1.767430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.844691in}{1.761153in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849827in}{1.754861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854963in}{1.748556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.860099in}{1.742238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.865235in}{1.735905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.870371in}{1.729560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.875507in}{1.723202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880643in}{1.716830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.885779in}{1.710446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890915in}{1.704050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896051in}{1.697641in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901187in}{1.691220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.906323in}{1.684787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.911459in}{1.678342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916595in}{1.671885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921731in}{1.665417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.926867in}{1.658938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.932003in}{1.652448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937139in}{1.645946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.942274in}{1.639434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.947410in}{1.632911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.952546in}{1.626378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.957682in}{1.619834in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.962818in}{1.613280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.967954in}{1.606716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973090in}{1.600142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.978226in}{1.593559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.983362in}{1.586965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.988498in}{1.580363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.993634in}{1.573751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998770in}{1.567129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.003906in}{1.560499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009042in}{1.553860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.014178in}{1.547212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019314in}{1.540556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.024450in}{1.533891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029586in}{1.527217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034721in}{1.520536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039857in}{1.513846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.044993in}{1.507148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.050129in}{1.500443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.055265in}{1.493729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.060401in}{1.487008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065537in}{1.480280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.070673in}{1.473544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075809in}{1.466801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.080945in}{1.460050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086081in}{1.453293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.091217in}{1.446528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096353in}{1.439757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101489in}{1.432979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.106625in}{1.426195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.111761in}{1.419403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.116897in}{1.412606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.122033in}{1.405802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127169in}{1.398992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.132304in}{1.392176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.137440in}{1.385353in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.142576in}{1.378525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.147712in}{1.371691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.152848in}{1.364851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.157984in}{1.358006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.163120in}{1.351154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.168256in}{1.344298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173392in}{1.337436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178528in}{1.330568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.183664in}{1.323696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.188800in}{1.316818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.193936in}{1.309935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.199072in}{1.303047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.204208in}{1.296154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.209344in}{1.289257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.214480in}{1.282354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219616in}{1.275447in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224751in}{1.268535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.229887in}{1.261619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.235023in}{1.254698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240159in}{1.247773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.245295in}{1.240844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.250431in}{1.233910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255567in}{1.226972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260703in}{1.220030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.265839in}{1.213083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.270975in}{1.206133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276111in}{1.199179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.281247in}{1.192221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.286383in}{1.185259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.291519in}{1.178293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296655in}{1.171324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301791in}{1.164351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.306927in}{1.157374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.312063in}{1.150394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.317199in}{1.143410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.322334in}{1.136423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.327470in}{1.129432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.332606in}{1.122438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337742in}{1.115441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.342878in}{1.108441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.348014in}{1.101437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.353150in}{1.094431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.358286in}{1.087421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.363422in}{1.080408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.368558in}{1.073392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.373694in}{1.066374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.378830in}{1.059352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.383966in}{1.052327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389102in}{1.045300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.394238in}{1.038270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399374in}{1.031237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.404510in}{1.024202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.409646in}{1.017164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.414781in}{1.010123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419917in}{1.003080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.425053in}{0.996034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.430189in}{0.988986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435325in}{0.981935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.440461in}{0.974882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.445597in}{0.967827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450733in}{0.960769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455869in}{0.953709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461005in}{0.946647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.466141in}{0.939582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.471277in}{0.932515in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.476413in}{0.925446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.481549in}{0.918375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.486685in}{0.911302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.491821in}{0.904227in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.496957in}{0.897150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.502093in}{0.890070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.507229in}{0.882989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.512364in}{0.875906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.517500in}{0.868821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.522636in}{0.861734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527772in}{0.854645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532908in}{0.847554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538044in}{0.840462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.543180in}{0.833367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.548316in}{0.826271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.553452in}{0.819174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.558588in}{0.812074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.563724in}{0.804973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.568860in}{0.797870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.573996in}{0.790766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.579132in}{0.783660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.584268in}{0.776552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.589404in}{0.769443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594540in}{0.762332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.599676in}{0.755220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.604811in}{0.748107in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.609947in}{0.740991in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.615083in}{0.733875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.620219in}{0.726757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625355in}{0.719637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630491in}{0.712517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.635627in}{0.705395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.640763in}{0.698271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.645899in}{0.691146in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.651035in}{0.684020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.656171in}{0.676893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.661307in}{0.669764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.666443in}{0.662634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671579in}{0.655503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.676715in}{0.648371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.681851in}{0.641237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.686987in}{0.634102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692123in}{0.626966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.697259in}{0.619829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.702394in}{0.612691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707530in}{0.605552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.712666in}{0.598411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.717802in}{0.591270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.722938in}{0.584127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.728074in}{0.576984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.733210in}{0.569839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738346in}{0.562693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.743482in}{0.555547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.748618in}{0.548399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753754in}{0.541251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.758890in}{0.534101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764026in}{0.526950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.769162in}{0.519799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.774298in}{0.512646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779434in}{0.505493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784570in}{0.498339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.789706in}{0.491184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.794841in}{0.484028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.799977in}{0.476871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805113in}{0.469713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810249in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.815385in}{0.455395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.820521in}{0.448235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825657in}{0.441074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.830793in}{0.433912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.835929in}{0.426750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.841065in}{0.419586in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846201in}{0.412422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.851337in}{0.405258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856473in}{0.398092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.861609in}{0.390926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.866745in}{0.383758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871881in}{0.376591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.877017in}{0.369422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.882153in}{0.362253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887289in}{0.355083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.892424in}{0.347913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.897560in}{0.340741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.902696in}{0.333570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907832in}{0.326397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.912968in}{0.319224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.918104in}{0.312050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.923240in}{0.304876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.928376in}{0.297701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.933512in}{0.290525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.938648in}{0.283349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.943784in}{0.276172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.948920in}{0.268995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954056in}{0.261817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959192in}{0.254638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.964328in}{0.247459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.969464in}{0.240280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.974600in}{0.233099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.979736in}{0.225919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.984871in}{0.218738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.990007in}{0.211556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.995143in}{0.204374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000279in}{0.197191in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005415in}{0.190008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.010551in}{0.182824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.015687in}{0.175639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020823in}{0.168455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.025959in}{0.161270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031095in}{0.154084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.036231in}{0.146898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.041367in}{0.139711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046503in}{0.132524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.051639in}{0.125336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.056775in}{0.118148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.061911in}{0.110960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067047in}{0.103771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072183in}{0.096582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077319in}{0.089392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082454in}{0.082202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087590in}{0.075012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.092726in}{0.067821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.097862in}{0.060630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102998in}{0.053438in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.108134in}{0.046246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.113270in}{0.039053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.118406in}{0.031860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.638116in}{2.623257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066391in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{2.623257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{2.623257in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{2.623257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748116in}{0.606389in}}%
\pgfpathlineto{\pgfqpoint{1.963546in}{0.606389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.987990in}{0.606389in}}{\pgfqpoint{1.987990in}{0.630833in}}%
\pgfpathlineto{\pgfqpoint{1.987990in}{1.135278in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.987990in}{1.159722in}}{\pgfqpoint{1.963546in}{1.159722in}}%
\pgfpathlineto{\pgfqpoint{0.748116in}{1.159722in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.723671in}{1.159722in}}{\pgfqpoint{0.723671in}{1.135278in}}%
\pgfpathlineto{\pgfqpoint{0.723671in}{0.630833in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.723671in}{0.606389in}}{\pgfqpoint{0.748116in}{0.606389in}}%
\pgfpathlineto{\pgfqpoint{0.748116in}{0.606389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772560in}{1.066806in}}%
\pgfpathlineto{\pgfqpoint{0.894783in}{1.066806in}}%
\pgfpathlineto{\pgfqpoint{1.017005in}{1.066806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894783in}{1.066806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114783in,y=1.024028in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont Average noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.772560in}{0.851806in}}%
\pgfpathlineto{\pgfqpoint{1.017005in}{0.851806in}}%
\pgfpathlineto{\pgfqpoint{1.017005in}{0.937361in}}%
\pgfpathlineto{\pgfqpoint{0.772560in}{0.937361in}}%
\pgfpathlineto{\pgfqpoint{0.772560in}{0.851806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114783in,y=0.851806in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 99\% interval}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.192157,0.329412}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.772560in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{0.894783in}{0.722361in}}%
\pgfpathlineto{\pgfqpoint{1.017005in}{0.722361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.192157,0.329412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.005000in}{-0.005000in}}{\pgfqpoint{0.005000in}{0.005000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{-0.005000in}}%
\pgfpathlineto{\pgfqpoint{0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{0.005000in}}%
\pgfpathlineto{\pgfqpoint{-0.005000in}{-0.005000in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894783in}{0.722361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.114783in,y=0.679583in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont High-SI bound}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.066667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.066667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066391in}{1.260760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.181669in, y=1.217357in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066391in}{2.334080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158058in, y=2.290677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066391in}{2.063679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158058in, y=2.020276in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066391in}{1.871826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066391in}{1.723014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158058in, y=1.679611in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066391in}{1.601425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066391in}{1.498623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158058in, y=1.455221in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 0.7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066391in}{1.409573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066391in}{1.331024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066391in}{0.798507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158058in, y=0.755104in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.044444in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.044444in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.066391in}{0.528106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.158058in, y=0.484703in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.377771in,y=1.572045in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont root-CRLB [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.638116in}{2.623257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.066391in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{2.623257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{2.623257in}}%
\pgfpathlineto{\pgfqpoint{3.066391in}{2.623257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/full_si.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsfonts}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.450616in}{2.704736in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.450616in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.450616in}{2.704736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.704736in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{2.561333in}}%
\pgfpathlineto{\pgfqpoint{0.638116in}{2.561333in}}%
\pgfpathlineto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831866in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.831866in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831866in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219366in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.219366in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219366in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}110}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.606866in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.606866in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.606866in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.994366in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.994366in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994366in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.381866in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.381866in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.381866in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.769366in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.769366in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.769366in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156866in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.156866in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.156866in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.994366in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Max. SI \(\displaystyle \mS(\C,\W)\) [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.477431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.812333in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{0.812333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.768931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{1.103833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{1.103833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.060431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{1.395333in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{1.395333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.351931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{1.686833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{1.686833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.643431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{1.978333in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{1.978333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.934931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{2.269833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{2.269833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=2.226431in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{2.561333in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358680in, y=2.517931in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.541083in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Codebook deviation [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.665084in}{2.302938in}}%
\pgfpathlineto{\pgfqpoint{2.715904in}{2.282399in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{2.263179in}}%
\pgfpathlineto{\pgfqpoint{2.798984in}{2.244984in}}%
\pgfpathlineto{\pgfqpoint{2.833828in}{2.226234in}}%
\pgfpathlineto{\pgfqpoint{2.862304in}{2.207175in}}%
\pgfpathlineto{\pgfqpoint{2.882168in}{2.186727in}}%
\pgfpathlineto{\pgfqpoint{2.897431in}{2.162650in}}%
\pgfpathlineto{\pgfqpoint{2.914618in}{2.132376in}}%
\pgfpathlineto{\pgfqpoint{2.939146in}{2.090453in}}%
\pgfpathlineto{\pgfqpoint{2.974197in}{2.054316in}}%
\pgfpathlineto{\pgfqpoint{3.001583in}{2.028347in}}%
\pgfpathlineto{\pgfqpoint{3.024063in}{2.003439in}}%
\pgfpathlineto{\pgfqpoint{3.045227in}{1.978332in}}%
\pgfpathlineto{\pgfqpoint{3.065669in}{1.952841in}}%
\pgfpathlineto{\pgfqpoint{3.085247in}{1.926950in}}%
\pgfpathlineto{\pgfqpoint{3.103771in}{1.900700in}}%
\pgfpathlineto{\pgfqpoint{3.121160in}{1.874151in}}%
\pgfpathlineto{\pgfqpoint{3.137421in}{1.847327in}}%
\pgfpathlineto{\pgfqpoint{3.152591in}{1.820279in}}%
\pgfpathlineto{\pgfqpoint{3.166708in}{1.793005in}}%
\pgfpathlineto{\pgfqpoint{3.179714in}{1.765570in}}%
\pgfpathlineto{\pgfqpoint{3.192090in}{1.737971in}}%
\pgfpathlineto{\pgfqpoint{3.203436in}{1.710209in}}%
\pgfpathlineto{\pgfqpoint{3.214069in}{1.682357in}}%
\pgfpathlineto{\pgfqpoint{3.223897in}{1.654282in}}%
\pgfpathlineto{\pgfqpoint{3.233132in}{1.626296in}}%
\pgfpathlineto{\pgfqpoint{3.241688in}{1.598084in}}%
\pgfpathlineto{\pgfqpoint{3.249664in}{1.569900in}}%
\pgfpathlineto{\pgfqpoint{3.257120in}{1.541547in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.513132in}}%
\pgfpathlineto{\pgfqpoint{3.270581in}{1.484647in}}%
\pgfpathlineto{\pgfqpoint{3.276683in}{1.456113in}}%
\pgfpathlineto{\pgfqpoint{3.282340in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{3.287682in}{1.398920in}}%
\pgfpathlineto{\pgfqpoint{3.292664in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{3.297346in}{1.341327in}}%
\pgfpathlineto{\pgfqpoint{3.301651in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{3.305740in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{3.309573in}{1.255282in}}%
\pgfpathlineto{\pgfqpoint{3.313185in}{1.226414in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{1.197518in}}%
\pgfpathlineto{\pgfqpoint{3.319715in}{1.168722in}}%
\pgfpathlineto{\pgfqpoint{3.322674in}{1.139835in}}%
\pgfpathlineto{\pgfqpoint{3.325333in}{1.110924in}}%
\pgfpathlineto{\pgfqpoint{3.328094in}{1.081997in}}%
\pgfpathlineto{\pgfqpoint{3.330482in}{1.053058in}}%
\pgfpathlineto{\pgfqpoint{3.332828in}{1.024096in}}%
\pgfpathlineto{\pgfqpoint{3.334983in}{0.995082in}}%
\pgfpathlineto{\pgfqpoint{3.336952in}{0.966863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665084in}{2.302938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914618in}{2.132376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103771in}{1.900700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214069in}{1.682357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276683in}{1.456113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313185in}{1.226414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334983in}{0.995082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.665084in}{2.299266in}}%
\pgfpathlineto{\pgfqpoint{2.715904in}{2.279096in}}%
\pgfpathlineto{\pgfqpoint{2.760114in}{2.259408in}}%
\pgfpathlineto{\pgfqpoint{2.798984in}{2.240555in}}%
\pgfpathlineto{\pgfqpoint{2.833828in}{2.221022in}}%
\pgfpathlineto{\pgfqpoint{2.862304in}{2.200118in}}%
\pgfpathlineto{\pgfqpoint{2.882168in}{2.178952in}}%
\pgfpathlineto{\pgfqpoint{2.897431in}{2.157983in}}%
\pgfpathlineto{\pgfqpoint{2.914618in}{2.135116in}}%
\pgfpathlineto{\pgfqpoint{2.939146in}{2.109206in}}%
\pgfpathlineto{\pgfqpoint{2.974197in}{2.085347in}}%
\pgfpathlineto{\pgfqpoint{3.001583in}{2.059984in}}%
\pgfpathlineto{\pgfqpoint{3.024063in}{2.029872in}}%
\pgfpathlineto{\pgfqpoint{3.045227in}{1.997446in}}%
\pgfpathlineto{\pgfqpoint{3.065669in}{1.965719in}}%
\pgfpathlineto{\pgfqpoint{3.085247in}{1.935549in}}%
\pgfpathlineto{\pgfqpoint{3.103771in}{1.906574in}}%
\pgfpathlineto{\pgfqpoint{3.121160in}{1.878307in}}%
\pgfpathlineto{\pgfqpoint{3.137421in}{1.850410in}}%
\pgfpathlineto{\pgfqpoint{3.152591in}{1.822663in}}%
\pgfpathlineto{\pgfqpoint{3.166708in}{1.794934in}}%
\pgfpathlineto{\pgfqpoint{3.179714in}{1.766869in}}%
\pgfpathlineto{\pgfqpoint{3.192090in}{1.739324in}}%
\pgfpathlineto{\pgfqpoint{3.203436in}{1.711308in}}%
\pgfpathlineto{\pgfqpoint{3.214069in}{1.683383in}}%
\pgfpathlineto{\pgfqpoint{3.223897in}{1.655300in}}%
\pgfpathlineto{\pgfqpoint{3.233132in}{1.627047in}}%
\pgfpathlineto{\pgfqpoint{3.241688in}{1.598813in}}%
\pgfpathlineto{\pgfqpoint{3.249664in}{1.570366in}}%
\pgfpathlineto{\pgfqpoint{3.257120in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{3.264076in}{1.513512in}}%
\pgfpathlineto{\pgfqpoint{3.270581in}{1.485042in}}%
\pgfpathlineto{\pgfqpoint{3.276683in}{1.456511in}}%
\pgfpathlineto{\pgfqpoint{3.282340in}{1.427947in}}%
\pgfpathlineto{\pgfqpoint{3.287682in}{1.399175in}}%
\pgfpathlineto{\pgfqpoint{3.292664in}{1.370395in}}%
\pgfpathlineto{\pgfqpoint{3.297346in}{1.341737in}}%
\pgfpathlineto{\pgfqpoint{3.301651in}{1.313116in}}%
\pgfpathlineto{\pgfqpoint{3.305740in}{1.284303in}}%
\pgfpathlineto{\pgfqpoint{3.309573in}{1.255502in}}%
\pgfpathlineto{\pgfqpoint{3.313185in}{1.226454in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{1.197616in}}%
\pgfpathlineto{\pgfqpoint{3.319715in}{1.168699in}}%
\pgfpathlineto{\pgfqpoint{3.322674in}{1.139930in}}%
\pgfpathlineto{\pgfqpoint{3.325333in}{1.112785in}}%
\pgfpathlineto{\pgfqpoint{3.328094in}{1.081841in}}%
\pgfpathlineto{\pgfqpoint{3.330482in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{3.332828in}{1.024928in}}%
\pgfpathlineto{\pgfqpoint{3.334983in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{3.336952in}{0.969140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.665084in}{2.299266in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914618in}{2.135116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.103771in}{1.906574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.214069in}{1.683383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276683in}{1.456511in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.313185in}{1.226454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.334983in}{0.996574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301619in}{2.511756in}}%
\pgfpathlineto{\pgfqpoint{2.301830in}{2.511364in}}%
\pgfpathlineto{\pgfqpoint{2.302341in}{2.511093in}}%
\pgfpathlineto{\pgfqpoint{2.390227in}{2.459482in}}%
\pgfpathlineto{\pgfqpoint{2.391851in}{2.459106in}}%
\pgfpathlineto{\pgfqpoint{2.392458in}{2.458785in}}%
\pgfpathlineto{\pgfqpoint{2.407540in}{2.424063in}}%
\pgfpathlineto{\pgfqpoint{2.456127in}{2.402129in}}%
\pgfpathlineto{\pgfqpoint{2.546832in}{2.380322in}}%
\pgfpathlineto{\pgfqpoint{2.613882in}{2.357141in}}%
\pgfpathlineto{\pgfqpoint{2.674251in}{2.334172in}}%
\pgfpathlineto{\pgfqpoint{2.723813in}{2.311436in}}%
\pgfpathlineto{\pgfqpoint{2.762548in}{2.289458in}}%
\pgfpathlineto{\pgfqpoint{2.790196in}{2.268875in}}%
\pgfpathlineto{\pgfqpoint{2.819636in}{2.249431in}}%
\pgfpathlineto{\pgfqpoint{2.846813in}{2.229470in}}%
\pgfpathlineto{\pgfqpoint{2.872374in}{2.209378in}}%
\pgfpathlineto{\pgfqpoint{2.896504in}{2.188266in}}%
\pgfpathlineto{\pgfqpoint{2.919713in}{2.163866in}}%
\pgfpathlineto{\pgfqpoint{2.942474in}{2.133559in}}%
\pgfpathlineto{\pgfqpoint{2.963477in}{2.091691in}}%
\pgfpathlineto{\pgfqpoint{2.975002in}{2.055171in}}%
\pgfpathlineto{\pgfqpoint{3.001360in}{2.028843in}}%
\pgfpathlineto{\pgfqpoint{3.023799in}{2.003730in}}%
\pgfpathlineto{\pgfqpoint{3.045041in}{1.978506in}}%
\pgfpathlineto{\pgfqpoint{3.065555in}{1.952949in}}%
\pgfpathlineto{\pgfqpoint{3.085180in}{1.927019in}}%
\pgfpathlineto{\pgfqpoint{3.103736in}{1.900745in}}%
\pgfpathlineto{\pgfqpoint{3.121140in}{1.874181in}}%
\pgfpathlineto{\pgfqpoint{3.137407in}{1.847346in}}%
\pgfpathlineto{\pgfqpoint{3.152583in}{1.820293in}}%
\pgfpathlineto{\pgfqpoint{3.166701in}{1.793014in}}%
\pgfpathlineto{\pgfqpoint{3.179710in}{1.765577in}}%
\pgfpathlineto{\pgfqpoint{3.192087in}{1.737975in}}%
\pgfpathlineto{\pgfqpoint{3.203435in}{1.710213in}}%
\pgfpathlineto{\pgfqpoint{3.214067in}{1.682359in}}%
\pgfpathlineto{\pgfqpoint{3.223897in}{1.654284in}}%
\pgfpathlineto{\pgfqpoint{3.233132in}{1.626297in}}%
\pgfpathlineto{\pgfqpoint{3.241688in}{1.598085in}}%
\pgfpathlineto{\pgfqpoint{3.249663in}{1.569901in}}%
\pgfpathlineto{\pgfqpoint{3.257120in}{1.541548in}}%
\pgfpathlineto{\pgfqpoint{3.264075in}{1.513133in}}%
\pgfpathlineto{\pgfqpoint{3.270581in}{1.484647in}}%
\pgfpathlineto{\pgfqpoint{3.276682in}{1.456113in}}%
\pgfpathlineto{\pgfqpoint{3.282340in}{1.427560in}}%
\pgfpathlineto{\pgfqpoint{3.287682in}{1.398920in}}%
\pgfpathlineto{\pgfqpoint{3.292664in}{1.370264in}}%
\pgfpathlineto{\pgfqpoint{3.297346in}{1.341327in}}%
\pgfpathlineto{\pgfqpoint{3.301651in}{1.312842in}}%
\pgfpathlineto{\pgfqpoint{3.305740in}{1.284126in}}%
\pgfpathlineto{\pgfqpoint{3.309572in}{1.255282in}}%
\pgfpathlineto{\pgfqpoint{3.313185in}{1.226414in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{1.197518in}}%
\pgfpathlineto{\pgfqpoint{3.319714in}{1.168722in}}%
\pgfpathlineto{\pgfqpoint{3.322674in}{1.139835in}}%
\pgfpathlineto{\pgfqpoint{3.325335in}{1.110924in}}%
\pgfpathlineto{\pgfqpoint{3.328094in}{1.081997in}}%
\pgfpathlineto{\pgfqpoint{3.330483in}{1.053058in}}%
\pgfpathlineto{\pgfqpoint{3.332828in}{1.024096in}}%
\pgfpathlineto{\pgfqpoint{3.334984in}{0.995082in}}%
\pgfpathlineto{\pgfqpoint{3.336953in}{0.966863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301619in}{2.511756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546832in}{2.380322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872374in}{2.209378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045041in}{1.978506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179710in}{1.765577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257120in}{1.541548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301651in}{1.312842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328094in}{1.081997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.301619in}{2.423301in}}%
\pgfpathlineto{\pgfqpoint{2.301830in}{2.422989in}}%
\pgfpathlineto{\pgfqpoint{2.302341in}{2.422668in}}%
\pgfpathlineto{\pgfqpoint{2.390227in}{2.424222in}}%
\pgfpathlineto{\pgfqpoint{2.391851in}{2.423924in}}%
\pgfpathlineto{\pgfqpoint{2.392458in}{2.423624in}}%
\pgfpathlineto{\pgfqpoint{2.407540in}{2.424530in}}%
\pgfpathlineto{\pgfqpoint{2.456127in}{2.424913in}}%
\pgfpathlineto{\pgfqpoint{2.546832in}{2.396505in}}%
\pgfpathlineto{\pgfqpoint{2.613882in}{2.367958in}}%
\pgfpathlineto{\pgfqpoint{2.674251in}{2.339402in}}%
\pgfpathlineto{\pgfqpoint{2.723813in}{2.312079in}}%
\pgfpathlineto{\pgfqpoint{2.762548in}{2.282721in}}%
\pgfpathlineto{\pgfqpoint{2.790196in}{2.235168in}}%
\pgfpathlineto{\pgfqpoint{2.819636in}{2.201701in}}%
\pgfpathlineto{\pgfqpoint{2.846813in}{2.175216in}}%
\pgfpathlineto{\pgfqpoint{2.872374in}{2.150305in}}%
\pgfpathlineto{\pgfqpoint{2.896504in}{2.127018in}}%
\pgfpathlineto{\pgfqpoint{2.919713in}{2.104016in}}%
\pgfpathlineto{\pgfqpoint{2.942474in}{2.081596in}}%
\pgfpathlineto{\pgfqpoint{2.963477in}{2.071819in}}%
\pgfpathlineto{\pgfqpoint{2.975002in}{2.081389in}}%
\pgfpathlineto{\pgfqpoint{3.001360in}{2.060181in}}%
\pgfpathlineto{\pgfqpoint{3.023799in}{2.030460in}}%
\pgfpathlineto{\pgfqpoint{3.045041in}{1.997861in}}%
\pgfpathlineto{\pgfqpoint{3.065555in}{1.965939in}}%
\pgfpathlineto{\pgfqpoint{3.085180in}{1.935661in}}%
\pgfpathlineto{\pgfqpoint{3.103736in}{1.906626in}}%
\pgfpathlineto{\pgfqpoint{3.121140in}{1.878334in}}%
\pgfpathlineto{\pgfqpoint{3.137407in}{1.850425in}}%
\pgfpathlineto{\pgfqpoint{3.152583in}{1.822671in}}%
\pgfpathlineto{\pgfqpoint{3.166701in}{1.794945in}}%
\pgfpathlineto{\pgfqpoint{3.179710in}{1.766873in}}%
\pgfpathlineto{\pgfqpoint{3.192087in}{1.739326in}}%
\pgfpathlineto{\pgfqpoint{3.203435in}{1.711310in}}%
\pgfpathlineto{\pgfqpoint{3.214067in}{1.683385in}}%
\pgfpathlineto{\pgfqpoint{3.223897in}{1.655301in}}%
\pgfpathlineto{\pgfqpoint{3.233132in}{1.627045in}}%
\pgfpathlineto{\pgfqpoint{3.241688in}{1.598814in}}%
\pgfpathlineto{\pgfqpoint{3.249663in}{1.570366in}}%
\pgfpathlineto{\pgfqpoint{3.257120in}{1.541979in}}%
\pgfpathlineto{\pgfqpoint{3.264075in}{1.513512in}}%
\pgfpathlineto{\pgfqpoint{3.270581in}{1.485042in}}%
\pgfpathlineto{\pgfqpoint{3.276682in}{1.456511in}}%
\pgfpathlineto{\pgfqpoint{3.282340in}{1.427947in}}%
\pgfpathlineto{\pgfqpoint{3.287682in}{1.399176in}}%
\pgfpathlineto{\pgfqpoint{3.292664in}{1.370396in}}%
\pgfpathlineto{\pgfqpoint{3.297346in}{1.341737in}}%
\pgfpathlineto{\pgfqpoint{3.301651in}{1.313116in}}%
\pgfpathlineto{\pgfqpoint{3.305740in}{1.284303in}}%
\pgfpathlineto{\pgfqpoint{3.309572in}{1.255502in}}%
\pgfpathlineto{\pgfqpoint{3.313185in}{1.226454in}}%
\pgfpathlineto{\pgfqpoint{3.316556in}{1.197616in}}%
\pgfpathlineto{\pgfqpoint{3.319714in}{1.168699in}}%
\pgfpathlineto{\pgfqpoint{3.322674in}{1.139930in}}%
\pgfpathlineto{\pgfqpoint{3.325335in}{1.112784in}}%
\pgfpathlineto{\pgfqpoint{3.328094in}{1.081842in}}%
\pgfpathlineto{\pgfqpoint{3.330483in}{1.053680in}}%
\pgfpathlineto{\pgfqpoint{3.332828in}{1.024928in}}%
\pgfpathlineto{\pgfqpoint{3.334984in}{0.996574in}}%
\pgfpathlineto{\pgfqpoint{3.336953in}{0.969140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.301619in}{2.423301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.546832in}{2.396505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.872374in}{2.150305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.045041in}{1.997861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179710in}{1.766873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257120in}{1.541979in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301651in}{1.313116in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.328094in}{1.081842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.417416in}{2.454075in}}%
\pgfpathlineto{\pgfqpoint{1.456810in}{2.441624in}}%
\pgfpathlineto{\pgfqpoint{1.496373in}{2.429367in}}%
\pgfpathlineto{\pgfqpoint{1.536282in}{2.417150in}}%
\pgfpathlineto{\pgfqpoint{1.575781in}{2.404899in}}%
\pgfpathlineto{\pgfqpoint{1.614778in}{2.392532in}}%
\pgfpathlineto{\pgfqpoint{1.653798in}{2.380064in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{2.367497in}}%
\pgfpathlineto{\pgfqpoint{1.734023in}{2.354801in}}%
\pgfpathlineto{\pgfqpoint{1.773704in}{2.341950in}}%
\pgfpathlineto{\pgfqpoint{1.812632in}{2.328927in}}%
\pgfpathlineto{\pgfqpoint{1.852277in}{2.315680in}}%
\pgfpathlineto{\pgfqpoint{1.894691in}{2.302125in}}%
\pgfpathlineto{\pgfqpoint{1.931456in}{2.288280in}}%
\pgfpathlineto{\pgfqpoint{1.971531in}{2.274065in}}%
\pgfpathlineto{\pgfqpoint{2.012994in}{2.259457in}}%
\pgfpathlineto{\pgfqpoint{2.051027in}{2.244601in}}%
\pgfpathlineto{\pgfqpoint{2.090771in}{2.229763in}}%
\pgfpathlineto{\pgfqpoint{2.128612in}{2.214923in}}%
\pgfpathlineto{\pgfqpoint{2.167233in}{2.199647in}}%
\pgfpathlineto{\pgfqpoint{2.206062in}{2.183725in}}%
\pgfpathlineto{\pgfqpoint{2.244648in}{2.167034in}}%
\pgfpathlineto{\pgfqpoint{2.283392in}{2.149509in}}%
\pgfpathlineto{\pgfqpoint{2.322327in}{2.131045in}}%
\pgfpathlineto{\pgfqpoint{2.361247in}{2.111568in}}%
\pgfpathlineto{\pgfqpoint{2.400144in}{2.090940in}}%
\pgfpathlineto{\pgfqpoint{2.439053in}{2.068971in}}%
\pgfpathlineto{\pgfqpoint{2.478988in}{2.045441in}}%
\pgfpathlineto{\pgfqpoint{2.517892in}{2.020227in}}%
\pgfpathlineto{\pgfqpoint{2.555528in}{1.993113in}}%
\pgfpathlineto{\pgfqpoint{2.594387in}{1.963760in}}%
\pgfpathlineto{\pgfqpoint{2.633847in}{1.931933in}}%
\pgfpathlineto{\pgfqpoint{2.671451in}{1.897270in}}%
\pgfpathlineto{\pgfqpoint{2.710680in}{1.859088in}}%
\pgfpathlineto{\pgfqpoint{2.749769in}{1.817183in}}%
\pgfpathlineto{\pgfqpoint{2.788474in}{1.771357in}}%
\pgfpathlineto{\pgfqpoint{2.827174in}{1.722290in}}%
\pgfpathlineto{\pgfqpoint{2.866085in}{1.671328in}}%
\pgfpathlineto{\pgfqpoint{2.904638in}{1.619478in}}%
\pgfpathlineto{\pgfqpoint{2.937620in}{1.567488in}}%
\pgfpathlineto{\pgfqpoint{2.977106in}{1.513075in}}%
\pgfpathlineto{\pgfqpoint{3.016552in}{1.455209in}}%
\pgfpathlineto{\pgfqpoint{3.055910in}{1.392798in}}%
\pgfpathlineto{\pgfqpoint{3.095180in}{1.324649in}}%
\pgfpathlineto{\pgfqpoint{3.134465in}{1.249969in}}%
\pgfpathlineto{\pgfqpoint{3.173588in}{1.167263in}}%
\pgfpathlineto{\pgfqpoint{3.212640in}{1.066060in}}%
\pgfpathlineto{\pgfqpoint{3.251753in}{0.935033in}}%
\pgfpathlineto{\pgfqpoint{3.290679in}{0.751347in}}%
\pgfpathlineto{\pgfqpoint{3.321044in}{0.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417416in}{2.454075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734023in}{2.354801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051027in}{2.244601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361247in}{2.111568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671451in}{1.897270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977106in}{1.513075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290679in}{0.751347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.417416in}{2.447414in}}%
\pgfpathlineto{\pgfqpoint{1.456810in}{2.434987in}}%
\pgfpathlineto{\pgfqpoint{1.496373in}{2.422695in}}%
\pgfpathlineto{\pgfqpoint{1.536282in}{2.410420in}}%
\pgfpathlineto{\pgfqpoint{1.575781in}{2.398070in}}%
\pgfpathlineto{\pgfqpoint{1.614778in}{2.385606in}}%
\pgfpathlineto{\pgfqpoint{1.653798in}{2.373050in}}%
\pgfpathlineto{\pgfqpoint{1.693041in}{2.360386in}}%
\pgfpathlineto{\pgfqpoint{1.734023in}{2.347587in}}%
\pgfpathlineto{\pgfqpoint{1.773704in}{2.334641in}}%
\pgfpathlineto{\pgfqpoint{1.812632in}{2.321486in}}%
\pgfpathlineto{\pgfqpoint{1.852277in}{2.308089in}}%
\pgfpathlineto{\pgfqpoint{1.894691in}{2.294390in}}%
\pgfpathlineto{\pgfqpoint{1.931456in}{2.280372in}}%
\pgfpathlineto{\pgfqpoint{1.971531in}{2.265970in}}%
\pgfpathlineto{\pgfqpoint{2.012994in}{2.251222in}}%
\pgfpathlineto{\pgfqpoint{2.051027in}{2.236223in}}%
\pgfpathlineto{\pgfqpoint{2.090771in}{2.221335in}}%
\pgfpathlineto{\pgfqpoint{2.128612in}{2.206303in}}%
\pgfpathlineto{\pgfqpoint{2.167233in}{2.190713in}}%
\pgfpathlineto{\pgfqpoint{2.206062in}{2.174406in}}%
\pgfpathlineto{\pgfqpoint{2.244648in}{2.157298in}}%
\pgfpathlineto{\pgfqpoint{2.283392in}{2.139302in}}%
\pgfpathlineto{\pgfqpoint{2.322327in}{2.120289in}}%
\pgfpathlineto{\pgfqpoint{2.361247in}{2.100195in}}%
\pgfpathlineto{\pgfqpoint{2.400144in}{2.078838in}}%
\pgfpathlineto{\pgfqpoint{2.439053in}{2.056025in}}%
\pgfpathlineto{\pgfqpoint{2.478988in}{2.031562in}}%
\pgfpathlineto{\pgfqpoint{2.517892in}{2.005304in}}%
\pgfpathlineto{\pgfqpoint{2.555528in}{1.977008in}}%
\pgfpathlineto{\pgfqpoint{2.594387in}{1.946355in}}%
\pgfpathlineto{\pgfqpoint{2.633847in}{1.913105in}}%
\pgfpathlineto{\pgfqpoint{2.671451in}{1.876868in}}%
\pgfpathlineto{\pgfqpoint{2.710680in}{1.837094in}}%
\pgfpathlineto{\pgfqpoint{2.749769in}{1.793561in}}%
\pgfpathlineto{\pgfqpoint{2.788474in}{1.746535in}}%
\pgfpathlineto{\pgfqpoint{2.827174in}{1.696953in}}%
\pgfpathlineto{\pgfqpoint{2.866085in}{1.646123in}}%
\pgfpathlineto{\pgfqpoint{2.904638in}{1.595311in}}%
\pgfpathlineto{\pgfqpoint{2.937620in}{1.544062in}}%
\pgfpathlineto{\pgfqpoint{2.977106in}{1.489939in}}%
\pgfpathlineto{\pgfqpoint{3.016552in}{1.431995in}}%
\pgfpathlineto{\pgfqpoint{3.055910in}{1.368989in}}%
\pgfpathlineto{\pgfqpoint{3.095180in}{1.299717in}}%
\pgfpathlineto{\pgfqpoint{3.134465in}{1.223529in}}%
\pgfpathlineto{\pgfqpoint{3.173588in}{1.138211in}}%
\pgfpathlineto{\pgfqpoint{3.212640in}{1.033419in}}%
\pgfpathlineto{\pgfqpoint{3.251753in}{0.895592in}}%
\pgfpathlineto{\pgfqpoint{3.290679in}{0.697817in}}%
\pgfpathlineto{\pgfqpoint{3.311491in}{0.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.417416in}{2.447414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.734023in}{2.347587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051027in}{2.236223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.361247in}{2.100195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671451in}{1.876868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.977106in}{1.489939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290679in}{0.697817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628116in}{2.529731in}}%
\pgfpathlineto{\pgfqpoint{0.644904in}{2.527336in}}%
\pgfpathlineto{\pgfqpoint{0.686464in}{2.521468in}}%
\pgfpathlineto{\pgfqpoint{0.728351in}{2.515615in}}%
\pgfpathlineto{\pgfqpoint{0.771066in}{2.509724in}}%
\pgfpathlineto{\pgfqpoint{0.813322in}{2.503758in}}%
\pgfpathlineto{\pgfqpoint{0.855174in}{2.497689in}}%
\pgfpathlineto{\pgfqpoint{0.896668in}{2.491496in}}%
\pgfpathlineto{\pgfqpoint{0.937845in}{2.485163in}}%
\pgfpathlineto{\pgfqpoint{0.978741in}{2.478676in}}%
\pgfpathlineto{\pgfqpoint{1.019390in}{2.472023in}}%
\pgfpathlineto{\pgfqpoint{1.059819in}{2.465186in}}%
\pgfpathlineto{\pgfqpoint{1.100053in}{2.458146in}}%
\pgfpathlineto{\pgfqpoint{1.140114in}{2.450880in}}%
\pgfpathlineto{\pgfqpoint{1.180022in}{2.443362in}}%
\pgfpathlineto{\pgfqpoint{1.219794in}{2.435569in}}%
\pgfpathlineto{\pgfqpoint{1.259448in}{2.427473in}}%
\pgfpathlineto{\pgfqpoint{1.299018in}{2.419045in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.410261in}}%
\pgfpathlineto{\pgfqpoint{1.378110in}{2.401106in}}%
\pgfpathlineto{\pgfqpoint{1.417589in}{2.391577in}}%
\pgfpathlineto{\pgfqpoint{1.456990in}{2.381687in}}%
\pgfpathlineto{\pgfqpoint{1.496323in}{2.371468in}}%
\pgfpathlineto{\pgfqpoint{1.535594in}{2.360964in}}%
\pgfpathlineto{\pgfqpoint{1.575328in}{2.350209in}}%
\pgfpathlineto{\pgfqpoint{1.615335in}{2.339203in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{2.327939in}}%
\pgfpathlineto{\pgfqpoint{1.694998in}{2.316446in}}%
\pgfpathlineto{\pgfqpoint{1.734672in}{2.304777in}}%
\pgfpathlineto{\pgfqpoint{1.774252in}{2.292979in}}%
\pgfpathlineto{\pgfqpoint{1.813748in}{2.281077in}}%
\pgfpathlineto{\pgfqpoint{1.853167in}{2.269079in}}%
\pgfpathlineto{\pgfqpoint{1.892516in}{2.256969in}}%
\pgfpathlineto{\pgfqpoint{1.931803in}{2.244710in}}%
\pgfpathlineto{\pgfqpoint{1.971033in}{2.232250in}}%
\pgfpathlineto{\pgfqpoint{2.010212in}{2.219530in}}%
\pgfpathlineto{\pgfqpoint{2.049345in}{2.206485in}}%
\pgfpathlineto{\pgfqpoint{2.088491in}{2.193048in}}%
\pgfpathlineto{\pgfqpoint{2.127631in}{2.179147in}}%
\pgfpathlineto{\pgfqpoint{2.166671in}{2.164695in}}%
\pgfpathlineto{\pgfqpoint{2.205663in}{2.149607in}}%
\pgfpathlineto{\pgfqpoint{2.244639in}{2.133795in}}%
\pgfpathlineto{\pgfqpoint{2.283593in}{2.117180in}}%
\pgfpathlineto{\pgfqpoint{2.322525in}{2.099665in}}%
\pgfpathlineto{\pgfqpoint{2.361434in}{2.081149in}}%
\pgfpathlineto{\pgfqpoint{2.400323in}{2.061519in}}%
\pgfpathlineto{\pgfqpoint{2.439194in}{2.040605in}}%
\pgfpathlineto{\pgfqpoint{2.478052in}{2.018212in}}%
\pgfpathlineto{\pgfqpoint{2.516898in}{1.994155in}}%
\pgfpathlineto{\pgfqpoint{2.555550in}{1.968178in}}%
\pgfpathlineto{\pgfqpoint{2.594397in}{1.939949in}}%
\pgfpathlineto{\pgfqpoint{2.633233in}{1.909187in}}%
\pgfpathlineto{\pgfqpoint{2.671497in}{1.875493in}}%
\pgfpathlineto{\pgfqpoint{2.710386in}{1.838347in}}%
\pgfpathlineto{\pgfqpoint{2.749264in}{1.797443in}}%
\pgfpathlineto{\pgfqpoint{2.788127in}{1.752556in}}%
\pgfpathlineto{\pgfqpoint{2.826974in}{1.703905in}}%
\pgfpathlineto{\pgfqpoint{2.867599in}{1.652113in}}%
\pgfpathlineto{\pgfqpoint{2.906014in}{1.597121in}}%
\pgfpathlineto{\pgfqpoint{2.936815in}{1.538662in}}%
\pgfpathlineto{\pgfqpoint{2.976227in}{1.475849in}}%
\pgfpathlineto{\pgfqpoint{3.015764in}{1.409862in}}%
\pgfpathlineto{\pgfqpoint{3.055303in}{1.340885in}}%
\pgfpathlineto{\pgfqpoint{3.094742in}{1.267713in}}%
\pgfpathlineto{\pgfqpoint{3.134068in}{1.189219in}}%
\pgfpathlineto{\pgfqpoint{3.173300in}{1.102848in}}%
\pgfpathlineto{\pgfqpoint{3.212457in}{0.998940in}}%
\pgfpathlineto{\pgfqpoint{3.251555in}{0.866097in}}%
\pgfpathlineto{\pgfqpoint{3.290605in}{0.680320in}}%
\pgfpathlineto{\pgfqpoint{3.311945in}{0.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312839in}{2.586369in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644904in}{2.527336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978741in}{2.478676in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299018in}{2.419045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615335in}{2.339203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931803in}{2.244710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244639in}{2.133795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555550in}{1.968178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867599in}{1.652113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173300in}{1.102848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.628116in}{2.524243in}}%
\pgfpathlineto{\pgfqpoint{0.644904in}{2.521942in}}%
\pgfpathlineto{\pgfqpoint{0.686464in}{2.516223in}}%
\pgfpathlineto{\pgfqpoint{0.728351in}{2.510458in}}%
\pgfpathlineto{\pgfqpoint{0.771066in}{2.504612in}}%
\pgfpathlineto{\pgfqpoint{0.813322in}{2.498658in}}%
\pgfpathlineto{\pgfqpoint{0.855174in}{2.492577in}}%
\pgfpathlineto{\pgfqpoint{0.896668in}{2.486353in}}%
\pgfpathlineto{\pgfqpoint{0.937845in}{2.479975in}}%
\pgfpathlineto{\pgfqpoint{0.978741in}{2.473430in}}%
\pgfpathlineto{\pgfqpoint{1.019390in}{2.466707in}}%
\pgfpathlineto{\pgfqpoint{1.059819in}{2.459786in}}%
\pgfpathlineto{\pgfqpoint{1.100053in}{2.452646in}}%
\pgfpathlineto{\pgfqpoint{1.140114in}{2.445262in}}%
\pgfpathlineto{\pgfqpoint{1.180022in}{2.437608in}}%
\pgfpathlineto{\pgfqpoint{1.219794in}{2.429659in}}%
\pgfpathlineto{\pgfqpoint{1.259448in}{2.421384in}}%
\pgfpathlineto{\pgfqpoint{1.299018in}{2.412758in}}%
\pgfpathlineto{\pgfqpoint{1.338543in}{2.403761in}}%
\pgfpathlineto{\pgfqpoint{1.378110in}{2.394384in}}%
\pgfpathlineto{\pgfqpoint{1.417589in}{2.384636in}}%
\pgfpathlineto{\pgfqpoint{1.456990in}{2.374540in}}%
\pgfpathlineto{\pgfqpoint{1.496323in}{2.364136in}}%
\pgfpathlineto{\pgfqpoint{1.535594in}{2.353470in}}%
\pgfpathlineto{\pgfqpoint{1.575328in}{2.342553in}}%
\pgfpathlineto{\pgfqpoint{1.615335in}{2.331373in}}%
\pgfpathlineto{\pgfqpoint{1.655222in}{2.319946in}}%
\pgfpathlineto{\pgfqpoint{1.694998in}{2.308318in}}%
\pgfpathlineto{\pgfqpoint{1.734672in}{2.296543in}}%
\pgfpathlineto{\pgfqpoint{1.774252in}{2.284656in}}%
\pgfpathlineto{\pgfqpoint{1.813748in}{2.272675in}}%
\pgfpathlineto{\pgfqpoint{1.853167in}{2.260593in}}%
\pgfpathlineto{\pgfqpoint{1.892516in}{2.248385in}}%
\pgfpathlineto{\pgfqpoint{1.931803in}{2.236006in}}%
\pgfpathlineto{\pgfqpoint{1.971033in}{2.223399in}}%
\pgfpathlineto{\pgfqpoint{2.010212in}{2.210503in}}%
\pgfpathlineto{\pgfqpoint{2.049345in}{2.197250in}}%
\pgfpathlineto{\pgfqpoint{2.088491in}{2.183570in}}%
\pgfpathlineto{\pgfqpoint{2.127631in}{2.169383in}}%
\pgfpathlineto{\pgfqpoint{2.166671in}{2.154603in}}%
\pgfpathlineto{\pgfqpoint{2.205663in}{2.139136in}}%
\pgfpathlineto{\pgfqpoint{2.244639in}{2.122896in}}%
\pgfpathlineto{\pgfqpoint{2.283593in}{2.105797in}}%
\pgfpathlineto{\pgfqpoint{2.322525in}{2.087735in}}%
\pgfpathlineto{\pgfqpoint{2.361434in}{2.068605in}}%
\pgfpathlineto{\pgfqpoint{2.400323in}{2.048281in}}%
\pgfpathlineto{\pgfqpoint{2.439194in}{2.026582in}}%
\pgfpathlineto{\pgfqpoint{2.478052in}{2.003302in}}%
\pgfpathlineto{\pgfqpoint{2.516898in}{1.978235in}}%
\pgfpathlineto{\pgfqpoint{2.555550in}{1.951100in}}%
\pgfpathlineto{\pgfqpoint{2.594397in}{1.921550in}}%
\pgfpathlineto{\pgfqpoint{2.633233in}{1.889302in}}%
\pgfpathlineto{\pgfqpoint{2.671497in}{1.853965in}}%
\pgfpathlineto{\pgfqpoint{2.710386in}{1.815066in}}%
\pgfpathlineto{\pgfqpoint{2.749264in}{1.772425in}}%
\pgfpathlineto{\pgfqpoint{2.788127in}{1.726038in}}%
\pgfpathlineto{\pgfqpoint{2.826974in}{1.676344in}}%
\pgfpathlineto{\pgfqpoint{2.867599in}{1.623771in}}%
\pgfpathlineto{\pgfqpoint{2.906014in}{1.568219in}}%
\pgfpathlineto{\pgfqpoint{2.936815in}{1.509332in}}%
\pgfpathlineto{\pgfqpoint{2.976227in}{1.446960in}}%
\pgfpathlineto{\pgfqpoint{3.015764in}{1.381926in}}%
\pgfpathlineto{\pgfqpoint{3.055303in}{1.313450in}}%
\pgfpathlineto{\pgfqpoint{3.094742in}{1.240018in}}%
\pgfpathlineto{\pgfqpoint{3.134068in}{1.160600in}}%
\pgfpathlineto{\pgfqpoint{3.173300in}{1.072409in}}%
\pgfpathlineto{\pgfqpoint{3.212457in}{0.964978in}}%
\pgfpathlineto{\pgfqpoint{3.251555in}{0.825570in}}%
\pgfpathlineto{\pgfqpoint{3.290605in}{0.625986in}}%
\pgfpathlineto{\pgfqpoint{3.303390in}{0.510833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.638116in}{0.520833in}}{\pgfqpoint{2.712500in}{2.040500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.312839in}{2.575158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.644904in}{2.521942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.978741in}{2.473430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299018in}{2.412758in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615335in}{2.331373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.931803in}{2.236006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244639in}{2.122896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555550in}{1.951100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.867599in}{1.623771in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.173300in}{1.072409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.638116in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.350616in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638116in}{2.561333in}}%
\pgfpathlineto{\pgfqpoint{3.350616in}{2.561333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723671in}{0.581944in}}%
\pgfpathlineto{\pgfqpoint{2.026219in}{0.581944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.050663in}{0.581944in}}{\pgfqpoint{2.050663in}{0.606389in}}%
\pgfpathlineto{\pgfqpoint{2.050663in}{1.735274in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.050663in}{1.759719in}}{\pgfqpoint{2.026219in}{1.759719in}}%
\pgfpathlineto{\pgfqpoint{0.723671in}{1.759719in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.699227in}{1.759719in}}{\pgfqpoint{0.699227in}{1.735274in}}%
\pgfpathlineto{\pgfqpoint{0.699227in}{0.606389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.699227in}{0.581944in}}{\pgfqpoint{0.723671in}{0.581944in}}%
\pgfpathlineto{\pgfqpoint{0.723671in}{0.581944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748116in}{1.666802in}}%
\pgfpathlineto{\pgfqpoint{0.870338in}{1.666802in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{1.666802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090338in,y=1.624024in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont LoneSTAR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748116in}{1.494580in}}%
\pgfpathlineto{\pgfqpoint{0.870338in}{1.494580in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{1.494580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090338in,y=1.451802in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \textbf{CISSIR}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748116in}{1.295414in}}%
\pgfpathlineto{\pgfqpoint{0.870338in}{1.295414in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{1.295414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870338in}{1.295414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090338in,y=1.252636in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \sigma^2_\mathrm{tx}\), TX phased}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.200000pt}{0.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748116in}{1.096248in}}%
\pgfpathlineto{\pgfqpoint{0.870338in}{1.096248in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{1.096248in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870338in}{1.096248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090338in,y=1.053471in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \sigma^2_\mathrm{rx}\), RX phased}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748116in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{0.870338in}{0.897082in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{0.897082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870338in}{0.897082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090338in,y=0.854305in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \sigma^2_\mathrm{tx}\), TX tapered}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.400000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748116in}{0.697917in}}%
\pgfpathlineto{\pgfqpoint{0.870338in}{0.697917in}}%
\pgfpathlineto{\pgfqpoint{0.992560in}{0.697917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.200000,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870338in}{0.697917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.090338in,y=0.655139in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle \sigma^2_\mathrm{rx}\), RX tapered}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/range_profile.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsfonts}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.616660in}{2.766660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.616660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.616660in}{2.766660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.766660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.434581in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.434581in}{2.280549in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{2.280549in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{0.520833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702351in}{0.520833in}}{\pgfqpoint{2.732230in}{1.759716in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{2.280549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702351in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702351in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702351in}{0.520833in}}{\pgfqpoint{2.732230in}{1.759716in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.385409in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{1.385409in}{2.280549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.385409in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.385409in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702351in}{0.520833in}}{\pgfqpoint{2.732230in}{1.759716in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068466in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.068466in}{2.280549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.068466in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068466in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702351in}{0.520833in}}{\pgfqpoint{2.732230in}{1.759716in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.751524in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{2.751524in}{2.280549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.751524in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.751524in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702351in}{0.520833in}}{\pgfqpoint{2.732230in}{1.759716in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434581in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.434581in}{2.280549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.066667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.434581in}{0.520833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.434581in,y=0.405556in,,top]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068466in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Delay [\(\displaystyle \mu\)s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702351in}{0.520833in}}{\pgfqpoint{2.732230in}{1.759716in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{0.624346in}}%
\pgfpathlineto{\pgfqpoint{3.434581in}{0.624346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.580943in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702351in}{0.520833in}}{\pgfqpoint{2.732230in}{1.759716in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{1.038397in}}%
\pgfpathlineto{\pgfqpoint{3.434581in}{1.038397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.994994in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702351in}{0.520833in}}{\pgfqpoint{2.732230in}{1.759716in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{1.452447in}}%
\pgfpathlineto{\pgfqpoint{3.434581in}{1.452447in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.409045in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702351in}{0.520833in}}{\pgfqpoint{2.732230in}{1.759716in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{1.866498in}}%
\pgfpathlineto{\pgfqpoint{3.434581in}{1.866498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358680in, y=1.823095in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702351in}{0.520833in}}{\pgfqpoint{2.732230in}{1.759716in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{2.280549in}}%
\pgfpathlineto{\pgfqpoint{3.434581in}{2.280549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.358680in, y=2.237146in, left, base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.400691in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Beamformed backscatter gain [dB]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{2.280549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434581in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.434581in}{2.280549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.434581in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{2.280549in}}%
\pgfpathlineto{\pgfqpoint{3.434581in}{2.280549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770657in, y=2.154163in, left, base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Direct}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.770657in, y=2.011416in, left, base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont coupling}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941421in,y=1.348935in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Clutter}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.273383in,y=1.348935in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702351in}{0.520833in}}{\pgfqpoint{2.732230in}{1.759716in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{1.746237in}}%
\pgfpathlineto{\pgfqpoint{0.705826in}{1.750812in}}%
\pgfpathlineto{\pgfqpoint{0.709300in}{1.752889in}}%
\pgfpathlineto{\pgfqpoint{0.712774in}{1.752472in}}%
\pgfpathlineto{\pgfqpoint{0.716248in}{1.749544in}}%
\pgfpathlineto{\pgfqpoint{0.719722in}{1.744064in}}%
\pgfpathlineto{\pgfqpoint{0.726671in}{1.725164in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{1.694880in}}%
\pgfpathlineto{\pgfqpoint{0.740568in}{1.651618in}}%
\pgfpathlineto{\pgfqpoint{0.747516in}{1.592552in}}%
\pgfpathlineto{\pgfqpoint{0.754465in}{1.512250in}}%
\pgfpathlineto{\pgfqpoint{0.761413in}{1.398218in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{1.318491in}}%
\pgfpathlineto{\pgfqpoint{0.768361in}{1.206839in}}%
\pgfpathlineto{\pgfqpoint{0.771836in}{1.001990in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{0.920339in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.098957in}}%
\pgfpathlineto{\pgfqpoint{0.782258in}{1.156279in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{1.175164in}}%
\pgfpathlineto{\pgfqpoint{0.789207in}{1.171677in}}%
\pgfpathlineto{\pgfqpoint{0.792681in}{1.150445in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{1.111337in}}%
\pgfpathlineto{\pgfqpoint{0.799629in}{1.049558in}}%
\pgfpathlineto{\pgfqpoint{0.803103in}{0.949659in}}%
\pgfpathlineto{\pgfqpoint{0.806578in}{0.744928in}}%
\pgfpathlineto{\pgfqpoint{0.810052in}{0.757557in}}%
\pgfpathlineto{\pgfqpoint{0.813526in}{0.903808in}}%
\pgfpathlineto{\pgfqpoint{0.817000in}{0.957377in}}%
\pgfpathlineto{\pgfqpoint{0.820475in}{0.971530in}}%
\pgfpathlineto{\pgfqpoint{0.823949in}{0.957405in}}%
\pgfpathlineto{\pgfqpoint{0.827423in}{0.919976in}}%
\pgfpathlineto{\pgfqpoint{0.830897in}{0.894809in}}%
\pgfpathlineto{\pgfqpoint{0.834371in}{0.953253in}}%
\pgfpathlineto{\pgfqpoint{0.841320in}{1.107373in}}%
\pgfpathlineto{\pgfqpoint{0.848268in}{1.203581in}}%
\pgfpathlineto{\pgfqpoint{0.855217in}{1.264225in}}%
\pgfpathlineto{\pgfqpoint{0.862165in}{1.302913in}}%
\pgfpathlineto{\pgfqpoint{0.869113in}{1.326309in}}%
\pgfpathlineto{\pgfqpoint{0.872588in}{1.333482in}}%
\pgfpathlineto{\pgfqpoint{0.876062in}{1.338060in}}%
\pgfpathlineto{\pgfqpoint{0.879536in}{1.340262in}}%
\pgfpathlineto{\pgfqpoint{0.883010in}{1.340251in}}%
\pgfpathlineto{\pgfqpoint{0.886485in}{1.338139in}}%
\pgfpathlineto{\pgfqpoint{0.889959in}{1.333995in}}%
\pgfpathlineto{\pgfqpoint{0.896907in}{1.319687in}}%
\pgfpathlineto{\pgfqpoint{0.903856in}{1.297109in}}%
\pgfpathlineto{\pgfqpoint{0.910804in}{1.265434in}}%
\pgfpathlineto{\pgfqpoint{0.917752in}{1.223105in}}%
\pgfpathlineto{\pgfqpoint{0.924701in}{1.167520in}}%
\pgfpathlineto{\pgfqpoint{0.931649in}{1.094241in}}%
\pgfpathlineto{\pgfqpoint{0.938598in}{0.994882in}}%
\pgfpathlineto{\pgfqpoint{0.945546in}{0.850100in}}%
\pgfpathlineto{\pgfqpoint{0.949020in}{0.745768in}}%
\pgfpathlineto{\pgfqpoint{0.952494in}{0.607093in}}%
\pgfpathlineto{\pgfqpoint{0.955969in}{0.528339in}}%
\pgfpathlineto{\pgfqpoint{0.959443in}{0.575608in}}%
\pgfpathlineto{\pgfqpoint{0.962917in}{0.585653in}}%
\pgfpathlineto{\pgfqpoint{0.966391in}{0.541071in}}%
\pgfpathlineto{\pgfqpoint{0.967413in}{0.510833in}}%
\pgfpathmoveto{\pgfqpoint{0.972781in}{0.510833in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{0.976814in}{0.657412in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{0.799764in}}%
\pgfpathlineto{\pgfqpoint{0.990711in}{0.871388in}}%
\pgfpathlineto{\pgfqpoint{0.997659in}{0.907619in}}%
\pgfpathlineto{\pgfqpoint{1.001133in}{0.916676in}}%
\pgfpathlineto{\pgfqpoint{1.004608in}{0.920966in}}%
\pgfpathlineto{\pgfqpoint{1.008082in}{0.921183in}}%
\pgfpathlineto{\pgfqpoint{1.011556in}{0.917923in}}%
\pgfpathlineto{\pgfqpoint{1.015030in}{0.911741in}}%
\pgfpathlineto{\pgfqpoint{1.021979in}{0.892856in}}%
\pgfpathlineto{\pgfqpoint{1.039350in}{0.836628in}}%
\pgfpathlineto{\pgfqpoint{1.046298in}{0.822104in}}%
\pgfpathlineto{\pgfqpoint{1.053247in}{0.813976in}}%
\pgfpathlineto{\pgfqpoint{1.070618in}{0.801307in}}%
\pgfpathlineto{\pgfqpoint{1.077566in}{0.791392in}}%
\pgfpathlineto{\pgfqpoint{1.084514in}{0.777048in}}%
\pgfpathlineto{\pgfqpoint{1.105360in}{0.727856in}}%
\pgfpathlineto{\pgfqpoint{1.108834in}{0.723717in}}%
\pgfpathlineto{\pgfqpoint{1.112308in}{0.721700in}}%
\pgfpathlineto{\pgfqpoint{1.115782in}{0.721641in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{0.725362in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{0.729409in}}%
\pgfpathlineto{\pgfqpoint{1.133153in}{0.729653in}}%
\pgfpathlineto{\pgfqpoint{1.136628in}{0.727721in}}%
\pgfpathlineto{\pgfqpoint{1.140102in}{0.722849in}}%
\pgfpathlineto{\pgfqpoint{1.143576in}{0.714192in}}%
\pgfpathlineto{\pgfqpoint{1.147050in}{0.700740in}}%
\pgfpathlineto{\pgfqpoint{1.150524in}{0.681240in}}%
\pgfpathlineto{\pgfqpoint{1.157473in}{0.618577in}}%
\pgfpathlineto{\pgfqpoint{1.160947in}{0.577914in}}%
\pgfpathlineto{\pgfqpoint{1.164421in}{0.554481in}}%
\pgfpathlineto{\pgfqpoint{1.167895in}{0.580336in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{0.732981in}}%
\pgfpathlineto{\pgfqpoint{1.185267in}{0.798670in}}%
\pgfpathlineto{\pgfqpoint{1.192215in}{0.840887in}}%
\pgfpathlineto{\pgfqpoint{1.199163in}{0.865920in}}%
\pgfpathlineto{\pgfqpoint{1.202638in}{0.873148in}}%
\pgfpathlineto{\pgfqpoint{1.206112in}{0.877256in}}%
\pgfpathlineto{\pgfqpoint{1.209586in}{0.878463in}}%
\pgfpathlineto{\pgfqpoint{1.213060in}{0.876940in}}%
\pgfpathlineto{\pgfqpoint{1.216534in}{0.872817in}}%
\pgfpathlineto{\pgfqpoint{1.220009in}{0.866180in}}%
\pgfpathlineto{\pgfqpoint{1.226957in}{0.845499in}}%
\pgfpathlineto{\pgfqpoint{1.233905in}{0.814567in}}%
\pgfpathlineto{\pgfqpoint{1.240854in}{0.771664in}}%
\pgfpathlineto{\pgfqpoint{1.247802in}{0.712354in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{0.625366in}}%
\pgfpathlineto{\pgfqpoint{1.260216in}{0.510833in}}%
\pgfpathmoveto{\pgfqpoint{1.274858in}{0.510833in}}%
\pgfpathlineto{\pgfqpoint{1.275596in}{0.527462in}}%
\pgfpathlineto{\pgfqpoint{1.282544in}{0.616154in}}%
\pgfpathlineto{\pgfqpoint{1.289493in}{0.668544in}}%
\pgfpathlineto{\pgfqpoint{1.296441in}{0.705914in}}%
\pgfpathlineto{\pgfqpoint{1.306864in}{0.748612in}}%
\pgfpathlineto{\pgfqpoint{1.317286in}{0.780875in}}%
\pgfpathlineto{\pgfqpoint{1.327709in}{0.804434in}}%
\pgfpathlineto{\pgfqpoint{1.338132in}{0.820904in}}%
\pgfpathlineto{\pgfqpoint{1.345080in}{0.828375in}}%
\pgfpathlineto{\pgfqpoint{1.352029in}{0.832592in}}%
\pgfpathlineto{\pgfqpoint{1.355503in}{0.833175in}}%
\pgfpathlineto{\pgfqpoint{1.358977in}{0.832522in}}%
\pgfpathlineto{\pgfqpoint{1.362451in}{0.830442in}}%
\pgfpathlineto{\pgfqpoint{1.365925in}{0.826738in}}%
\pgfpathlineto{\pgfqpoint{1.372874in}{0.813642in}}%
\pgfpathlineto{\pgfqpoint{1.379822in}{0.791687in}}%
\pgfpathlineto{\pgfqpoint{1.386771in}{0.759982in}}%
\pgfpathlineto{\pgfqpoint{1.400668in}{0.684937in}}%
\pgfpathlineto{\pgfqpoint{1.404142in}{0.675515in}}%
\pgfpathlineto{\pgfqpoint{1.407616in}{0.674241in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{0.679749in}}%
\pgfpathlineto{\pgfqpoint{1.421513in}{0.706396in}}%
\pgfpathlineto{\pgfqpoint{1.424987in}{0.711559in}}%
\pgfpathlineto{\pgfqpoint{1.428461in}{0.713312in}}%
\pgfpathlineto{\pgfqpoint{1.431935in}{0.711355in}}%
\pgfpathlineto{\pgfqpoint{1.435410in}{0.705538in}}%
\pgfpathlineto{\pgfqpoint{1.438884in}{0.695799in}}%
\pgfpathlineto{\pgfqpoint{1.445832in}{0.664867in}}%
\pgfpathlineto{\pgfqpoint{1.459729in}{0.586344in}}%
\pgfpathlineto{\pgfqpoint{1.463203in}{0.579849in}}%
\pgfpathlineto{\pgfqpoint{1.466678in}{0.582650in}}%
\pgfpathlineto{\pgfqpoint{1.480574in}{0.617904in}}%
\pgfpathlineto{\pgfqpoint{1.484049in}{0.621079in}}%
\pgfpathlineto{\pgfqpoint{1.487523in}{0.620708in}}%
\pgfpathlineto{\pgfqpoint{1.490997in}{0.616925in}}%
\pgfpathlineto{\pgfqpoint{1.494471in}{0.610068in}}%
\pgfpathlineto{\pgfqpoint{1.501420in}{0.589667in}}%
\pgfpathlineto{\pgfqpoint{1.508368in}{0.568378in}}%
\pgfpathlineto{\pgfqpoint{1.511842in}{0.562057in}}%
\pgfpathlineto{\pgfqpoint{1.515316in}{0.561223in}}%
\pgfpathlineto{\pgfqpoint{1.518791in}{0.566735in}}%
\pgfpathlineto{\pgfqpoint{1.522265in}{0.578075in}}%
\pgfpathlineto{\pgfqpoint{1.529213in}{0.612187in}}%
\pgfpathlineto{\pgfqpoint{1.546584in}{0.706431in}}%
\pgfpathlineto{\pgfqpoint{1.553533in}{0.734417in}}%
\pgfpathlineto{\pgfqpoint{1.560481in}{0.753144in}}%
\pgfpathlineto{\pgfqpoint{1.563955in}{0.758502in}}%
\pgfpathlineto{\pgfqpoint{1.567430in}{0.760888in}}%
\pgfpathlineto{\pgfqpoint{1.570904in}{0.760027in}}%
\pgfpathlineto{\pgfqpoint{1.574378in}{0.755562in}}%
\pgfpathlineto{\pgfqpoint{1.577852in}{0.747010in}}%
\pgfpathlineto{\pgfqpoint{1.581326in}{0.733682in}}%
\pgfpathlineto{\pgfqpoint{1.584801in}{0.714551in}}%
\pgfpathlineto{\pgfqpoint{1.588275in}{0.687999in}}%
\pgfpathlineto{\pgfqpoint{1.591749in}{0.651296in}}%
\pgfpathlineto{\pgfqpoint{1.595223in}{0.599477in}}%
\pgfpathlineto{\pgfqpoint{1.599137in}{0.510833in}}%
\pgfpathmoveto{\pgfqpoint{1.607660in}{0.510833in}}%
\pgfpathlineto{\pgfqpoint{1.612594in}{0.626833in}}%
\pgfpathlineto{\pgfqpoint{1.619543in}{0.716609in}}%
\pgfpathlineto{\pgfqpoint{1.626491in}{0.767458in}}%
\pgfpathlineto{\pgfqpoint{1.633440in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{1.636914in}{0.803973in}}%
\pgfpathlineto{\pgfqpoint{1.640388in}{0.808579in}}%
\pgfpathlineto{\pgfqpoint{1.643862in}{0.810082in}}%
\pgfpathlineto{\pgfqpoint{1.647336in}{0.808765in}}%
\pgfpathlineto{\pgfqpoint{1.650811in}{0.804869in}}%
\pgfpathlineto{\pgfqpoint{1.657759in}{0.790257in}}%
\pgfpathlineto{\pgfqpoint{1.664707in}{0.768191in}}%
\pgfpathlineto{\pgfqpoint{1.675130in}{0.726314in}}%
\pgfpathlineto{\pgfqpoint{1.699450in}{0.625049in}}%
\pgfpathlineto{\pgfqpoint{1.709872in}{0.590077in}}%
\pgfpathlineto{\pgfqpoint{1.713346in}{0.582231in}}%
\pgfpathlineto{\pgfqpoint{1.716821in}{0.577334in}}%
\pgfpathlineto{\pgfqpoint{1.720295in}{0.575647in}}%
\pgfpathlineto{\pgfqpoint{1.723769in}{0.576937in}}%
\pgfpathlineto{\pgfqpoint{1.730717in}{0.585304in}}%
\pgfpathlineto{\pgfqpoint{1.737666in}{0.594430in}}%
\pgfpathlineto{\pgfqpoint{1.741140in}{0.596874in}}%
\pgfpathlineto{\pgfqpoint{1.744614in}{0.596919in}}%
\pgfpathlineto{\pgfqpoint{1.748088in}{0.594044in}}%
\pgfpathlineto{\pgfqpoint{1.751563in}{0.587961in}}%
\pgfpathlineto{\pgfqpoint{1.758511in}{0.567643in}}%
\pgfpathlineto{\pgfqpoint{1.761985in}{0.557106in}}%
\pgfpathlineto{\pgfqpoint{1.765460in}{0.552044in}}%
\pgfpathlineto{\pgfqpoint{1.768934in}{0.557715in}}%
\pgfpathlineto{\pgfqpoint{1.772408in}{0.575328in}}%
\pgfpathlineto{\pgfqpoint{1.789779in}{0.695736in}}%
\pgfpathlineto{\pgfqpoint{1.796727in}{0.721308in}}%
\pgfpathlineto{\pgfqpoint{1.800202in}{0.728465in}}%
\pgfpathlineto{\pgfqpoint{1.803676in}{0.732305in}}%
\pgfpathlineto{\pgfqpoint{1.807150in}{0.733331in}}%
\pgfpathlineto{\pgfqpoint{1.814098in}{0.730168in}}%
\pgfpathlineto{\pgfqpoint{1.817573in}{0.728373in}}%
\pgfpathlineto{\pgfqpoint{1.821047in}{0.728383in}}%
\pgfpathlineto{\pgfqpoint{1.824521in}{0.731389in}}%
\pgfpathlineto{\pgfqpoint{1.827995in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{1.845366in}{0.784074in}}%
\pgfpathlineto{\pgfqpoint{1.848841in}{0.788134in}}%
\pgfpathlineto{\pgfqpoint{1.852315in}{0.788790in}}%
\pgfpathlineto{\pgfqpoint{1.855789in}{0.785606in}}%
\pgfpathlineto{\pgfqpoint{1.859263in}{0.778115in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{0.765727in}}%
\pgfpathlineto{\pgfqpoint{1.866212in}{0.747595in}}%
\pgfpathlineto{\pgfqpoint{1.869686in}{0.722397in}}%
\pgfpathlineto{\pgfqpoint{1.873160in}{0.687897in}}%
\pgfpathlineto{\pgfqpoint{1.876634in}{0.639874in}}%
\pgfpathlineto{\pgfqpoint{1.880108in}{0.568914in}}%
\pgfpathlineto{\pgfqpoint{1.881759in}{0.510833in}}%
\pgfpathmoveto{\pgfqpoint{1.892208in}{0.510833in}}%
\pgfpathlineto{\pgfqpoint{1.894005in}{0.568395in}}%
\pgfpathlineto{\pgfqpoint{1.897480in}{0.632900in}}%
\pgfpathlineto{\pgfqpoint{1.904428in}{0.706530in}}%
\pgfpathlineto{\pgfqpoint{1.911376in}{0.744385in}}%
\pgfpathlineto{\pgfqpoint{1.914851in}{0.755440in}}%
\pgfpathlineto{\pgfqpoint{1.918325in}{0.762735in}}%
\pgfpathlineto{\pgfqpoint{1.921799in}{0.767050in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{0.769035in}}%
\pgfpathlineto{\pgfqpoint{1.928747in}{0.769263in}}%
\pgfpathlineto{\pgfqpoint{1.935696in}{0.766473in}}%
\pgfpathlineto{\pgfqpoint{1.956541in}{0.752170in}}%
\pgfpathlineto{\pgfqpoint{1.963489in}{0.744698in}}%
\pgfpathlineto{\pgfqpoint{1.970438in}{0.733482in}}%
\pgfpathlineto{\pgfqpoint{1.980861in}{0.709807in}}%
\pgfpathlineto{\pgfqpoint{1.994757in}{0.677008in}}%
\pgfpathlineto{\pgfqpoint{2.005180in}{0.658169in}}%
\pgfpathlineto{\pgfqpoint{2.012128in}{0.649364in}}%
\pgfpathlineto{\pgfqpoint{2.015603in}{0.649251in}}%
\pgfpathlineto{\pgfqpoint{2.019077in}{0.654911in}}%
\pgfpathlineto{\pgfqpoint{2.022551in}{0.667816in}}%
\pgfpathlineto{\pgfqpoint{2.029499in}{0.711357in}}%
\pgfpathlineto{\pgfqpoint{2.043396in}{0.806498in}}%
\pgfpathlineto{\pgfqpoint{2.050345in}{0.840261in}}%
\pgfpathlineto{\pgfqpoint{2.057293in}{0.862802in}}%
\pgfpathlineto{\pgfqpoint{2.060767in}{0.869939in}}%
\pgfpathlineto{\pgfqpoint{2.064242in}{0.874364in}}%
\pgfpathlineto{\pgfqpoint{2.067716in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.071190in}{0.875080in}}%
\pgfpathlineto{\pgfqpoint{2.074664in}{0.871288in}}%
\pgfpathlineto{\pgfqpoint{2.078138in}{0.864596in}}%
\pgfpathlineto{\pgfqpoint{2.081613in}{0.854828in}}%
\pgfpathlineto{\pgfqpoint{2.088561in}{0.824875in}}%
\pgfpathlineto{\pgfqpoint{2.095509in}{0.777521in}}%
\pgfpathlineto{\pgfqpoint{2.102458in}{0.704926in}}%
\pgfpathlineto{\pgfqpoint{2.112881in}{0.570968in}}%
\pgfpathlineto{\pgfqpoint{2.116355in}{0.593433in}}%
\pgfpathlineto{\pgfqpoint{2.126777in}{0.725029in}}%
\pgfpathlineto{\pgfqpoint{2.133726in}{0.777550in}}%
\pgfpathlineto{\pgfqpoint{2.140674in}{0.809677in}}%
\pgfpathlineto{\pgfqpoint{2.147623in}{0.827501in}}%
\pgfpathlineto{\pgfqpoint{2.151097in}{0.832085in}}%
\pgfpathlineto{\pgfqpoint{2.154571in}{0.834109in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{0.833729in}}%
\pgfpathlineto{\pgfqpoint{2.161519in}{0.831049in}}%
\pgfpathlineto{\pgfqpoint{2.164994in}{0.826134in}}%
\pgfpathlineto{\pgfqpoint{2.171942in}{0.809690in}}%
\pgfpathlineto{\pgfqpoint{2.178890in}{0.784285in}}%
\pgfpathlineto{\pgfqpoint{2.185839in}{0.749307in}}%
\pgfpathlineto{\pgfqpoint{2.192787in}{0.703487in}}%
\pgfpathlineto{\pgfqpoint{2.199736in}{0.644724in}}%
\pgfpathlineto{\pgfqpoint{2.212489in}{0.510833in}}%
\pgfpathmoveto{\pgfqpoint{2.222399in}{0.510833in}}%
\pgfpathlineto{\pgfqpoint{2.237952in}{0.618188in}}%
\pgfpathlineto{\pgfqpoint{2.244900in}{0.647906in}}%
\pgfpathlineto{\pgfqpoint{2.251849in}{0.669306in}}%
\pgfpathlineto{\pgfqpoint{2.262272in}{0.692517in}}%
\pgfpathlineto{\pgfqpoint{2.279643in}{0.727018in}}%
\pgfpathlineto{\pgfqpoint{2.290065in}{0.754041in}}%
\pgfpathlineto{\pgfqpoint{2.303962in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{2.317859in}{0.840880in}}%
\pgfpathlineto{\pgfqpoint{2.324807in}{0.856193in}}%
\pgfpathlineto{\pgfqpoint{2.331756in}{0.865979in}}%
\pgfpathlineto{\pgfqpoint{2.335230in}{0.868565in}}%
\pgfpathlineto{\pgfqpoint{2.338704in}{0.869529in}}%
\pgfpathlineto{\pgfqpoint{2.342178in}{0.868825in}}%
\pgfpathlineto{\pgfqpoint{2.345653in}{0.866424in}}%
\pgfpathlineto{\pgfqpoint{2.352601in}{0.856502in}}%
\pgfpathlineto{\pgfqpoint{2.359549in}{0.839972in}}%
\pgfpathlineto{\pgfqpoint{2.369972in}{0.805248in}}%
\pgfpathlineto{\pgfqpoint{2.383869in}{0.755571in}}%
\pgfpathlineto{\pgfqpoint{2.408188in}{0.680431in}}%
\pgfpathlineto{\pgfqpoint{2.411663in}{0.677235in}}%
\pgfpathlineto{\pgfqpoint{2.415137in}{0.682993in}}%
\pgfpathlineto{\pgfqpoint{2.422085in}{0.714055in}}%
\pgfpathlineto{\pgfqpoint{2.429034in}{0.741478in}}%
\pgfpathlineto{\pgfqpoint{2.432508in}{0.745493in}}%
\pgfpathlineto{\pgfqpoint{2.435982in}{0.740517in}}%
\pgfpathlineto{\pgfqpoint{2.442930in}{0.712184in}}%
\pgfpathlineto{\pgfqpoint{2.446405in}{0.725344in}}%
\pgfpathlineto{\pgfqpoint{2.453353in}{0.854227in}}%
\pgfpathlineto{\pgfqpoint{2.460301in}{0.979498in}}%
\pgfpathlineto{\pgfqpoint{2.467250in}{1.073597in}}%
\pgfpathlineto{\pgfqpoint{2.474198in}{1.145166in}}%
\pgfpathlineto{\pgfqpoint{2.481147in}{1.200039in}}%
\pgfpathlineto{\pgfqpoint{2.488095in}{1.241533in}}%
\pgfpathlineto{\pgfqpoint{2.495044in}{1.271605in}}%
\pgfpathlineto{\pgfqpoint{2.501992in}{1.291429in}}%
\pgfpathlineto{\pgfqpoint{2.505466in}{1.297728in}}%
\pgfpathlineto{\pgfqpoint{2.508940in}{1.301693in}}%
\pgfpathlineto{\pgfqpoint{2.512415in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{2.515889in}{1.302732in}}%
\pgfpathlineto{\pgfqpoint{2.519363in}{1.299818in}}%
\pgfpathlineto{\pgfqpoint{2.522837in}{1.294596in}}%
\pgfpathlineto{\pgfqpoint{2.529786in}{1.277061in}}%
\pgfpathlineto{\pgfqpoint{2.536734in}{1.249603in}}%
\pgfpathlineto{\pgfqpoint{2.543683in}{1.211313in}}%
\pgfpathlineto{\pgfqpoint{2.550631in}{1.160746in}}%
\pgfpathlineto{\pgfqpoint{2.557579in}{1.095652in}}%
\pgfpathlineto{\pgfqpoint{2.564528in}{1.012654in}}%
\pgfpathlineto{\pgfqpoint{2.571476in}{0.907869in}}%
\pgfpathlineto{\pgfqpoint{2.581899in}{0.737624in}}%
\pgfpathlineto{\pgfqpoint{2.585373in}{0.707495in}}%
\pgfpathlineto{\pgfqpoint{2.592321in}{0.677131in}}%
\pgfpathlineto{\pgfqpoint{2.595796in}{0.652915in}}%
\pgfpathlineto{\pgfqpoint{2.599270in}{0.612044in}}%
\pgfpathlineto{\pgfqpoint{2.603600in}{0.510833in}}%
\pgfpathmoveto{\pgfqpoint{2.614784in}{0.510833in}}%
\pgfpathlineto{\pgfqpoint{2.616641in}{0.566069in}}%
\pgfpathlineto{\pgfqpoint{2.620115in}{0.624605in}}%
\pgfpathlineto{\pgfqpoint{2.623589in}{0.661607in}}%
\pgfpathlineto{\pgfqpoint{2.627064in}{0.685268in}}%
\pgfpathlineto{\pgfqpoint{2.630538in}{0.699407in}}%
\pgfpathlineto{\pgfqpoint{2.634012in}{0.706084in}}%
\pgfpathlineto{\pgfqpoint{2.637486in}{0.706488in}}%
\pgfpathlineto{\pgfqpoint{2.640960in}{0.701331in}}%
\pgfpathlineto{\pgfqpoint{2.644435in}{0.691063in}}%
\pgfpathlineto{\pgfqpoint{2.651383in}{0.657017in}}%
\pgfpathlineto{\pgfqpoint{2.658331in}{0.615322in}}%
\pgfpathlineto{\pgfqpoint{2.661806in}{0.603294in}}%
\pgfpathlineto{\pgfqpoint{2.665280in}{0.606184in}}%
\pgfpathlineto{\pgfqpoint{2.668754in}{0.623815in}}%
\pgfpathlineto{\pgfqpoint{2.682651in}{0.723355in}}%
\pgfpathlineto{\pgfqpoint{2.689599in}{0.756717in}}%
\pgfpathlineto{\pgfqpoint{2.696548in}{0.777169in}}%
\pgfpathlineto{\pgfqpoint{2.700022in}{0.782950in}}%
\pgfpathlineto{\pgfqpoint{2.703496in}{0.785904in}}%
\pgfpathlineto{\pgfqpoint{2.706970in}{0.786081in}}%
\pgfpathlineto{\pgfqpoint{2.710445in}{0.783491in}}%
\pgfpathlineto{\pgfqpoint{2.713919in}{0.778123in}}%
\pgfpathlineto{\pgfqpoint{2.720867in}{0.758993in}}%
\pgfpathlineto{\pgfqpoint{2.727816in}{0.729174in}}%
\pgfpathlineto{\pgfqpoint{2.741712in}{0.661674in}}%
\pgfpathlineto{\pgfqpoint{2.745187in}{0.654572in}}%
\pgfpathlineto{\pgfqpoint{2.748661in}{0.654387in}}%
\pgfpathlineto{\pgfqpoint{2.752135in}{0.659495in}}%
\pgfpathlineto{\pgfqpoint{2.762558in}{0.681601in}}%
\pgfpathlineto{\pgfqpoint{2.766032in}{0.685938in}}%
\pgfpathlineto{\pgfqpoint{2.769506in}{0.687810in}}%
\pgfpathlineto{\pgfqpoint{2.772980in}{0.687275in}}%
\pgfpathlineto{\pgfqpoint{2.776455in}{0.684645in}}%
\pgfpathlineto{\pgfqpoint{2.790351in}{0.667505in}}%
\pgfpathlineto{\pgfqpoint{2.793826in}{0.666595in}}%
\pgfpathlineto{\pgfqpoint{2.797300in}{0.668753in}}%
\pgfpathlineto{\pgfqpoint{2.800774in}{0.674044in}}%
\pgfpathlineto{\pgfqpoint{2.807722in}{0.691782in}}%
\pgfpathlineto{\pgfqpoint{2.835516in}{0.776111in}}%
\pgfpathlineto{\pgfqpoint{2.852887in}{0.820815in}}%
\pgfpathlineto{\pgfqpoint{2.863310in}{0.842357in}}%
\pgfpathlineto{\pgfqpoint{2.870258in}{0.852042in}}%
\pgfpathlineto{\pgfqpoint{2.877207in}{0.856583in}}%
\pgfpathlineto{\pgfqpoint{2.880681in}{0.856628in}}%
\pgfpathlineto{\pgfqpoint{2.884155in}{0.855070in}}%
\pgfpathlineto{\pgfqpoint{2.887629in}{0.851847in}}%
\pgfpathlineto{\pgfqpoint{2.894578in}{0.840256in}}%
\pgfpathlineto{\pgfqpoint{2.901526in}{0.821855in}}%
\pgfpathlineto{\pgfqpoint{2.908475in}{0.797265in}}%
\pgfpathlineto{\pgfqpoint{2.922371in}{0.736852in}}%
\pgfpathlineto{\pgfqpoint{2.953639in}{0.597490in}}%
\pgfpathlineto{\pgfqpoint{2.968204in}{0.510833in}}%
\pgfpathmoveto{\pgfqpoint{2.988803in}{0.510833in}}%
\pgfpathlineto{\pgfqpoint{2.995330in}{0.559464in}}%
\pgfpathlineto{\pgfqpoint{3.012701in}{0.702065in}}%
\pgfpathlineto{\pgfqpoint{3.019649in}{0.744104in}}%
\pgfpathlineto{\pgfqpoint{3.026598in}{0.776137in}}%
\pgfpathlineto{\pgfqpoint{3.033546in}{0.798983in}}%
\pgfpathlineto{\pgfqpoint{3.040494in}{0.813458in}}%
\pgfpathlineto{\pgfqpoint{3.043969in}{0.817757in}}%
\pgfpathlineto{\pgfqpoint{3.047443in}{0.820173in}}%
\pgfpathlineto{\pgfqpoint{3.050917in}{0.820738in}}%
\pgfpathlineto{\pgfqpoint{3.054391in}{0.819463in}}%
\pgfpathlineto{\pgfqpoint{3.057866in}{0.816331in}}%
\pgfpathlineto{\pgfqpoint{3.061340in}{0.811298in}}%
\pgfpathlineto{\pgfqpoint{3.068288in}{0.795145in}}%
\pgfpathlineto{\pgfqpoint{3.075237in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{3.082185in}{0.732017in}}%
\pgfpathlineto{\pgfqpoint{3.089133in}{0.676054in}}%
\pgfpathlineto{\pgfqpoint{3.096082in}{0.585926in}}%
\pgfpathlineto{\pgfqpoint{3.099668in}{0.510833in}}%
\pgfpathmoveto{\pgfqpoint{3.112475in}{0.510833in}}%
\pgfpathlineto{\pgfqpoint{3.113453in}{0.536437in}}%
\pgfpathlineto{\pgfqpoint{3.120401in}{0.640319in}}%
\pgfpathlineto{\pgfqpoint{3.127350in}{0.698640in}}%
\pgfpathlineto{\pgfqpoint{3.134298in}{0.734540in}}%
\pgfpathlineto{\pgfqpoint{3.141247in}{0.756572in}}%
\pgfpathlineto{\pgfqpoint{3.148195in}{0.769194in}}%
\pgfpathlineto{\pgfqpoint{3.155143in}{0.775517in}}%
\pgfpathlineto{\pgfqpoint{3.162092in}{0.778258in}}%
\pgfpathlineto{\pgfqpoint{3.172514in}{0.781431in}}%
\pgfpathlineto{\pgfqpoint{3.179463in}{0.786506in}}%
\pgfpathlineto{\pgfqpoint{3.186411in}{0.796001in}}%
\pgfpathlineto{\pgfqpoint{3.193360in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{3.221153in}{0.877523in}}%
\pgfpathlineto{\pgfqpoint{3.228102in}{0.886467in}}%
\pgfpathlineto{\pgfqpoint{3.231576in}{0.888878in}}%
\pgfpathlineto{\pgfqpoint{3.235050in}{0.889846in}}%
\pgfpathlineto{\pgfqpoint{3.238524in}{0.889358in}}%
\pgfpathlineto{\pgfqpoint{3.241999in}{0.887440in}}%
\pgfpathlineto{\pgfqpoint{3.248947in}{0.879642in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{0.861075in}}%
\pgfpathlineto{\pgfqpoint{3.266318in}{0.848569in}}%
\pgfpathlineto{\pgfqpoint{3.273267in}{0.840703in}}%
\pgfpathlineto{\pgfqpoint{3.276741in}{0.839348in}}%
\pgfpathlineto{\pgfqpoint{3.280215in}{0.839654in}}%
\pgfpathlineto{\pgfqpoint{3.287163in}{0.843575in}}%
\pgfpathlineto{\pgfqpoint{3.294112in}{0.848161in}}%
\pgfpathlineto{\pgfqpoint{3.297586in}{0.849418in}}%
\pgfpathlineto{\pgfqpoint{3.301060in}{0.849481in}}%
\pgfpathlineto{\pgfqpoint{3.304534in}{0.848086in}}%
\pgfpathlineto{\pgfqpoint{3.308009in}{0.845048in}}%
\pgfpathlineto{\pgfqpoint{3.314957in}{0.833559in}}%
\pgfpathlineto{\pgfqpoint{3.321905in}{0.814436in}}%
\pgfpathlineto{\pgfqpoint{3.328854in}{0.787591in}}%
\pgfpathlineto{\pgfqpoint{3.339277in}{0.733874in}}%
\pgfpathlineto{\pgfqpoint{3.353173in}{0.644062in}}%
\pgfpathlineto{\pgfqpoint{3.367070in}{0.542254in}}%
\pgfpathlineto{\pgfqpoint{3.370914in}{0.510833in}}%
\pgfpathmoveto{\pgfqpoint{3.427147in}{0.510833in}}%
\pgfpathlineto{\pgfqpoint{3.433080in}{0.604092in}}%
\pgfpathlineto{\pgfqpoint{3.436554in}{0.645231in}}%
\pgfpathlineto{\pgfqpoint{3.436554in}{0.645231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.753457in}{1.625981in}}%
\pgfpathlineto{\pgfqpoint{3.349025in}{1.625981in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.373470in}{1.625981in}}{\pgfqpoint{3.373470in}{1.650426in}}%
\pgfpathlineto{\pgfqpoint{3.373470in}{2.194993in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.373470in}{2.219438in}}{\pgfqpoint{3.349025in}{2.219438in}}%
\pgfpathlineto{\pgfqpoint{1.753457in}{2.219438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.729013in}{2.219438in}}{\pgfqpoint{1.729013in}{2.194993in}}%
\pgfpathlineto{\pgfqpoint{1.729013in}{1.650426in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.729013in}{1.625981in}}{\pgfqpoint{1.753457in}{1.625981in}}%
\pgfpathlineto{\pgfqpoint{1.753457in}{1.625981in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.302398in,y=2.074098in,left,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Max. SI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.777901in}{1.935009in}}%
\pgfpathlineto{\pgfqpoint{1.900124in}{1.935009in}}%
\pgfpathlineto{\pgfqpoint{2.022346in}{1.935009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120124in,y=1.892231in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont -54.5 dB (Reference)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.360784,0.541176,0.811765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777901in}{1.748898in}}%
\pgfpathlineto{\pgfqpoint{1.900124in}{1.748898in}}%
\pgfpathlineto{\pgfqpoint{2.022346in}{1.748898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.120124in,y=1.706120in,left,base]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont -85.5 dB (Optimized)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702351in}{0.520833in}}{\pgfqpoint{2.732230in}{1.759716in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.533333,0.803922,0.635294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{4.440000pt}{1.920000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{2.159319in}}%
\pgfpathlineto{\pgfqpoint{0.705826in}{2.163952in}}%
\pgfpathlineto{\pgfqpoint{0.709300in}{2.166065in}}%
\pgfpathlineto{\pgfqpoint{0.712774in}{2.165663in}}%
\pgfpathlineto{\pgfqpoint{0.716248in}{2.162730in}}%
\pgfpathlineto{\pgfqpoint{0.719722in}{2.157224in}}%
\pgfpathlineto{\pgfqpoint{0.726671in}{2.138205in}}%
\pgfpathlineto{\pgfqpoint{0.733619in}{2.107685in}}%
\pgfpathlineto{\pgfqpoint{0.740568in}{2.064009in}}%
\pgfpathlineto{\pgfqpoint{0.747516in}{2.004200in}}%
\pgfpathlineto{\pgfqpoint{0.754465in}{1.922427in}}%
\pgfpathlineto{\pgfqpoint{0.761413in}{1.804788in}}%
\pgfpathlineto{\pgfqpoint{0.764887in}{1.720793in}}%
\pgfpathlineto{\pgfqpoint{0.768361in}{1.599175in}}%
\pgfpathlineto{\pgfqpoint{0.771836in}{1.366819in}}%
\pgfpathlineto{\pgfqpoint{0.775310in}{1.438884in}}%
\pgfpathlineto{\pgfqpoint{0.778784in}{1.556795in}}%
\pgfpathlineto{\pgfqpoint{0.782258in}{1.603433in}}%
\pgfpathlineto{\pgfqpoint{0.785732in}{1.620005in}}%
\pgfpathlineto{\pgfqpoint{0.789207in}{1.618026in}}%
\pgfpathlineto{\pgfqpoint{0.792681in}{1.601607in}}%
\pgfpathlineto{\pgfqpoint{0.796155in}{1.571848in}}%
\pgfpathlineto{\pgfqpoint{0.799629in}{1.527950in}}%
\pgfpathlineto{\pgfqpoint{0.806578in}{1.389608in}}%
\pgfpathlineto{\pgfqpoint{0.810052in}{1.317935in}}%
\pgfpathlineto{\pgfqpoint{0.813526in}{1.322362in}}%
\pgfpathlineto{\pgfqpoint{0.817000in}{1.363815in}}%
\pgfpathlineto{\pgfqpoint{0.820475in}{1.390829in}}%
\pgfpathlineto{\pgfqpoint{0.823949in}{1.398577in}}%
\pgfpathlineto{\pgfqpoint{0.827423in}{1.388789in}}%
\pgfpathlineto{\pgfqpoint{0.830897in}{1.362205in}}%
\pgfpathlineto{\pgfqpoint{0.837846in}{1.276223in}}%
\pgfpathlineto{\pgfqpoint{0.841320in}{1.277025in}}%
\pgfpathlineto{\pgfqpoint{0.851742in}{1.418509in}}%
\pgfpathlineto{\pgfqpoint{0.855217in}{1.446974in}}%
\pgfpathlineto{\pgfqpoint{0.858691in}{1.466081in}}%
\pgfpathlineto{\pgfqpoint{0.862165in}{1.477638in}}%
\pgfpathlineto{\pgfqpoint{0.865639in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{0.869113in}{1.483173in}}%
\pgfpathlineto{\pgfqpoint{0.872588in}{1.479019in}}%
\pgfpathlineto{\pgfqpoint{0.876062in}{1.471269in}}%
\pgfpathlineto{\pgfqpoint{0.883010in}{1.447815in}}%
\pgfpathlineto{\pgfqpoint{0.903856in}{1.365580in}}%
\pgfpathlineto{\pgfqpoint{0.910804in}{1.347575in}}%
\pgfpathlineto{\pgfqpoint{0.924701in}{1.316035in}}%
\pgfpathlineto{\pgfqpoint{0.931649in}{1.292890in}}%
\pgfpathlineto{\pgfqpoint{0.938598in}{1.261014in}}%
\pgfpathlineto{\pgfqpoint{0.952494in}{1.178894in}}%
\pgfpathlineto{\pgfqpoint{0.959443in}{1.141635in}}%
\pgfpathlineto{\pgfqpoint{0.966391in}{1.116047in}}%
\pgfpathlineto{\pgfqpoint{0.969866in}{1.108650in}}%
\pgfpathlineto{\pgfqpoint{0.973340in}{1.104999in}}%
\pgfpathlineto{\pgfqpoint{0.976814in}{1.104751in}}%
\pgfpathlineto{\pgfqpoint{0.983762in}{1.110402in}}%
\pgfpathlineto{\pgfqpoint{0.987237in}{1.113461in}}%
\pgfpathlineto{\pgfqpoint{0.990711in}{1.114863in}}%
\pgfpathlineto{\pgfqpoint{0.994185in}{1.113606in}}%
\pgfpathlineto{\pgfqpoint{0.997659in}{1.109015in}}%
\pgfpathlineto{\pgfqpoint{1.001133in}{1.100695in}}%
\pgfpathlineto{\pgfqpoint{1.008082in}{1.072459in}}%
\pgfpathlineto{\pgfqpoint{1.015030in}{1.030497in}}%
\pgfpathlineto{\pgfqpoint{1.025453in}{0.959350in}}%
\pgfpathlineto{\pgfqpoint{1.028927in}{0.942987in}}%
\pgfpathlineto{\pgfqpoint{1.032401in}{0.937258in}}%
\pgfpathlineto{\pgfqpoint{1.035876in}{0.945262in}}%
\pgfpathlineto{\pgfqpoint{1.039350in}{0.965403in}}%
\pgfpathlineto{\pgfqpoint{1.056721in}{1.092206in}}%
\pgfpathlineto{\pgfqpoint{1.063669in}{1.121367in}}%
\pgfpathlineto{\pgfqpoint{1.070618in}{1.137759in}}%
\pgfpathlineto{\pgfqpoint{1.077566in}{1.145518in}}%
\pgfpathlineto{\pgfqpoint{1.108834in}{1.164248in}}%
\pgfpathlineto{\pgfqpoint{1.112308in}{1.163357in}}%
\pgfpathlineto{\pgfqpoint{1.115782in}{1.160683in}}%
\pgfpathlineto{\pgfqpoint{1.119257in}{1.155961in}}%
\pgfpathlineto{\pgfqpoint{1.122731in}{1.148946in}}%
\pgfpathlineto{\pgfqpoint{1.129679in}{1.127012in}}%
\pgfpathlineto{\pgfqpoint{1.136628in}{1.092414in}}%
\pgfpathlineto{\pgfqpoint{1.143576in}{1.041257in}}%
\pgfpathlineto{\pgfqpoint{1.150524in}{0.965917in}}%
\pgfpathlineto{\pgfqpoint{1.157473in}{0.846054in}}%
\pgfpathlineto{\pgfqpoint{1.160947in}{0.748065in}}%
\pgfpathlineto{\pgfqpoint{1.166193in}{0.510833in}}%
\pgfpathmoveto{\pgfqpoint{1.168739in}{0.510833in}}%
\pgfpathlineto{\pgfqpoint{1.171370in}{0.669823in}}%
\pgfpathlineto{\pgfqpoint{1.174844in}{0.746496in}}%
\pgfpathlineto{\pgfqpoint{1.178318in}{0.784786in}}%
\pgfpathlineto{\pgfqpoint{1.181792in}{0.801938in}}%
\pgfpathlineto{\pgfqpoint{1.185267in}{0.802912in}}%
\pgfpathlineto{\pgfqpoint{1.188741in}{0.787924in}}%
\pgfpathlineto{\pgfqpoint{1.192215in}{0.754188in}}%
\pgfpathlineto{\pgfqpoint{1.195689in}{0.702597in}}%
\pgfpathlineto{\pgfqpoint{1.199163in}{0.690622in}}%
\pgfpathlineto{\pgfqpoint{1.209586in}{0.940412in}}%
\pgfpathlineto{\pgfqpoint{1.216534in}{1.045884in}}%
\pgfpathlineto{\pgfqpoint{1.223483in}{1.117910in}}%
\pgfpathlineto{\pgfqpoint{1.230431in}{1.167463in}}%
\pgfpathlineto{\pgfqpoint{1.237380in}{1.199227in}}%
\pgfpathlineto{\pgfqpoint{1.240854in}{1.209123in}}%
\pgfpathlineto{\pgfqpoint{1.244328in}{1.215173in}}%
\pgfpathlineto{\pgfqpoint{1.247802in}{1.217372in}}%
\pgfpathlineto{\pgfqpoint{1.251277in}{1.215627in}}%
\pgfpathlineto{\pgfqpoint{1.254751in}{1.209739in}}%
\pgfpathlineto{\pgfqpoint{1.258225in}{1.199377in}}%
\pgfpathlineto{\pgfqpoint{1.261699in}{1.184024in}}%
\pgfpathlineto{\pgfqpoint{1.265173in}{1.162883in}}%
\pgfpathlineto{\pgfqpoint{1.268648in}{1.134688in}}%
\pgfpathlineto{\pgfqpoint{1.272122in}{1.097316in}}%
\pgfpathlineto{\pgfqpoint{1.275596in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{1.279070in}{0.974695in}}%
\pgfpathlineto{\pgfqpoint{1.282544in}{0.855495in}}%
\pgfpathlineto{\pgfqpoint{1.285928in}{0.510833in}}%
\pgfpathmoveto{\pgfqpoint{1.286128in}{0.510833in}}%
\pgfpathlineto{\pgfqpoint{1.289493in}{0.794891in}}%
\pgfpathlineto{\pgfqpoint{1.292967in}{0.917519in}}%
\pgfpathlineto{\pgfqpoint{1.296441in}{0.978307in}}%
\pgfpathlineto{\pgfqpoint{1.299915in}{1.012870in}}%
\pgfpathlineto{\pgfqpoint{1.303390in}{1.031459in}}%
\pgfpathlineto{\pgfqpoint{1.306864in}{1.038136in}}%
\pgfpathlineto{\pgfqpoint{1.310338in}{1.034519in}}%
\pgfpathlineto{\pgfqpoint{1.313812in}{1.020832in}}%
\pgfpathlineto{\pgfqpoint{1.317286in}{0.996097in}}%
\pgfpathlineto{\pgfqpoint{1.320761in}{0.957831in}}%
\pgfpathlineto{\pgfqpoint{1.324235in}{0.901449in}}%
\pgfpathlineto{\pgfqpoint{1.327709in}{0.823973in}}%
\pgfpathlineto{\pgfqpoint{1.331183in}{0.776924in}}%
\pgfpathlineto{\pgfqpoint{1.341606in}{0.969558in}}%
\pgfpathlineto{\pgfqpoint{1.348554in}{1.033304in}}%
\pgfpathlineto{\pgfqpoint{1.352029in}{1.051320in}}%
\pgfpathlineto{\pgfqpoint{1.355503in}{1.062873in}}%
\pgfpathlineto{\pgfqpoint{1.358977in}{1.069207in}}%
\pgfpathlineto{\pgfqpoint{1.362451in}{1.071253in}}%
\pgfpathlineto{\pgfqpoint{1.365925in}{1.069777in}}%
\pgfpathlineto{\pgfqpoint{1.369400in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.376348in}{1.050697in}}%
\pgfpathlineto{\pgfqpoint{1.386771in}{1.019364in}}%
\pgfpathlineto{\pgfqpoint{1.393719in}{0.991836in}}%
\pgfpathlineto{\pgfqpoint{1.400668in}{0.953725in}}%
\pgfpathlineto{\pgfqpoint{1.411090in}{0.887442in}}%
\pgfpathlineto{\pgfqpoint{1.414564in}{0.889073in}}%
\pgfpathlineto{\pgfqpoint{1.418039in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{1.431935in}{1.053568in}}%
\pgfpathlineto{\pgfqpoint{1.438884in}{1.103003in}}%
\pgfpathlineto{\pgfqpoint{1.445832in}{1.139925in}}%
\pgfpathlineto{\pgfqpoint{1.452781in}{1.167600in}}%
\pgfpathlineto{\pgfqpoint{1.459729in}{1.188151in}}%
\pgfpathlineto{\pgfqpoint{1.466678in}{1.202654in}}%
\pgfpathlineto{\pgfqpoint{1.473626in}{1.211290in}}%
\pgfpathlineto{\pgfqpoint{1.477100in}{1.213264in}}%
\pgfpathlineto{\pgfqpoint{1.480574in}{1.213523in}}%
\pgfpathlineto{\pgfqpoint{1.484049in}{1.211914in}}%
\pgfpathlineto{\pgfqpoint{1.487523in}{1.208256in}}%
\pgfpathlineto{\pgfqpoint{1.490997in}{1.202338in}}%
\pgfpathlineto{\pgfqpoint{1.497945in}{1.182760in}}%
\pgfpathlineto{\pgfqpoint{1.504894in}{1.151140in}}%
\pgfpathlineto{\pgfqpoint{1.511842in}{1.106724in}}%
\pgfpathlineto{\pgfqpoint{1.518791in}{1.058986in}}%
\pgfpathlineto{\pgfqpoint{1.522265in}{1.045042in}}%
\pgfpathlineto{\pgfqpoint{1.525739in}{1.045313in}}%
\pgfpathlineto{\pgfqpoint{1.529213in}{1.058650in}}%
\pgfpathlineto{\pgfqpoint{1.543110in}{1.132314in}}%
\pgfpathlineto{\pgfqpoint{1.546584in}{1.143164in}}%
\pgfpathlineto{\pgfqpoint{1.550059in}{1.150155in}}%
\pgfpathlineto{\pgfqpoint{1.553533in}{1.153445in}}%
\pgfpathlineto{\pgfqpoint{1.557007in}{1.153240in}}%
\pgfpathlineto{\pgfqpoint{1.560481in}{1.149784in}}%
\pgfpathlineto{\pgfqpoint{1.563955in}{1.143387in}}%
\pgfpathlineto{\pgfqpoint{1.570904in}{1.123677in}}%
\pgfpathlineto{\pgfqpoint{1.581326in}{1.089409in}}%
\pgfpathlineto{\pgfqpoint{1.588275in}{1.074048in}}%
\pgfpathlineto{\pgfqpoint{1.598697in}{1.055802in}}%
\pgfpathlineto{\pgfqpoint{1.605646in}{1.033468in}}%
\pgfpathlineto{\pgfqpoint{1.609120in}{1.020873in}}%
\pgfpathlineto{\pgfqpoint{1.612594in}{1.014962in}}%
\pgfpathlineto{\pgfqpoint{1.616069in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{1.619543in}{1.053557in}}%
\pgfpathlineto{\pgfqpoint{1.633440in}{1.203173in}}%
\pgfpathlineto{\pgfqpoint{1.640388in}{1.257106in}}%
\pgfpathlineto{\pgfqpoint{1.647336in}{1.296221in}}%
\pgfpathlineto{\pgfqpoint{1.654285in}{1.322928in}}%
\pgfpathlineto{\pgfqpoint{1.661233in}{1.338915in}}%
\pgfpathlineto{\pgfqpoint{1.664707in}{1.343238in}}%
\pgfpathlineto{\pgfqpoint{1.668182in}{1.345231in}}%
\pgfpathlineto{\pgfqpoint{1.671656in}{1.344945in}}%
\pgfpathlineto{\pgfqpoint{1.675130in}{1.342400in}}%
\pgfpathlineto{\pgfqpoint{1.678604in}{1.337586in}}%
\pgfpathlineto{\pgfqpoint{1.685553in}{1.320924in}}%
\pgfpathlineto{\pgfqpoint{1.692501in}{1.294010in}}%
\pgfpathlineto{\pgfqpoint{1.699450in}{1.254695in}}%
\pgfpathlineto{\pgfqpoint{1.706398in}{1.198418in}}%
\pgfpathlineto{\pgfqpoint{1.713346in}{1.115382in}}%
\pgfpathlineto{\pgfqpoint{1.720295in}{0.996825in}}%
\pgfpathlineto{\pgfqpoint{1.723769in}{0.966767in}}%
\pgfpathlineto{\pgfqpoint{1.727243in}{1.005026in}}%
\pgfpathlineto{\pgfqpoint{1.734192in}{1.111327in}}%
\pgfpathlineto{\pgfqpoint{1.741140in}{1.181665in}}%
\pgfpathlineto{\pgfqpoint{1.748088in}{1.228523in}}%
\pgfpathlineto{\pgfqpoint{1.755037in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{1.761985in}{1.285221in}}%
\pgfpathlineto{\pgfqpoint{1.768934in}{1.302170in}}%
\pgfpathlineto{\pgfqpoint{1.775882in}{1.313578in}}%
\pgfpathlineto{\pgfqpoint{1.782831in}{1.320025in}}%
\pgfpathlineto{\pgfqpoint{1.786305in}{1.321445in}}%
\pgfpathlineto{\pgfqpoint{1.789779in}{1.321647in}}%
\pgfpathlineto{\pgfqpoint{1.793253in}{1.320598in}}%
\pgfpathlineto{\pgfqpoint{1.796727in}{1.318245in}}%
\pgfpathlineto{\pgfqpoint{1.803676in}{1.309314in}}%
\pgfpathlineto{\pgfqpoint{1.810624in}{1.294005in}}%
\pgfpathlineto{\pgfqpoint{1.817573in}{1.270990in}}%
\pgfpathlineto{\pgfqpoint{1.824521in}{1.238158in}}%
\pgfpathlineto{\pgfqpoint{1.831470in}{1.191963in}}%
\pgfpathlineto{\pgfqpoint{1.838418in}{1.126003in}}%
\pgfpathlineto{\pgfqpoint{1.845366in}{1.030264in}}%
\pgfpathlineto{\pgfqpoint{1.848841in}{0.974927in}}%
\pgfpathlineto{\pgfqpoint{1.852315in}{0.944557in}}%
\pgfpathlineto{\pgfqpoint{1.855789in}{0.967774in}}%
\pgfpathlineto{\pgfqpoint{1.862737in}{1.056206in}}%
\pgfpathlineto{\pgfqpoint{1.869686in}{1.116718in}}%
\pgfpathlineto{\pgfqpoint{1.876634in}{1.153989in}}%
\pgfpathlineto{\pgfqpoint{1.883583in}{1.177411in}}%
\pgfpathlineto{\pgfqpoint{1.890531in}{1.192835in}}%
\pgfpathlineto{\pgfqpoint{1.900954in}{1.208527in}}%
\pgfpathlineto{\pgfqpoint{1.911376in}{1.219158in}}%
\pgfpathlineto{\pgfqpoint{1.918325in}{1.222820in}}%
\pgfpathlineto{\pgfqpoint{1.925273in}{1.222626in}}%
\pgfpathlineto{\pgfqpoint{1.932222in}{1.218033in}}%
\pgfpathlineto{\pgfqpoint{1.939170in}{1.209291in}}%
\pgfpathlineto{\pgfqpoint{1.949593in}{1.190837in}}%
\pgfpathlineto{\pgfqpoint{1.963489in}{1.160780in}}%
\pgfpathlineto{\pgfqpoint{1.970438in}{1.140148in}}%
\pgfpathlineto{\pgfqpoint{1.977386in}{1.110276in}}%
\pgfpathlineto{\pgfqpoint{1.991283in}{1.027834in}}%
\pgfpathlineto{\pgfqpoint{1.994757in}{1.024268in}}%
\pgfpathlineto{\pgfqpoint{1.998232in}{1.038225in}}%
\pgfpathlineto{\pgfqpoint{2.012128in}{1.137940in}}%
\pgfpathlineto{\pgfqpoint{2.019077in}{1.165632in}}%
\pgfpathlineto{\pgfqpoint{2.022551in}{1.172118in}}%
\pgfpathlineto{\pgfqpoint{2.026025in}{1.173703in}}%
\pgfpathlineto{\pgfqpoint{2.029499in}{1.170271in}}%
\pgfpathlineto{\pgfqpoint{2.032974in}{1.161566in}}%
\pgfpathlineto{\pgfqpoint{2.036448in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{2.043396in}{1.099259in}}%
\pgfpathlineto{\pgfqpoint{2.050345in}{1.031550in}}%
\pgfpathlineto{\pgfqpoint{2.053819in}{1.011524in}}%
\pgfpathlineto{\pgfqpoint{2.057293in}{1.022805in}}%
\pgfpathlineto{\pgfqpoint{2.071190in}{1.154613in}}%
\pgfpathlineto{\pgfqpoint{2.078138in}{1.191615in}}%
\pgfpathlineto{\pgfqpoint{2.081613in}{1.203063in}}%
\pgfpathlineto{\pgfqpoint{2.085087in}{1.210579in}}%
\pgfpathlineto{\pgfqpoint{2.088561in}{1.214601in}}%
\pgfpathlineto{\pgfqpoint{2.092035in}{1.215478in}}%
\pgfpathlineto{\pgfqpoint{2.095509in}{1.213492in}}%
\pgfpathlineto{\pgfqpoint{2.098984in}{1.208879in}}%
\pgfpathlineto{\pgfqpoint{2.105932in}{1.192567in}}%
\pgfpathlineto{\pgfqpoint{2.112881in}{1.168083in}}%
\pgfpathlineto{\pgfqpoint{2.133726in}{1.082462in}}%
\pgfpathlineto{\pgfqpoint{2.137200in}{1.077286in}}%
\pgfpathlineto{\pgfqpoint{2.140674in}{1.076929in}}%
\pgfpathlineto{\pgfqpoint{2.144148in}{1.080340in}}%
\pgfpathlineto{\pgfqpoint{2.154571in}{1.096192in}}%
\pgfpathlineto{\pgfqpoint{2.158045in}{1.098625in}}%
\pgfpathlineto{\pgfqpoint{2.161519in}{1.098087in}}%
\pgfpathlineto{\pgfqpoint{2.164994in}{1.093960in}}%
\pgfpathlineto{\pgfqpoint{2.168468in}{1.085682in}}%
\pgfpathlineto{\pgfqpoint{2.171942in}{1.072695in}}%
\pgfpathlineto{\pgfqpoint{2.178890in}{1.030746in}}%
\pgfpathlineto{\pgfqpoint{2.185839in}{0.975161in}}%
\pgfpathlineto{\pgfqpoint{2.189313in}{0.961647in}}%
\pgfpathlineto{\pgfqpoint{2.192787in}{0.974813in}}%
\pgfpathlineto{\pgfqpoint{2.210158in}{1.135312in}}%
\pgfpathlineto{\pgfqpoint{2.217107in}{1.170708in}}%
\pgfpathlineto{\pgfqpoint{2.224055in}{1.190717in}}%
\pgfpathlineto{\pgfqpoint{2.227529in}{1.195699in}}%
\pgfpathlineto{\pgfqpoint{2.231004in}{1.197566in}}%
\pgfpathlineto{\pgfqpoint{2.234478in}{1.196403in}}%
\pgfpathlineto{\pgfqpoint{2.237952in}{1.192240in}}%
\pgfpathlineto{\pgfqpoint{2.241426in}{1.185045in}}%
\pgfpathlineto{\pgfqpoint{2.248375in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{2.255323in}{1.123092in}}%
\pgfpathlineto{\pgfqpoint{2.262272in}{1.068000in}}%
\pgfpathlineto{\pgfqpoint{2.269220in}{0.992939in}}%
\pgfpathlineto{\pgfqpoint{2.276168in}{0.915980in}}%
\pgfpathlineto{\pgfqpoint{2.279643in}{0.904749in}}%
\pgfpathlineto{\pgfqpoint{2.283117in}{0.920506in}}%
\pgfpathlineto{\pgfqpoint{2.293539in}{1.000070in}}%
\pgfpathlineto{\pgfqpoint{2.300488in}{1.034950in}}%
\pgfpathlineto{\pgfqpoint{2.307436in}{1.056446in}}%
\pgfpathlineto{\pgfqpoint{2.314385in}{1.069116in}}%
\pgfpathlineto{\pgfqpoint{2.321333in}{1.076730in}}%
\pgfpathlineto{\pgfqpoint{2.335230in}{1.089588in}}%
\pgfpathlineto{\pgfqpoint{2.349127in}{1.105294in}}%
\pgfpathlineto{\pgfqpoint{2.352601in}{1.107615in}}%
\pgfpathlineto{\pgfqpoint{2.356075in}{1.108382in}}%
\pgfpathlineto{\pgfqpoint{2.359549in}{1.107170in}}%
\pgfpathlineto{\pgfqpoint{2.363024in}{1.103600in}}%
\pgfpathlineto{\pgfqpoint{2.366498in}{1.097333in}}%
\pgfpathlineto{\pgfqpoint{2.369972in}{1.088073in}}%
\pgfpathlineto{\pgfqpoint{2.376920in}{1.059755in}}%
\pgfpathlineto{\pgfqpoint{2.387343in}{0.996787in}}%
\pgfpathlineto{\pgfqpoint{2.390817in}{0.977066in}}%
\pgfpathlineto{\pgfqpoint{2.394291in}{0.964631in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{0.962643in}}%
\pgfpathlineto{\pgfqpoint{2.401240in}{0.969825in}}%
\pgfpathlineto{\pgfqpoint{2.411663in}{1.004515in}}%
\pgfpathlineto{\pgfqpoint{2.418611in}{1.017699in}}%
\pgfpathlineto{\pgfqpoint{2.425559in}{1.028250in}}%
\pgfpathlineto{\pgfqpoint{2.429034in}{1.038558in}}%
\pgfpathlineto{\pgfqpoint{2.432508in}{1.055197in}}%
\pgfpathlineto{\pgfqpoint{2.439456in}{1.105362in}}%
\pgfpathlineto{\pgfqpoint{2.453353in}{1.215639in}}%
\pgfpathlineto{\pgfqpoint{2.463776in}{1.277316in}}%
\pgfpathlineto{\pgfqpoint{2.470724in}{1.307354in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{1.329586in}}%
\pgfpathlineto{\pgfqpoint{2.484621in}{1.344902in}}%
\pgfpathlineto{\pgfqpoint{2.491569in}{1.354052in}}%
\pgfpathlineto{\pgfqpoint{2.498518in}{1.357626in}}%
\pgfpathlineto{\pgfqpoint{2.501992in}{1.357456in}}%
\pgfpathlineto{\pgfqpoint{2.505466in}{1.356028in}}%
\pgfpathlineto{\pgfqpoint{2.512415in}{1.349450in}}%
\pgfpathlineto{\pgfqpoint{2.519363in}{1.337859in}}%
\pgfpathlineto{\pgfqpoint{2.526311in}{1.321062in}}%
\pgfpathlineto{\pgfqpoint{2.533260in}{1.298942in}}%
\pgfpathlineto{\pgfqpoint{2.547157in}{1.242966in}}%
\pgfpathlineto{\pgfqpoint{2.554105in}{1.217853in}}%
\pgfpathlineto{\pgfqpoint{2.557579in}{1.209483in}}%
\pgfpathlineto{\pgfqpoint{2.561054in}{1.204896in}}%
\pgfpathlineto{\pgfqpoint{2.564528in}{1.203969in}}%
\pgfpathlineto{\pgfqpoint{2.568002in}{1.205852in}}%
\pgfpathlineto{\pgfqpoint{2.581899in}{1.218223in}}%
\pgfpathlineto{\pgfqpoint{2.585373in}{1.218298in}}%
\pgfpathlineto{\pgfqpoint{2.588847in}{1.216288in}}%
\pgfpathlineto{\pgfqpoint{2.592321in}{1.212025in}}%
\pgfpathlineto{\pgfqpoint{2.599270in}{1.196474in}}%
\pgfpathlineto{\pgfqpoint{2.606218in}{1.171742in}}%
\pgfpathlineto{\pgfqpoint{2.616641in}{1.120897in}}%
\pgfpathlineto{\pgfqpoint{2.627064in}{1.067631in}}%
\pgfpathlineto{\pgfqpoint{2.634012in}{1.044702in}}%
\pgfpathlineto{\pgfqpoint{2.637486in}{1.040190in}}%
\pgfpathlineto{\pgfqpoint{2.640960in}{1.041025in}}%
\pgfpathlineto{\pgfqpoint{2.644435in}{1.047126in}}%
\pgfpathlineto{\pgfqpoint{2.651383in}{1.072194in}}%
\pgfpathlineto{\pgfqpoint{2.672228in}{1.169154in}}%
\pgfpathlineto{\pgfqpoint{2.679177in}{1.190350in}}%
\pgfpathlineto{\pgfqpoint{2.686125in}{1.203861in}}%
\pgfpathlineto{\pgfqpoint{2.693074in}{1.210460in}}%
\pgfpathlineto{\pgfqpoint{2.696548in}{1.211574in}}%
\pgfpathlineto{\pgfqpoint{2.703496in}{1.210433in}}%
\pgfpathlineto{\pgfqpoint{2.710445in}{1.206149in}}%
\pgfpathlineto{\pgfqpoint{2.720867in}{1.196203in}}%
\pgfpathlineto{\pgfqpoint{2.731290in}{1.182047in}}%
\pgfpathlineto{\pgfqpoint{2.741712in}{1.162678in}}%
\pgfpathlineto{\pgfqpoint{2.748661in}{1.149620in}}%
\pgfpathlineto{\pgfqpoint{2.752135in}{1.144771in}}%
\pgfpathlineto{\pgfqpoint{2.755609in}{1.141949in}}%
\pgfpathlineto{\pgfqpoint{2.759084in}{1.141525in}}%
\pgfpathlineto{\pgfqpoint{2.762558in}{1.143391in}}%
\pgfpathlineto{\pgfqpoint{2.779929in}{1.159664in}}%
\pgfpathlineto{\pgfqpoint{2.783403in}{1.158422in}}%
\pgfpathlineto{\pgfqpoint{2.786877in}{1.154295in}}%
\pgfpathlineto{\pgfqpoint{2.790351in}{1.146931in}}%
\pgfpathlineto{\pgfqpoint{2.797300in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{2.811197in}{1.047867in}}%
\pgfpathlineto{\pgfqpoint{2.814671in}{1.041120in}}%
\pgfpathlineto{\pgfqpoint{2.818145in}{1.045430in}}%
\pgfpathlineto{\pgfqpoint{2.825093in}{1.072779in}}%
\pgfpathlineto{\pgfqpoint{2.832042in}{1.097379in}}%
\pgfpathlineto{\pgfqpoint{2.835516in}{1.103914in}}%
\pgfpathlineto{\pgfqpoint{2.838990in}{1.106102in}}%
\pgfpathlineto{\pgfqpoint{2.842465in}{1.104171in}}%
\pgfpathlineto{\pgfqpoint{2.849413in}{1.091618in}}%
\pgfpathlineto{\pgfqpoint{2.852887in}{1.085156in}}%
\pgfpathlineto{\pgfqpoint{2.856361in}{1.083196in}}%
\pgfpathlineto{\pgfqpoint{2.859836in}{1.089071in}}%
\pgfpathlineto{\pgfqpoint{2.863310in}{1.103330in}}%
\pgfpathlineto{\pgfqpoint{2.880681in}{1.202457in}}%
\pgfpathlineto{\pgfqpoint{2.887629in}{1.225736in}}%
\pgfpathlineto{\pgfqpoint{2.891103in}{1.232816in}}%
\pgfpathlineto{\pgfqpoint{2.894578in}{1.237054in}}%
\pgfpathlineto{\pgfqpoint{2.898052in}{1.238633in}}%
\pgfpathlineto{\pgfqpoint{2.901526in}{1.237753in}}%
\pgfpathlineto{\pgfqpoint{2.905000in}{1.234639in}}%
\pgfpathlineto{\pgfqpoint{2.911949in}{1.222789in}}%
\pgfpathlineto{\pgfqpoint{2.922371in}{1.196460in}}%
\pgfpathlineto{\pgfqpoint{2.932794in}{1.170925in}}%
\pgfpathlineto{\pgfqpoint{2.939742in}{1.158840in}}%
\pgfpathlineto{\pgfqpoint{2.950165in}{1.146460in}}%
\pgfpathlineto{\pgfqpoint{2.964062in}{1.129928in}}%
\pgfpathlineto{\pgfqpoint{2.981433in}{1.107199in}}%
\pgfpathlineto{\pgfqpoint{2.988381in}{1.102293in}}%
\pgfpathlineto{\pgfqpoint{2.991856in}{1.101564in}}%
\pgfpathlineto{\pgfqpoint{2.995330in}{1.102092in}}%
\pgfpathlineto{\pgfqpoint{3.002278in}{1.106692in}}%
\pgfpathlineto{\pgfqpoint{3.012701in}{1.119422in}}%
\pgfpathlineto{\pgfqpoint{3.023123in}{1.131802in}}%
\pgfpathlineto{\pgfqpoint{3.030072in}{1.135495in}}%
\pgfpathlineto{\pgfqpoint{3.033546in}{1.135082in}}%
\pgfpathlineto{\pgfqpoint{3.037020in}{1.132823in}}%
\pgfpathlineto{\pgfqpoint{3.040494in}{1.128506in}}%
\pgfpathlineto{\pgfqpoint{3.047443in}{1.113210in}}%
\pgfpathlineto{\pgfqpoint{3.057866in}{1.077108in}}%
\pgfpathlineto{\pgfqpoint{3.061340in}{1.065804in}}%
\pgfpathlineto{\pgfqpoint{3.064814in}{1.058643in}}%
\pgfpathlineto{\pgfqpoint{3.068288in}{1.057899in}}%
\pgfpathlineto{\pgfqpoint{3.071762in}{1.064043in}}%
\pgfpathlineto{\pgfqpoint{3.078711in}{1.088948in}}%
\pgfpathlineto{\pgfqpoint{3.085659in}{1.114102in}}%
\pgfpathlineto{\pgfqpoint{3.089133in}{1.122995in}}%
\pgfpathlineto{\pgfqpoint{3.092608in}{1.128609in}}%
\pgfpathlineto{\pgfqpoint{3.096082in}{1.130722in}}%
\pgfpathlineto{\pgfqpoint{3.099556in}{1.129308in}}%
\pgfpathlineto{\pgfqpoint{3.103030in}{1.124551in}}%
\pgfpathlineto{\pgfqpoint{3.109979in}{1.107723in}}%
\pgfpathlineto{\pgfqpoint{3.113453in}{1.098858in}}%
\pgfpathlineto{\pgfqpoint{3.116927in}{1.093495in}}%
\pgfpathlineto{\pgfqpoint{3.120401in}{1.094858in}}%
\pgfpathlineto{\pgfqpoint{3.123876in}{1.104295in}}%
\pgfpathlineto{\pgfqpoint{3.130824in}{1.139304in}}%
\pgfpathlineto{\pgfqpoint{3.141247in}{1.191235in}}%
\pgfpathlineto{\pgfqpoint{3.148195in}{1.211343in}}%
\pgfpathlineto{\pgfqpoint{3.151669in}{1.216223in}}%
\pgfpathlineto{\pgfqpoint{3.155143in}{1.217570in}}%
\pgfpathlineto{\pgfqpoint{3.158618in}{1.215312in}}%
\pgfpathlineto{\pgfqpoint{3.162092in}{1.209332in}}%
\pgfpathlineto{\pgfqpoint{3.165566in}{1.199445in}}%
\pgfpathlineto{\pgfqpoint{3.172514in}{1.166706in}}%
\pgfpathlineto{\pgfqpoint{3.179463in}{1.112945in}}%
\pgfpathlineto{\pgfqpoint{3.186411in}{1.029196in}}%
\pgfpathlineto{\pgfqpoint{3.193360in}{0.897234in}}%
\pgfpathlineto{\pgfqpoint{3.196834in}{0.818964in}}%
\pgfpathlineto{\pgfqpoint{3.200308in}{0.796597in}}%
\pgfpathlineto{\pgfqpoint{3.207257in}{0.876990in}}%
\pgfpathlineto{\pgfqpoint{3.210731in}{0.900569in}}%
\pgfpathlineto{\pgfqpoint{3.214205in}{0.910761in}}%
\pgfpathlineto{\pgfqpoint{3.217679in}{0.911269in}}%
\pgfpathlineto{\pgfqpoint{3.224628in}{0.903871in}}%
\pgfpathlineto{\pgfqpoint{3.228102in}{0.910718in}}%
\pgfpathlineto{\pgfqpoint{3.231576in}{0.930253in}}%
\pgfpathlineto{\pgfqpoint{3.245473in}{1.033466in}}%
\pgfpathlineto{\pgfqpoint{3.252421in}{1.060369in}}%
\pgfpathlineto{\pgfqpoint{3.255895in}{1.066237in}}%
\pgfpathlineto{\pgfqpoint{3.259370in}{1.067203in}}%
\pgfpathlineto{\pgfqpoint{3.262844in}{1.063312in}}%
\pgfpathlineto{\pgfqpoint{3.266318in}{1.054515in}}%
\pgfpathlineto{\pgfqpoint{3.269792in}{1.040673in}}%
\pgfpathlineto{\pgfqpoint{3.276741in}{0.996991in}}%
\pgfpathlineto{\pgfqpoint{3.290638in}{0.878163in}}%
\pgfpathlineto{\pgfqpoint{3.294112in}{0.879757in}}%
\pgfpathlineto{\pgfqpoint{3.297586in}{0.901249in}}%
\pgfpathlineto{\pgfqpoint{3.311483in}{1.009743in}}%
\pgfpathlineto{\pgfqpoint{3.321905in}{1.071250in}}%
\pgfpathlineto{\pgfqpoint{3.332328in}{1.121261in}}%
\pgfpathlineto{\pgfqpoint{3.339277in}{1.147385in}}%
\pgfpathlineto{\pgfqpoint{3.346225in}{1.166808in}}%
\pgfpathlineto{\pgfqpoint{3.353173in}{1.179334in}}%
\pgfpathlineto{\pgfqpoint{3.360122in}{1.185311in}}%
\pgfpathlineto{\pgfqpoint{3.363596in}{1.186090in}}%
\pgfpathlineto{\pgfqpoint{3.370544in}{1.184035in}}%
\pgfpathlineto{\pgfqpoint{3.380967in}{1.175714in}}%
\pgfpathlineto{\pgfqpoint{3.387915in}{1.170798in}}%
\pgfpathlineto{\pgfqpoint{3.391390in}{1.169794in}}%
\pgfpathlineto{\pgfqpoint{3.394864in}{1.170282in}}%
\pgfpathlineto{\pgfqpoint{3.398338in}{1.172548in}}%
\pgfpathlineto{\pgfqpoint{3.401812in}{1.176733in}}%
\pgfpathlineto{\pgfqpoint{3.408761in}{1.190608in}}%
\pgfpathlineto{\pgfqpoint{3.419183in}{1.220690in}}%
\pgfpathlineto{\pgfqpoint{3.433080in}{1.260842in}}%
\pgfpathlineto{\pgfqpoint{3.436554in}{1.268561in}}%
\pgfpathlineto{\pgfqpoint{3.436554in}{1.268561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.066667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702351in}{2.280549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702351in,y=2.395827in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.066667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.158038in}{2.280549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.158038in,y=2.395827in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.066667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613725in}{2.280549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.613725in,y=2.395827in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.066667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.069412in}{2.280549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.069412in,y=2.395827in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.066667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.525099in}{2.280549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.525099in,y=2.395827in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.066667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.066667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.980786in}{2.280549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.980786in,y=2.395827in,,bottom]{\color{textcolor}\rmfamily\fontsize{8.800000}{10.560000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.068466in,y=2.562493in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Distance [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{0.702351in}{2.280549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.434581in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.434581in}{2.280549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{0.520833in}}%
\pgfpathlineto{\pgfqpoint{3.434581in}{0.520833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702351in}{2.280549in}}%
\pgfpathlineto{\pgfqpoint{3.434581in}{2.280549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

